Semantic-Aware Task Clustering for Constructive and Cooperative Multi-Tasking

Cooperative multi-task semantic communication (CMT-SemCom) improves task execution performance by leveraging shared representations. However, as we demonstrated in [1], cooperative multi-tasking can be either constructive or destructive, depending on the semantic relationships among tasks. To ensure constructive cooperation, we propose a semantic-aware task clustering method for CMT-SemCom. We have formulated a sequential multi-stage optimization problem in which semantically aligned tasks are clustered once after a short initial training phase, and then end-to-end (E2E) joint training is conducted exclusively within the discovered groups. Specifically, the problem decomposes into two stages: (i) a semantic clustering problem leveraging hierarchical density-based spatial clustering, and (ii) an intra-cluster E2E CMT-SemCom learning problem. Simulation results demonstrate that the proposed framework effectively mitigates destructive cooperation and negative transfer, yielding accuracy gains compared to unclustered multi-tasking and individual training baselines.

==> Figures/2mnist_error_bar.tikz <==
\usetikzlibrary{patterns}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{RoyalBlue}{RGB}{65,105,225}
\definecolor{SkyBlue}{RGB}{135,206,250}   
\definecolor{FireBrick}{RGB}{178,34,34}
\definecolor{Salmon}{RGB}{250,128,114}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.59, xmax=3.59,
xtick={0,1,2,3},
xticklabels={Task1, \shortstack{Task1\\clustered}, Task2, \shortstack{Task2\\clustered}},
xtick style={color=black},
y grid style={darkgray176},
ylabel near ticks,
ylabel={Tasks execution error rate},
ymajorgrids,
ymin=0, ymax=0.105888448655605,
ytick style={color=black}
]
% Task1
\draw[draw=none,fill=RoyalBlue,fill opacity=1.0, postaction={pattern=dots}] 
    (axis cs:-0.4,0) rectangle (axis cs:0.4,0.100846141576767);

% Task1_clustered
\draw[draw=none,fill=SkyBlue,fill opacity=1.0, postaction={pattern=vertical lines}] 
    (axis cs:0.6,0) rectangle (axis cs:1.4,0.0743461474776268);

% Task2
\draw[draw=none,fill=FireBrick,fill opacity=1.0, postaction={pattern=dots}] 
    (axis cs:1.6,0) rectangle (axis cs:2.4,0.0545769184827805);

% Task2_clustered
\draw[draw=none,fill=Salmon,fill opacity=0.9, postaction={pattern=horizontal lines}] 
    (axis cs:2.6,0) rectangle (axis cs:3.4,0.042330764234066);

% Add an arrow between the blue and red bars
\draw[<-, line width=1.0pt] (axis cs:0.5,0.0743461474776268) -- 
            (axis cs:0.5,0.100846141576767) 
            node[midway,right] {\footnotesize Improvement};

% Add an arrow between the black and gray bar
\draw[<-, line width=1.0pt] (axis cs:2.5,0.042330764234066) -- 
            (axis cs:2.5,0.0545769184827805) 
            node[midway,right] {\footnotesize Improvement};
            
\end{axis}

\end{tikzpicture}

==> Figures/3mnist_error_bar.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{RoyalBlue}{RGB}{65,105,225}
\definecolor{SkyBlue}{RGB}{135,206,250}
\definecolor{FireBrick}{RGB}{178,34,34}
\definecolor{Salmon}{RGB}{250,128,114} 
\definecolor{DarkOrange}{RGB}{255,140,0}
\definecolor{SandyBrown}{RGB}{244,164,96}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.54, xmax=5.54,
xtick={0,1,2,3,4,5},
xticklabels={Task1, \shortstack{Task1\\clustered}, Task2, \shortstack{Task2\\clustered},Task3, \shortstack{Task3\\clustered}},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tasks execution error rate},
ymajorgrids,
ymin=0, ymax=0.0235200226306915,
ytick style={color=black}
]
\draw[draw=none,fill=RoyalBlue,fill opacity=1.0, postaction={pattern=dots}] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0098000168800354);
\draw[draw=none,fill=SkyBlue,fill opacity=0.7, postaction={pattern=vertical lines}] (axis cs:0.6,0) rectangle (axis cs:1.4,0.00870001316070557);
\draw[draw=none,fill=FireBrick,fill opacity=0.7, postaction={pattern=dots}] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0224000215530396);
\draw[draw=none,fill=Salmon,fill opacity=0.7, postaction={pattern=vertical lines}] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0194000005722046);
\draw[draw=none,fill=DarkOrange,fill opacity=0.7, postaction={pattern=dots}] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0164999961853027);
\draw[draw=none,fill=SandyBrown,fill opacity=0.7, postaction={pattern=horizontal lines}] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0145999789237976);

% Add an arrow between the blue and red bars
\draw[<-, line width=1.0pt] (axis cs:0.5,0.00870001316070557) -- 
            (axis cs:0.5,0.0098000168800354) 
            node[midway,right] {};

% Add an arrow between the blue and red bars
\draw[<-, line width=1.0pt] (axis cs:2.5,0.0194000005722046) -- 
            (axis cs:2.5,0.0224000215530396) 
            node[midway,right] {\footnotesize Improvement};

% Add an arrow between the blue and red bars
\draw[<-, line width=1.0pt] (axis cs:4.5,0.0145999789237976) -- 
            (axis cs:4.5,0.0164999961853027) 
            node[midway,right] {};

            
            
\end{axis}

\end{tikzpicture}

==> Figures/Gumbel_gumbel.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{SkyBlue}{RGB}{135,206,250}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tasks execution error rate},
ymajorgrids,
ymin=0.0040409786422424, ymax=1.03730894086303,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, opacity=1.0]
table {%
0 0.0199999809265137
1 0.0317000150680542
2 0.0353999733924866
3 0.0791000127792358
4 0.0163999795913696
5 0.0181000232696533
6 0.0473999977111816
7 0.0509999990463257
8 0.0232999920845032
9 0.0264000296592712
10 0.00849997997283936
11 0.0843999981880188
12 0.103100001811981
13 0.0210000276565552
14 0.145699977874756
15 0.0218999981880188
16 0.0115000009536743
17 0.0109999775886536
18 0.008899986743927
19 0.0284000039100647
20 0.0098000168800354
21 0.103600025177002
22 0.0148000121116638
23 0.117200016975403
24 0.0187000036239624
25 0.0996999740600586
26 0.34239998459816
27 0.015999972820282
28 0.00800001621246338
29 0.00840002298355103
30 0.0551999807357788
31 0.103900015354156
32 0.0239999890327454
33 0.0120999813079834
34 0.00739997625350952
35 0.0146999955177307
36 0.00679999589920044
37 0.00730001926422119
38 0.0123000144958496
39 0.00749999284744263
40 0.00700002908706665
41 0.0142999887466431
42 0.00849997997283936
43 0.00770002603530884
44 0.00620001554489136
45 0.00809997320175171
46 0.00709998607635498
47 0.0163000226020813
48 0.0121999979019165
49 0.00789999961853027
50 0.00779998302459717
51 0.00970000028610229
52 0.0134000182151794
53 0.00800001621246338
54 0.00720000267028809
55 0.006600022315979
56 0.391600012779236
57 0.0112000107765198
58 0.00599998235702515
59 0.00700002908706665
60 0.00679999589920044
61 0.00639998912811279
62 0.00679999589920044
63 0.00679999589920044
64 0.00620001554489136
65 0.00620001554489136
66 0.00709998607635498
67 0.00819998979568481
68 0.00739997625350952
69 0.0109000205993652
70 0.00709998607635498
71 0.00700002908706665
72 0.00720000267028809
73 0.00679999589920044
74 0.00749999284744263
75 0.00690001249313354
76 0.00700002908706665
77 0.00679999589920044
78 0.00700002908706665
79 0.00669997930526733
80 0.00700002908706665
81 0.00669997930526733
82 0.00709998607635498
83 0.006600022315979
84 0.348999977111816
85 0.00730001926422119
86 0.01419997215271
87 0.0103999972343445
88 0.00709998607635498
89 0.00709998607635498
90 0.00830000638961792
91 0.00690001249313354
92 0.012499988079071
93 0.00690001249313354
94 0.00620001554489136
95 0.00669997930526733
96 0.006600022315979
97 0.0101000070571899
98 0.00690001249313354
99 0.396799951791763
100 0.180000007152557
101 0.00629997253417969
102 0.00620001554489136
103 0.00720000267028809
104 0.00690001249313354
105 0.006600022315979
106 0.0065000057220459
107 0.00639998912811279
108 0.0109000205993652
109 0.150499999523163
110 0.00809997320175171
111 0.00690001249313354
112 0.00639998912811279
113 0.00590002536773682
114 0.0105000138282776
115 0.00569999217987061
116 0.00669997930526733
117 0.0178999900817871
118 0.00669997930526733
119 0.0065000057220459
120 0.00580000877380371
121 0.00569999217987061
122 0.00580000877380371
123 0.00580000877380371
124 0.00590002536773682
125 0.00609999895095825
126 0.00599998235702515
127 0.00599998235702515
128 0.00580000877380371
129 0.00599998235702515
130 0.00580000877380371
131 0.0102999806404114
132 0.00859999656677246
133 0.00690001249313354
134 0.00590002536773682
135 0.0065000057220459
136 0.006600022315979
137 0.0065000057220459
138 0.309800028800964
139 0.00639998912811279
140 0.00629997253417969
141 0.00639998912811279
142 0.00669997930526733
143 0.006600022315979
144 0.00629997253417969
145 0.00629997253417969
146 0.00730001926422119
147 0.00730001926422119
148 0.00599998235702515
149 0.00590002536773682
150 0.00609999895095825
151 0.00690001249313354
152 0.00690001249313354
153 0.00690001249313354
154 0.00669997930526733
155 0.00679999589920044
156 0.00669997930526733
157 0.00690001249313354
158 0.006600022315979
159 0.00669997930526733
160 0.00679999589920044
161 0.0065000057220459
162 0.00639998912811279
163 0.006600022315979
164 0.00679999589920044
165 0.0065000057220459
166 0.006600022315979
167 0.006600022315979
168 0.00639998912811279
169 0.00639998912811279
170 0.00749999284744263
171 0.00639998912811279
172 0.0065000057220459
173 0.00679999589920044
174 0.00669997930526733
175 0.0065000057220459
176 0.0065000057220459
177 0.006600022315979
178 0.006600022315979
179 0.0065000057220459
180 0.00639998912811279
181 0.00669997930526733
182 0.0065000057220459
183 0.00639998912811279
184 0.00639998912811279
185 0.00639998912811279
186 0.0065000057220459
187 0.0065000057220459
188 0.00639998912811279
189 0.006600022315979
190 0.006600022315979
191 0.00669997930526733
192 0.00639998912811279
193 0.0065000057220459
194 0.29339998960495
195 0.0065000057220459
196 0.006600022315979
197 0.00629997253417969
198 0.00629997253417969
199 0.00639998912811279
200 0.00679999589920044
201 0.00720000267028809
202 0.00590002536773682
203 0.00569999217987061
204 0.0055999755859375
205 0.00569999217987061
206 0.00569999217987061
207 0.0055999755859375
208 0.00580000877380371
209 0.0055999755859375
210 0.0055999755859375
211 0.00540000200271606
212 0.0055999755859375
213 0.00540000200271606
214 0.00550001859664917
215 0.00540000200271606
216 0.00540000200271606
217 0.00540000200271606
218 0.00540000200271606
219 0.00550001859664917
220 0.00540000200271606
221 0.00540000200271606
222 0.00540000200271606
223 0.00529998540878296
224 0.00540000200271606
225 0.00540000200271606
226 0.00520002841949463
227 0.00529998540878296
228 0.00540000200271606
229 0.00550001859664917
230 0.0055999755859375
231 0.00550001859664917
232 0.0055999755859375
233 0.0055999755859375
234 0.00550001859664917
235 0.0055999755859375
236 0.00550001859664917
237 0.00540000200271606
238 0.00569999217987061
239 0.0055999755859375
240 0.0055999755859375
241 0.0055999755859375
242 0.00550001859664917
243 0.00550001859664917
244 0.00550001859664917
245 0.0055999755859375
246 0.00550001859664917
247 0.0055999755859375
248 0.00540000200271606
249 0.00540000200271606
250 0.00550001859664917
251 0.00550001859664917
252 0.00550001859664917
253 0.0055999755859375
254 0.00550001859664917
255 0.00540000200271606
256 0.0055999755859375
257 0.0055999755859375
258 0.0055999755859375
259 0.0055999755859375
260 0.0055999755859375
261 0.00550001859664917
262 0.0055999755859375
263 0.00540000200271606
264 0.00550001859664917
265 0.00550001859664917
266 0.00569999217987061
267 0.00540000200271606
268 0.00540000200271606
269 0.00550001859664917
270 0.00550001859664917
271 0.00550001859664917
272 0.00569999217987061
273 0.00550001859664917
274 0.00550001859664917
275 0.00550001859664917
276 0.00550001859664917
277 0.0055999755859375
278 0.0055999755859375
279 0.00550001859664917
280 0.00550001859664917
281 0.00550001859664917
282 0.0055999755859375
283 0.00550001859664917
284 0.00550001859664917
285 0.0055999755859375
286 0.0055999755859375
287 0.00550001859664917
288 0.00550001859664917
289 0.00550001859664917
290 0.0055999755859375
291 0.00550001859664917
292 0.00550001859664917
293 0.00550001859664917
294 0.00540000200271606
295 0.0055999755859375
296 0.00569999217987061
297 0.00550001859664917
298 0.00550001859664917
299 0.00550001859664917
};
\addlegendentry{Task1\_clustered}
\addplot [semithick, black, opacity=1.0]
table {%
0 0.758899986743927
1 0.429900020360947
2 0.231700003147125
3 0.185899972915649
4 0.677100002765656
5 0.116699993610382
6 0.355000019073486
7 0.0827000141143799
8 0.249000012874603
9 0.311999976634979
10 0.149200022220612
11 0.0946000218391418
12 0.273999989032745
13 0.0601000189781189
14 0.109499990940094
15 0.0378999710083008
16 0.0530999898910522
17 0.082099974155426
18 0.060699999332428
19 0.366000026464462
20 0.0324000120162964
21 0.055400013923645
22 0.0782999992370605
23 0.0403000116348267
24 0.0375999808311462
25 0.0285999774932861
26 0.0349000096321106
27 0.296999990940094
28 0.0281999707221985
29 0.0436999797821045
30 0.0414000153541565
31 0.0296000242233276
32 0.0393999814987183
33 0.0281999707221985
34 0.0346000194549561
35 0.0371000170707703
36 0.0293999910354614
37 0.0285000205039978
38 0.186299979686737
39 0.0644999742507935
40 0.0291000008583069
41 0.0278999805450439
42 0.0338000059127808
43 0.0565999746322632
44 0.0332000255584717
45 0.0361999869346619
46 0.0295000076293945
47 0.0289999842643738
48 0.0356000065803528
49 0.0329999923706055
50 0.732700049877167
51 0.0853000283241272
52 0.0307000279426575
53 0.0350000262260437
54 0.0263000130653381
55 0.0313000082969666
56 0.0436999797821045
57 0.806100070476532
58 0.0266000032424927
59 0.0286999940872192
60 0.0271000266075134
61 0.0368999838829041
62 0.0313000082969666
63 0.0328999757766724
64 0.0386000275611877
65 0.0491999983787537
66 0.0370000004768372
67 0.0257999897003174
68 0.0299000144004822
69 0.297699987888336
70 0.0263000130653381
71 0.0335999727249146
72 0.0374000072479248
73 0.487500041723251
74 0.0282999873161316
75 0.0292999744415283
76 0.0295000076293945
77 0.0333999991416931
78 0.0317999720573425
79 0.0271999835968018
80 0.0278999805450439
81 0.0310999751091003
82 0.0303999781608582
83 0.0322999954223633
84 0.0297999978065491
85 0.0327000021934509
86 0.0304999947547913
87 0.0321000218391418
88 0.0315999984741211
89 0.0534999966621399
90 0.0705000162124634
91 0.0321999788284302
92 0.03329998254776
93 0.0266000032424927
94 0.351999998092651
95 0.0519999861717224
96 0.0257999897003174
97 0.0705000162124634
98 0.0299000144004822
99 0.0297999978065491
100 0.0314000248908997
101 0.0332000255584717
102 0.0300999879837036
103 0.031499981880188
104 0.0331000089645386
105 0.0299999713897705
106 0.0278999805450439
107 0.03329998254776
108 0.433200001716614
109 0.0325000286102295
110 0.0310999751091003
111 0.0436000227928162
112 0.0580999851226807
113 0.0383999943733215
114 0.03329998254776
115 0.0288000106811523
116 0.0320000052452087
117 0.0412999987602234
118 0.0335000157356262
119 0.0317000150680542
120 0.0356000065803528
121 0.0293999910354614
122 0.0333999991416931
123 0.029699981212616
124 0.0284000039100647
125 0.0327000021934509
126 0.0346999764442444
127 0.0303000211715698
128 0.0325999855995178
129 0.0307000279426575
130 0.0297999978065491
131 0.041700005531311
132 0.0314000248908997
133 0.0353000164031982
134 0.0293999910354614
135 0.0303000211715698
136 0.0303999781608582
137 0.0641000270843506
138 0.0389000177383423
139 0.0296000242233276
140 0.0273000001907349
141 0.0293999910354614
142 0.0300999879837036
143 0.0303000211715698
144 0.0246000289916992
145 0.0320000052452087
146 0.0443000197410583
147 0.032800018787384
148 0.0318999886512756
149 0.0307000279426575
150 0.0281000137329102
151 0.246299982070923
152 0.0364999771118164
153 0.0282999873161316
154 0.0321999788284302
155 0.0264999866485596
156 0.0309000015258789
157 0.0370000004768372
158 0.0338000059127808
159 0.0311999917030334
160 0.032800018787384
161 0.0279999971389771
162 0.0317999720573425
163 0.0303000211715698
164 0.0333999991416931
165 0.0253000259399414
166 0.0321000218391418
167 0.0515000224113464
168 0.0407999753952026
169 0.0364000201225281
170 0.0878999829292297
171 0.0360000133514404
172 0.0339000225067139
173 0.0309000015258789
174 0.0333999991416931
175 0.0329999923706055
176 0.0333999991416931
177 0.0325999855995178
178 0.0321000218391418
179 0.0300999879837036
180 0.0315999984741211
181 0.0327000021934509
182 0.0322999954223633
183 0.0324000120162964
184 0.0324000120162964
185 0.0324000120162964
186 0.0310999751091003
187 0.0335000157356262
188 0.0311999917030334
189 0.0350000262260437
190 0.0289999842643738
191 0.0307999849319458
192 0.0328999757766724
193 0.0329999923706055
194 0.0271999835968018
195 0.0293999910354614
196 0.032800018787384
197 0.0322999954223633
198 0.02920001745224
199 0.0358999967575073
200 0.0299999713897705
201 0.0324000120162964
202 0.0335999727249146
203 0.0304999947547913
204 0.029699981212616
205 0.0295000076293945
206 0.0307000279426575
207 0.0317999720573425
208 0.029699981212616
209 0.0307000279426575
210 0.0303999781608582
211 0.0321000218391418
212 0.0320000052452087
213 0.0307999849319458
214 0.0307000279426575
215 0.0313000082969666
216 0.0310999751091003
217 0.0307000279426575
218 0.0307000279426575
219 0.0296000242233276
220 0.0307000279426575
221 0.0311999917030334
222 0.0302000045776367
223 0.0318999886512756
224 0.0320000052452087
225 0.0299999713897705
226 0.031000018119812
227 0.031000018119812
228 0.0321999788284302
229 0.0267000198364258
230 0.0302000045776367
231 0.0281000137329102
232 0.0299999713897705
233 0.0292999744415283
234 0.0333999991416931
235 0.0300999879837036
236 0.0310999751091003
237 0.0336999893188477
238 0.0302000045776367
239 0.0324000120162964
240 0.0318999886512756
241 0.031000018119812
242 0.0318999886512756
243 0.0321000218391418
244 0.0299000144004822
245 0.0310999751091003
246 0.0311999917030334
247 0.0299999713897705
248 0.031499981880188
249 0.0311999917030334
250 0.0313000082969666
251 0.031499981880188
252 0.031000018119812
253 0.0300999879837036
254 0.0293999910354614
255 0.0303000211715698
256 0.0304999947547913
257 0.0307000279426575
258 0.0310999751091003
259 0.0325000286102295
260 0.0299000144004822
261 0.0304999947547913
262 0.0321000218391418
263 0.0382999777793884
264 0.0333999991416931
265 0.0358999967575073
266 0.0321999788284302
267 0.0343999862670898
268 0.0286999940872192
269 0.0303000211715698
270 0.0306000113487244
271 0.031499981880188
272 0.0324000120162964
273 0.0303000211715698
274 0.0318999886512756
275 0.032800018787384
276 0.0318999886512756
277 0.0303999781608582
278 0.0311999917030334
279 0.0314000248908997
280 0.0297999978065491
281 0.0303999781608582
282 0.0315999984741211
283 0.0302000045776367
284 0.0314000248908997
285 0.031499981880188
286 0.0317999720573425
287 0.0307999849319458
288 0.0314000248908997
289 0.0303999781608582
290 0.0306000113487244
291 0.031000018119812
292 0.0299000144004822
293 0.0315999984741211
294 0.029699981212616
295 0.0300999879837036
296 0.0303999781608582
297 0.0306000113487244
298 0.0309000015258789
299 0.0306000113487244
};
\addlegendentry{Task2\_clustered}
\addplot [semithick, red, opacity=1.0]
table {%
0 0.209100008010864
1 0.125500023365021
2 0.192099988460541
3 0.0841000080108643
4 0.25900000333786
5 0.165799975395203
6 0.103200018405914
7 0.0989000201225281
8 0.0853000283241272
9 0.106599986553192
10 0.0250999927520752
11 0.107800006866455
12 0.0113000273704529
13 0.153999984264374
14 0.613099992275238
15 0.0622000098228455
16 0.0187000036239624
17 0.638000011444092
18 0.0339999794960022
19 0.12279999256134
20 0.0105999708175659
21 0.0110999941825867
22 0.0145999789237976
23 0.0849000215530396
24 0.0102999806404114
25 0.181400001049042
26 0.0436999797821045
27 0.046500027179718
28 0.0131999850273132
29 0.00859999656677246
30 0.0105000138282776
31 0.0110999941825867
32 0.0134000182151794
33 0.0273000001907349
34 0.0684999823570251
35 0.0175999999046326
36 0.013700008392334
37 0.0160999894142151
38 0.0105999708175659
39 0.32889997959137
40 0.0985000133514404
41 0.137199997901917
42 0.013700008392334
43 0.0141000151634216
44 0.010200023651123
45 0.0138000249862671
46 0.0149000287055969
47 0.0199999809265137
48 0.0123999714851379
49 0.0256999731063843
50 0.0284000039100647
51 0.0128999948501587
52 0.0101000070571899
53 0.0101000070571899
54 0.0313000082969666
55 0.0113999843597412
56 0.0164999961853027
57 0.017300009727478
58 0.0170000195503235
59 0.0127999782562256
60 0.0123999714851379
61 0.0131000280380249
62 0.0127000212669373
63 0.0123000144958496
64 0.0123000144958496
65 0.0116999745368958
66 0.0120000243186951
67 0.0116000175476074
68 0.0162000060081482
69 0.0130000114440918
70 0.0113000273704529
71 0.012499988079071
72 0.0123999714851379
73 0.0117999911308289
74 0.0110999941825867
75 0.0145999789237976
76 0.00900000333786011
77 0.0127000212669373
78 0.0103999972343445
79 0.0113000273704529
80 0.0123000144958496
81 0.0113999843597412
82 0.0110999941825867
83 0.0120999813079834
84 0.00959998369216919
85 0.0113999843597412
86 0.0257999897003174
87 0.0146999955177307
88 0.0113999843597412
89 0.0105999708175659
90 0.0105999708175659
91 0.0109000205993652
92 0.0115000009536743
93 0.0113000273704529
94 0.0116000175476074
95 0.0110999941825867
96 0.011900007724762
97 0.0110999941825867
98 0.0120999813079834
99 0.0116000175476074
100 0.012499988079071
101 0.0113000273704529
102 0.0110999941825867
103 0.0103999972343445
104 0.0110999941825867
105 0.0127000212669373
106 0.0115000009536743
107 0.0110999941825867
108 0.013700008392334
109 0.00989997386932373
110 0.0105000138282776
111 0.0135999917984009
112 0.0138999819755554
113 0.00929999351501465
114 0.0108000040054321
115 0.0110999941825867
116 0.0113000273704529
117 0.0105000138282776
118 0.0110999941825867
119 0.0103999972343445
120 0.0110999941825867
121 0.0112000107765198
122 0.0109999775886536
123 0.0109999775886536
124 0.0109000205993652
125 0.0105000138282776
126 0.0110999941825867
127 0.0108000040054321
128 0.0105000138282776
129 0.010699987411499
130 0.0109999775886536
131 0.0105999708175659
132 0.010699987411499
133 0.0110999941825867
134 0.0105000138282776
135 0.0108000040054321
136 0.0102999806404114
137 0.0131000280380249
138 0.012499988079071
139 0.0134000182151794
140 0.010699987411499
141 0.013700008392334
142 0.00989997386932373
143 0.012499988079071
144 0.0109999775886536
145 0.0115000009536743
146 0.0112000107765198
147 0.0105999708175659
148 0.0113999843597412
149 0.0110999941825867
150 0.0116999745368958
151 0.0109000205993652
152 0.0113000273704529
153 0.0113000273704529
154 0.010699987411499
155 0.0110999941825867
156 0.0112000107765198
157 0.0108000040054321
158 0.0110999941825867
159 0.0109999775886536
160 0.0108000040054321
161 0.0109000205993652
162 0.0109999775886536
163 0.0109000205993652
164 0.0109000205993652
165 0.0102999806404114
166 0.0113000273704529
167 0.0108000040054321
168 0.0112000107765198
169 0.0108000040054321
170 0.010699987411499
171 0.0109000205993652
172 0.0108000040054321
173 0.0113000273704529
174 0.0105000138282776
175 0.0105999708175659
176 0.0110999941825867
177 0.010699987411499
178 0.0102999806404114
179 0.0110999941825867
180 0.0108000040054321
181 0.010699987411499
182 0.010200023651123
183 0.010200023651123
184 0.0108000040054321
185 0.00989997386932373
186 0.010699987411499
187 0.0102999806404114
188 0.0103999972343445
189 0.0101000070571899
190 0.0103999972343445
191 0.0105999708175659
192 0.010200023651123
193 0.00900000333786011
194 0.0101000070571899
195 0.00959998369216919
196 0.00989997386932373
197 0.00950002670288086
198 0.00880002975463867
199 0.00859999656677246
200 0.0109999775886536
201 0.0166000127792358
202 0.0127999782562256
203 0.0133000016212463
204 0.0116999745368958
205 0.0113999843597412
206 0.0109999775886536
207 0.0109999775886536
208 0.0105000138282776
209 0.0113000273704529
210 0.0105000138282776
211 0.0109000205993652
212 0.0105000138282776
213 0.0109000205993652
214 0.00989997386932373
215 0.010200023651123
216 0.010200023651123
217 0.00989997386932373
218 0.00989997386932373
219 0.0101000070571899
220 0.0109999775886536
221 0.00929999351501465
222 0.0221999883651733
223 0.0105999708175659
224 0.0138000249862671
225 0.0121999979019165
226 0.0117999911308289
227 0.011900007724762
228 0.0117999911308289
229 0.0115000009536743
230 0.0113999843597412
231 0.0120000243186951
232 0.0109999775886536
233 0.0117999911308289
234 0.0116999745368958
235 0.0116999745368958
236 0.0115000009536743
237 0.0113000273704529
238 0.0108000040054321
239 0.0110999941825867
240 0.0116000175476074
241 0.0109999775886536
242 0.0110999941825867
243 0.0112000107765198
244 0.0112000107765198
245 0.0110999941825867
246 0.0108000040054321
247 0.0109000205993652
248 0.0108000040054321
249 0.0115000009536743
250 0.010699987411499
251 0.0110999941825867
252 0.0117999911308289
253 0.0110999941825867
254 0.0116999745368958
255 0.0116999745368958
256 0.0116000175476074
257 0.0110999941825867
258 0.0109999775886536
259 0.0105000138282776
260 0.0109999775886536
261 0.0113000273704529
262 0.0113999843597412
263 0.0112000107765198
264 0.010699987411499
265 0.0110999941825867
266 0.0105999708175659
267 0.0109000205993652
268 0.0108000040054321
269 0.0116999745368958
270 0.0116000175476074
271 0.0109999775886536
272 0.0109999775886536
273 0.0112000107765198
274 0.0113000273704529
275 0.0110999941825867
276 0.0112000107765198
277 0.0109000205993652
278 0.0112000107765198
279 0.0110999941825867
280 0.0110999941825867
281 0.0116000175476074
282 0.010699987411499
283 0.0116000175476074
284 0.010699987411499
285 0.0115000009536743
286 0.010699987411499
287 0.0112000107765198
288 0.0108000040054321
289 0.0109000205993652
290 0.0105000138282776
291 0.0109999775886536
292 0.010699987411499
293 0.010699987411499
294 0.0105000138282776
295 0.0105999708175659
296 0.0112000107765198
297 0.0108000040054321
298 0.0105999708175659
299 0.0108000040054321
};
\addlegendentry{Task3\_clustered}
\addplot [semithick, SkyBlue, opacity=1.0]
table {%
0 0.0266000032424927
1 0.0254999995231628
2 0.0174999833106995
3 0.0148000121116638
4 0.0120999813079834
5 0.0134000182151794
6 0.00849997997283936
7 0.0108000040054321
8 0.00919997692108154
9 0.00700002908706665
10 0.00849997997283936
11 0.00700002908706665
12 0.00730001926422119
13 0.00840002298355103
14 0.00580000877380371
15 0.00800001621246338
16 0.00599998235702515
17 0.00609999895095825
18 0.00489997863769531
19 0.00629997253417969
20 0.00910001993179321
21 0.00599998235702515
22 0.00620001554489136
23 0.00629997253417969
24 0.00739997625350952
25 0.00639998912811279
26 0.00499999523162842
27 0.00629997253417969
28 0.00540000200271606
29 0.0065000057220459
30 0.00529998540878296
31 0.00749999284744263
32 0.00580000877380371
33 0.00529998540878296
34 0.00620001554489136
35 0.00540000200271606
36 0.00590002536773682
37 0.00770002603530884
38 0.00749999284744263
39 0.00510001182556152
40 0.00540000200271606
41 0.00510001182556152
42 0.00720000267028809
43 0.00599998235702515
44 0.00620001554489136
45 0.00540000200271606
46 0.0055999755859375
47 0.00629997253417969
48 0.00489997863769531
49 0.00529998540878296
50 0.00609999895095825
51 0.00690001249313354
52 0.00629997253417969
53 0.00749999284744263
54 0.00520002841949463
55 0.00849997997283936
56 0.00480002164840698
57 0.0065000057220459
58 0.00900000333786011
59 0.00540000200271606
60 0.0055999755859375
61 0.00609999895095825
62 0.00779998302459717
63 0.00529998540878296
64 0.00510001182556152
65 0.00529998540878296
66 0.00599998235702515
67 0.00669997930526733
68 0.00550001859664917
69 0.00580000877380371
70 0.00609999895095825
71 0.00730001926422119
72 0.00599998235702515
73 0.00970000028610229
74 0.00580000877380371
75 0.00870001316070557
76 0.00459998846054077
77 0.00499999523162842
78 0.00550001859664917
79 0.00700002908706665
80 0.00709998607635498
81 0.00550001859664917
82 0.00489997863769531
83 0.00819998979568481
84 0.00620001554489136
85 0.00679999589920044
86 0.00499999523162842
87 0.00569999217987061
88 0.0055999755859375
89 0.00599998235702515
90 0.00499999523162842
91 0.00459998846054077
92 0.00470000505447388
93 0.00510001182556152
94 0.00510001182556152
95 0.00480002164840698
96 0.00440001487731934
97 0.0065000057220459
98 0.00679999589920044
99 0.00590002536773682
100 0.00849997997283936
101 0.00529998540878296
102 0.0055999755859375
103 0.006600022315979
104 0.00499999523162842
105 0.00429999828338623
106 0.006600022315979
107 0.00550001859664917
108 0.00749999284744263
109 0.00749999284744263
110 0.00550001859664917
111 0.00540000200271606
112 0.00529998540878296
113 0.00730001926422119
114 0.00550001859664917
115 0.00580000877380371
116 0.00550001859664917
117 0.00489997863769531
118 0.00550001859664917
119 0.00489997863769531
120 0.0055999755859375
121 0.00590002536773682
122 0.00540000200271606
123 0.00540000200271606
124 0.00520002841949463
125 0.00520002841949463
126 0.00540000200271606
127 0.00550001859664917
128 0.00580000877380371
129 0.00510001182556152
130 0.00470000505447388
131 0.00859999656677246
132 0.00629997253417969
133 0.00520002841949463
134 0.00609999895095825
135 0.0065000057220459
136 0.00599998235702515
137 0.00550001859664917
138 0.00800001621246338
139 0.00459998846054077
140 0.00550001859664917
141 0.00569999217987061
142 0.00639998912811279
143 0.00480002164840698
144 0.0055999755859375
145 0.00520002841949463
146 0.00510001182556152
147 0.00440001487731934
148 0.00470000505447388
149 0.00590002536773682
150 0.00510001182556152
151 0.00489997863769531
152 0.00499999523162842
153 0.00540000200271606
154 0.00470000505447388
155 0.00489997863769531
156 0.00529998540878296
157 0.00690001249313354
158 0.00529998540878296
159 0.00520002841949463
160 0.00709998607635498
161 0.00459998846054077
162 0.00520002841949463
163 0.00510001182556152
164 0.00770002603530884
165 0.00470000505447388
166 0.00440001487731934
167 0.00400000810623169
168 0.00529998540878296
169 0.00440001487731934
170 0.00520002841949463
171 0.00459998846054077
172 0.00510001182556152
173 0.00499999523162842
174 0.0055999755859375
175 0.00580000877380371
176 0.00429999828338623
177 0.00499999523162842
178 0.00529998540878296
179 0.00429999828338623
180 0.00480002164840698
181 0.00609999895095825
182 0.00470000505447388
183 0.00470000505447388
184 0.00459998846054077
185 0.00569999217987061
186 0.00709998607635498
187 0.00429999828338623
188 0.00499999523162842
189 0.00480002164840698
190 0.00639998912811279
191 0.00520002841949463
192 0.00520002841949463
193 0.0109999775886536
194 0.00639998912811279
195 0.00470000505447388
196 0.00440001487731934
197 0.00629997253417969
198 0.00510001182556152
199 0.00789999961853027
200 0.00520002841949463
201 0.0055999755859375
202 0.00569999217987061
203 0.00520002841949463
204 0.00540000200271606
205 0.00429999828338623
206 0.00510001182556152
207 0.00470000505447388
208 0.00569999217987061
209 0.00520002841949463
210 0.00470000505447388
211 0.00590002536773682
212 0.00480002164840698
213 0.00459998846054077
214 0.00510001182556152
215 0.00779998302459717
216 0.00540000200271606
217 0.0055999755859375
218 0.00470000505447388
219 0.00470000505447388
220 0.00569999217987061
221 0.00590002536773682
222 0.00550001859664917
223 0.00459998846054077
224 0.00620001554489136
225 0.00440001487731934
226 0.00370001792907715
227 0.00609999895095825
228 0.010699987411499
229 0.0065000057220459
230 0.00480002164840698
231 0.00480002164840698
232 0.00520002841949463
233 0.00449997186660767
234 0.00540000200271606
235 0.00449997186660767
236 0.00480002164840698
237 0.00569999217987061
238 0.00449997186660767
239 0.00599998235702515
240 0.00639998912811279
241 0.00639998912811279
242 0.00800001621246338
243 0.00520002841949463
244 0.00459998846054077
245 0.006600022315979
246 0.00629997253417969
247 0.00779998302459717
248 0.00870001316070557
249 0.0055999755859375
250 0.00550001859664917
251 0.00620001554489136
252 0.00789999961853027
253 0.00609999895095825
254 0.00690001249313354
255 0.0055999755859375
256 0.00470000505447388
257 0.00639998912811279
258 0.00449997186660767
259 0.0055999755859375
260 0.0055999755859375
261 0.00679999589920044
262 0.00739997625350952
263 0.00550001859664917
264 0.00489997863769531
265 0.00449997186660767
266 0.00590002536773682
267 0.00599998235702515
268 0.00690001249313354
269 0.00690001249313354
270 0.00510001182556152
271 0.00510001182556152
272 0.00620001554489136
273 0.00489997863769531
274 0.00580000877380371
275 0.00569999217987061
276 0.00819998979568481
277 0.00550001859664917
278 0.0065000057220459
279 0.00620001554489136
280 0.0055999755859375
281 0.00569999217987061
282 0.00569999217987061
283 0.00499999523162842
284 0.00529998540878296
285 0.00569999217987061
286 0.00779998302459717
287 0.00720000267028809
288 0.00529998540878296
289 0.00709998607635498
290 0.00709998607635498
291 0.00599998235702515
292 0.00449997186660767
293 0.00819998979568481
294 0.00510001182556152
295 0.00529998540878296
296 0.00440001487731934
297 0.00499999523162842
298 0.00959998369216919
299 0.00599998235702515
};
\addlegendentry{Task1\_clustered}
\addplot [semithick, brown, opacity=1.0]
table {%
0 0.441500037908554
1 0.204200029373169
2 0.119099974632263
3 0.0789999961853027
4 0.0709999799728394
5 0.0684000253677368
6 0.0637000203132629
7 0.0554999709129333
8 0.0611000061035156
9 0.0473999977111816
10 0.0415999889373779
11 0.0428000092506409
12 0.0436000227928162
13 0.0408999919891357
14 0.0303999781608582
15 0.044700026512146
16 0.0339999794960022
17 0.0331000089645386
18 0.0292999744415283
19 0.0383999943733215
20 0.0325000286102295
21 0.0321999788284302
22 0.0414000153541565
23 0.0357000231742859
24 0.0303000211715698
25 0.0349000096321106
26 0.0296000242233276
27 0.0346999764442444
28 0.0353999733924866
29 0.0309000015258789
30 0.0282999873161316
31 0.0372999906539917
32 0.0339999794960022
33 0.0288000106811523
34 0.0307999849319458
35 0.032800018787384
36 0.0317000150680542
37 0.0271999835968018
38 0.0304999947547913
39 0.0292999744415283
40 0.03329998254776
41 0.0249000191688538
42 0.0285999774932861
43 0.0327000021934509
44 0.0317999720573425
45 0.0390999913215637
46 0.0321999788284302
47 0.0271999835968018
48 0.0260000228881836
49 0.0320000052452087
50 0.0376999974250793
51 0.0389000177383423
52 0.0360000133514404
53 0.038100004196167
54 0.0250999927520752
55 0.0336999893188477
56 0.0303999781608582
57 0.0315999984741211
58 0.0411999821662903
59 0.0270000100135803
60 0.0378000140190125
61 0.031000018119812
62 0.0317999720573425
63 0.0382999777793884
64 0.0253999829292297
65 0.0282999873161316
66 0.0275999903678894
67 0.0297999978065491
68 0.0264000296592712
69 0.0260000228881836
70 0.0346000194549561
71 0.0382999777793884
72 0.0285000205039978
73 0.0382999777793884
74 0.0365999937057495
75 0.026199996471405
76 0.0278000235557556
77 0.0267000198364258
78 0.0270000100135803
79 0.031000018119812
80 0.0295000076293945
81 0.0328999757766724
82 0.0273000001907349
83 0.0342000126838684
84 0.0278000235557556
85 0.0313000082969666
86 0.0267999768257141
87 0.0271999835968018
88 0.0221999883651733
89 0.0231999754905701
90 0.0249000191688538
91 0.0307999849319458
92 0.03329998254776
93 0.0338000059127808
94 0.0253000259399414
95 0.0299000144004822
96 0.0246000289916992
97 0.0336999893188477
98 0.0444999933242798
99 0.038100004196167
100 0.0264999866485596
101 0.0297999978065491
102 0.0313000082969666
103 0.0346000194549561
104 0.0332000255584717
105 0.0354999899864197
106 0.0365999937057495
107 0.0242999792098999
108 0.0346000194549561
109 0.0394999980926514
110 0.0304999947547913
111 0.0289000272750854
112 0.0242999792098999
113 0.039900004863739
114 0.0291000008583069
115 0.0343999862670898
116 0.0275999903678894
117 0.0271999835968018
118 0.0299999713897705
119 0.0320000052452087
120 0.0295000076293945
121 0.02920001745224
122 0.0357000231742859
123 0.0285000205039978
124 0.0286999940872192
125 0.0282999873161316
126 0.0260000228881836
127 0.0320000052452087
128 0.0317000150680542
129 0.0291000008583069
130 0.0277000069618225
131 0.0322999954223633
132 0.0300999879837036
133 0.027400016784668
134 0.0279999971389771
135 0.0289000272750854
136 0.0264999866485596
137 0.0322999954223633
138 0.0289000272750854
139 0.0378999710083008
140 0.0289999842643738
141 0.0351999998092651
142 0.0321999788284302
143 0.0300999879837036
144 0.0318999886512756
145 0.0256000161170959
146 0.0278999805450439
147 0.0322999954223633
148 0.0422000288963318
149 0.0263000130653381
150 0.0345000028610229
151 0.0282999873161316
152 0.027400016784668
153 0.0332000255584717
154 0.0333999991416931
155 0.0250999927520752
156 0.0300999879837036
157 0.0368000268936157
158 0.0285000205039978
159 0.0285999774932861
160 0.0332000255584717
161 0.0249000191688538
162 0.0285999774932861
163 0.0253999829292297
164 0.0332000255584717
165 0.0246000289916992
166 0.0274999737739563
167 0.0300999879837036
168 0.038100004196167
169 0.0239999890327454
170 0.0253000259399414
171 0.0253000259399414
172 0.0307000279426575
173 0.0289000272750854
174 0.0278000235557556
175 0.0306000113487244
176 0.0266000032424927
177 0.0250999927520752
178 0.0278999805450439
179 0.0266000032424927
180 0.0288000106811523
181 0.0299000144004822
182 0.0285000205039978
183 0.0257999897003174
184 0.0274999737739563
185 0.0325999855995178
186 0.0343000292778015
187 0.0338000059127808
188 0.0311999917030334
189 0.0268999934196472
190 0.0264999866485596
191 0.0278000235557556
192 0.0266000032424927
193 0.0331000089645386
194 0.0256999731063843
195 0.0336999893188477
196 0.0281999707221985
197 0.0299999713897705
198 0.0292999744415283
199 0.0286999940872192
200 0.0299999713897705
201 0.0299000144004822
202 0.0288000106811523
203 0.0378999710083008
204 0.0278000235557556
205 0.0317000150680542
206 0.0335999727249146
207 0.0311999917030334
208 0.0333999991416931
209 0.0267999768257141
210 0.0250999927520752
211 0.0332000255584717
212 0.0281999707221985
213 0.0231999754905701
214 0.0289000272750854
215 0.0331000089645386
216 0.029699981212616
217 0.0268999934196472
218 0.0242000222206116
219 0.0325999855995178
220 0.0295000076293945
221 0.0293999910354614
222 0.0378999710083008
223 0.0248000025749207
224 0.031000018119812
225 0.0263000130653381
226 0.0228000283241272
227 0.036300003528595
228 0.0277000069618225
229 0.0343000292778015
230 0.0249000191688538
231 0.0278999805450439
232 0.0281999707221985
233 0.024399995803833
234 0.0267000198364258
235 0.0300999879837036
236 0.0299000144004822
237 0.03329998254776
238 0.0335000157356262
239 0.0325000286102295
240 0.0310999751091003
241 0.0299999713897705
242 0.0320000052452087
243 0.0364999771118164
244 0.0245000123977661
245 0.0325999855995178
246 0.0370000004768372
247 0.0332000255584717
248 0.0358999967575073
249 0.0304999947547913
250 0.022599995136261
251 0.0309000015258789
252 0.0278000235557556
253 0.0256999731063843
254 0.0370000004768372
255 0.0282999873161316
256 0.02920001745224
257 0.0360000133514404
258 0.0307000279426575
259 0.0279999971389771
260 0.0264999866485596
261 0.0277000069618225
262 0.0307999849319458
263 0.044700026512146
264 0.0278000235557556
265 0.0282999873161316
266 0.0365999937057495
267 0.0311999917030334
268 0.0300999879837036
269 0.0347999930381775
270 0.0281999707221985
271 0.0444999933242798
272 0.0371999740600586
273 0.0293999910354614
274 0.032800018787384
275 0.0281999707221985
276 0.0314000248908997
277 0.0274999737739563
278 0.0267000198364258
279 0.02920001745224
280 0.0293999910354614
281 0.0339000225067139
282 0.0297999978065491
283 0.0293999910354614
284 0.0271000266075134
285 0.0300999879837036
286 0.0360000133514404
287 0.0393000245094299
288 0.0263000130653381
289 0.0267999768257141
290 0.0353000164031982
291 0.0264000296592712
292 0.0260999798774719
293 0.0304999947547913
294 0.0311999917030334
295 0.0325999855995178
296 0.0317999720573425
297 0.029699981212616
298 0.032800018787384
299 0.0296000242233276
};
\addlegendentry{Task2\_clustered2}
\addplot [semithick, orange, opacity=1.0]
table {%
0 0.0555999875068665
1 0.0407000184059143
2 0.0394999980926514
3 0.0210000276565552
4 0.0209000110626221
5 0.0210000276565552
6 0.0374000072479248
7 0.0127999782562256
8 0.0149000287055969
9 0.0178999900817871
10 0.0116999745368958
11 0.0133000016212463
12 0.0152999758720398
13 0.0116000175476074
14 0.0142999887466431
15 0.0128999948501587
16 0.0139999985694885
17 0.0205000042915344
18 0.0163999795913696
19 0.0103999972343445
20 0.0246000289916992
21 0.0142999887466431
22 0.0138000249862671
23 0.0108000040054321
24 0.0133000016212463
25 0.0105999708175659
26 0.0133000016212463
27 0.0109999775886536
28 0.0185999870300293
29 0.0164999961853027
30 0.0131000280380249
31 0.0115000009536743
32 0.0131999850273132
33 0.00959998369216919
34 0.0120000243186951
35 0.00999999046325684
36 0.0130000114440918
37 0.0139999985694885
38 0.00880002975463867
39 0.00970000028610229
40 0.008899986743927
41 0.0131999850273132
42 0.0196999907493591
43 0.0110999941825867
44 0.00859999656677246
45 0.0171999931335449
46 0.00940001010894775
47 0.0123999714851379
48 0.0138999819755554
49 0.0103999972343445
50 0.00809997320175171
51 0.0169000029563904
52 0.00900000333786011
53 0.008899986743927
54 0.0130000114440918
55 0.00859999656677246
56 0.010699987411499
57 0.00919997692108154
58 0.00809997320175171
59 0.0115000009536743
60 0.010699987411499
61 0.010200023651123
62 0.0167999863624573
63 0.00999999046325684
64 0.0123999714851379
65 0.01419997215271
66 0.0117999911308289
67 0.011900007724762
68 0.010200023651123
69 0.0116000175476074
70 0.010699987411499
71 0.0188999772071838
72 0.0098000168800354
73 0.00779998302459717
74 0.00989997386932373
75 0.0113000273704529
76 0.00870001316070557
77 0.0098000168800354
78 0.0116999745368958
79 0.0182999968528748
80 0.0209000110626221
81 0.00749999284744263
82 0.0120000243186951
83 0.0113000273704529
84 0.00940001010894775
85 0.00959998369216919
86 0.00900000333786011
87 0.0127999782562256
88 0.010200023651123
89 0.0123999714851379
90 0.00989997386932373
91 0.0101000070571899
92 0.0112000107765198
93 0.00959998369216919
94 0.0278000235557556
95 0.0138000249862671
96 0.0112000107765198
97 0.0134999752044678
98 0.0131999850273132
99 0.0110999941825867
100 0.012499988079071
101 0.00940001010894775
102 0.0169000029563904
103 0.0141000151634216
104 0.0102999806404114
105 0.00910001993179321
106 0.0116999745368958
107 0.01419997215271
108 0.0350000262260437
109 0.0116000175476074
110 0.00999999046325684
111 0.010200023651123
112 0.01910001039505
113 0.0800999999046326
114 0.00959998369216919
115 0.008899986743927
116 0.0164999961853027
117 0.0128999948501587
118 0.0108000040054321
119 0.0110999941825867
120 0.0126000046730042
121 0.0101000070571899
122 0.0189999938011169
123 0.0138999819755554
124 0.0134999752044678
125 0.010200023651123
126 0.0130000114440918
127 0.008899986743927
128 0.01419997215271
129 0.00880002975463867
130 0.0098000168800354
131 0.0115000009536743
132 0.00919997692108154
133 0.0116999745368958
134 0.00859999656677246
135 0.0134999752044678
136 0.0113000273704529
137 0.00880002975463867
138 0.010699987411499
139 0.0120000243186951
140 0.0149999856948853
141 0.0120000243186951
142 0.0103999972343445
143 0.00800001621246338
144 0.00800001621246338
145 0.0127000212669373
146 0.017799973487854
147 0.0109999775886536
148 0.0116000175476074
149 0.0203999876976013
150 0.0108000040054321
151 0.0126000046730042
152 0.0156999826431274
153 0.012499988079071
154 0.0139999985694885
155 0.011900007724762
156 0.012499988079071
157 0.00910001993179321
158 0.0108000040054321
159 0.0133000016212463
160 0.013700008392334
161 0.0170999765396118
162 0.015999972820282
163 0.0149000287055969
164 0.0149000287055969
165 0.0131999850273132
166 0.0138000249862671
167 0.0120000243186951
168 0.015500009059906
169 0.0117999911308289
170 0.0128999948501587
171 0.0131000280380249
172 0.0170000195503235
173 0.0113999843597412
174 0.0120999813079834
175 0.011900007724762
176 0.0120000243186951
177 0.0170000195503235
178 0.0102999806404114
179 0.0142999887466431
180 0.0105000138282776
181 0.01419997215271
182 0.0121999979019165
183 0.0151000022888184
184 0.0144000053405762
185 0.0101000070571899
186 0.0192000269889832
187 0.0171999931335449
188 0.017300009727478
189 0.0202999711036682
190 0.0128999948501587
191 0.011900007724762
192 0.0171999931335449
193 0.01910001039505
194 0.0135999917984009
195 0.0163000226020813
196 0.029699981212616
197 0.0220000147819519
198 0.015500009059906
199 0.0133000016212463
200 0.0130000114440918
201 0.0123000144958496
202 0.01419997215271
203 0.0142999887466431
204 0.0278000235557556
205 0.0156999826431274
206 0.0153999924659729
207 0.0194000005722046
208 0.0202999711036682
209 0.017300009727478
210 0.0130000114440918
211 0.141499996185303
212 0.0196999907493591
213 0.0249000191688538
214 0.0187000036239624
215 0.0139999985694885
216 0.0202999711036682
217 0.0182999968528748
218 0.0144000053405762
219 0.017799973487854
220 0.0285000205039978
221 0.088699996471405
222 0.02920001745224
223 0.048799991607666
224 0.0160999894142151
225 0.0206000208854675
226 0.0202000141143799
227 0.0156000256538391
228 0.0582000017166138
229 0.0148000121116638
230 0.0146999955177307
231 0.0182999968528748
232 0.026199996471405
233 0.136099994182587
234 0.145600020885468
235 0.015500009059906
236 0.0299000144004822
237 0.0239999890327454
238 0.0537999868392944
239 0.0182999968528748
240 0.0202999711036682
241 0.0210000276565552
242 0.0217000246047974
243 0.0200999975204468
244 0.0281999707221985
245 0.0259000062942505
246 0.0182999968528748
247 0.232900023460388
248 0.190199971199036
249 0.0178999900817871
250 0.156599998474121
251 0.0188999772071838
252 0.206499993801117
253 0.0335999727249146
254 0.0234000086784363
255 0.0221999883651733
256 0.0306000113487244
257 0.0231000185012817
258 0.0202999711036682
259 0.23879998922348
260 0.0737000107765198
261 0.0275999903678894
262 0.0182999968528748
263 0.146499991416931
264 0.0227000117301941
265 0.032800018787384
266 0.027400016784668
267 0.0960000157356262
268 0.0195000171661377
269 0.0231000185012817
270 0.127699971199036
271 0.027400016784668
272 0.0471000075340271
273 0.0539000034332275
274 0.0364000201225281
275 0.064300000667572
276 0.0407000184059143
277 0.01910001039505
278 0.0425999760627747
279 0.181699991226196
280 0.109300017356873
281 0.0295000076293945
282 0.0250999927520752
283 0.0859000086784363
284 0.290000021457672
285 0.0257999897003174
286 0.155499994754791
287 0.0268999934196472
288 0.185199975967407
289 0.174399971961975
290 0.0281000137329102
291 0.0239999890327454
292 0.0282999873161316
293 0.0573999881744385
294 0.122399985790253
295 0.0278000235557556
296 0.0231999754905701
297 0.1182000041008
298 0.126399993896484
299 0.0259000062942505
};
\addlegendentry{Task3\_clustered2}
\end{axis}

\end{tikzpicture}

==> Figures/Gumbel_result.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{SkyBlue}{RGB}{135,206,250}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tasks execution error rate},
ymajorgrids,
ymin=0.0040409786422424, ymax=1.03730894086303,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, opacity=1.0]
table {%
0 0.0199999809265137
1 0.0317000150680542
2 0.0353999733924866
3 0.0791000127792358
4 0.0163999795913696
5 0.0181000232696533
6 0.0473999977111816
7 0.0509999990463257
8 0.0232999920845032
9 0.0264000296592712
10 0.00849997997283936
11 0.0843999981880188
12 0.103100001811981
13 0.0210000276565552
14 0.145699977874756
15 0.0218999981880188
16 0.0115000009536743
17 0.0109999775886536
18 0.008899986743927
19 0.0284000039100647
20 0.0098000168800354
21 0.103600025177002
22 0.0148000121116638
23 0.117200016975403
24 0.0187000036239624
25 0.0996999740600586
26 0.34239998459816
27 0.015999972820282
28 0.00800001621246338
29 0.00840002298355103
30 0.0551999807357788
31 0.103900015354156
32 0.0239999890327454
33 0.0120999813079834
34 0.00739997625350952
35 0.0146999955177307
36 0.00679999589920044
37 0.00730001926422119
38 0.0123000144958496
39 0.00749999284744263
40 0.00700002908706665
41 0.0142999887466431
42 0.00849997997283936
43 0.00770002603530884
44 0.00620001554489136
45 0.00809997320175171
46 0.00709998607635498
47 0.0163000226020813
48 0.0121999979019165
49 0.00789999961853027
50 0.00779998302459717
51 0.00970000028610229
52 0.0134000182151794
53 0.00800001621246338
54 0.00720000267028809
55 0.006600022315979
56 0.391600012779236
57 0.0112000107765198
58 0.00599998235702515
59 0.00700002908706665
60 0.00679999589920044
61 0.00639998912811279
62 0.00679999589920044
63 0.00679999589920044
64 0.00620001554489136
65 0.00620001554489136
66 0.00709998607635498
67 0.00819998979568481
68 0.00739997625350952
69 0.0109000205993652
70 0.00709998607635498
71 0.00700002908706665
72 0.00720000267028809
73 0.00679999589920044
74 0.00749999284744263
75 0.00690001249313354
76 0.00700002908706665
77 0.00679999589920044
78 0.00700002908706665
79 0.00669997930526733
80 0.00700002908706665
81 0.00669997930526733
82 0.00709998607635498
83 0.006600022315979
84 0.348999977111816
85 0.00730001926422119
86 0.01419997215271
87 0.0103999972343445
88 0.00709998607635498
89 0.00709998607635498
90 0.00830000638961792
91 0.00690001249313354
92 0.012499988079071
93 0.00690001249313354
94 0.00620001554489136
95 0.00669997930526733
96 0.006600022315979
97 0.0101000070571899
98 0.00690001249313354
99 0.396799951791763
100 0.180000007152557
101 0.00629997253417969
102 0.00620001554489136
103 0.00720000267028809
104 0.00690001249313354
105 0.006600022315979
106 0.0065000057220459
107 0.00639998912811279
108 0.0109000205993652
109 0.150499999523163
110 0.00809997320175171
111 0.00690001249313354
112 0.00639998912811279
113 0.00590002536773682
114 0.0105000138282776
115 0.00569999217987061
116 0.00669997930526733
117 0.0178999900817871
118 0.00669997930526733
119 0.0065000057220459
120 0.00580000877380371
121 0.00569999217987061
122 0.00580000877380371
123 0.00580000877380371
124 0.00590002536773682
125 0.00609999895095825
126 0.00599998235702515
127 0.00599998235702515
128 0.00580000877380371
129 0.00599998235702515
130 0.00580000877380371
131 0.0102999806404114
132 0.00859999656677246
133 0.00690001249313354
134 0.00590002536773682
135 0.0065000057220459
136 0.006600022315979
137 0.0065000057220459
138 0.309800028800964
139 0.00639998912811279
140 0.00629997253417969
141 0.00639998912811279
142 0.00669997930526733
143 0.006600022315979
144 0.00629997253417969
145 0.00629997253417969
146 0.00730001926422119
147 0.00730001926422119
148 0.00599998235702515
149 0.00590002536773682
150 0.00609999895095825
151 0.00690001249313354
152 0.00690001249313354
153 0.00690001249313354
154 0.00669997930526733
155 0.00679999589920044
156 0.00669997930526733
157 0.00690001249313354
158 0.006600022315979
159 0.00669997930526733
160 0.00679999589920044
161 0.0065000057220459
162 0.00639998912811279
163 0.006600022315979
164 0.00679999589920044
165 0.0065000057220459
166 0.006600022315979
167 0.006600022315979
168 0.00639998912811279
169 0.00639998912811279
170 0.00749999284744263
171 0.00639998912811279
172 0.0065000057220459
173 0.00679999589920044
174 0.00669997930526733
175 0.0065000057220459
176 0.0065000057220459
177 0.006600022315979
178 0.006600022315979
179 0.0065000057220459
180 0.00639998912811279
181 0.00669997930526733
182 0.0065000057220459
183 0.00639998912811279
184 0.00639998912811279
185 0.00639998912811279
186 0.0065000057220459
187 0.0065000057220459
188 0.00639998912811279
189 0.006600022315979
190 0.006600022315979
191 0.00669997930526733
192 0.00639998912811279
193 0.0065000057220459
194 0.29339998960495
195 0.0065000057220459
196 0.006600022315979
197 0.00629997253417969
198 0.00629997253417969
199 0.00639998912811279
200 0.00679999589920044
201 0.00720000267028809
202 0.00590002536773682
203 0.00569999217987061
204 0.0055999755859375
205 0.00569999217987061
206 0.00569999217987061
207 0.0055999755859375
208 0.00580000877380371
209 0.0055999755859375
210 0.0055999755859375
211 0.00540000200271606
212 0.0055999755859375
213 0.00540000200271606
214 0.00550001859664917
215 0.00540000200271606
216 0.00540000200271606
217 0.00540000200271606
218 0.00540000200271606
219 0.00550001859664917
220 0.00540000200271606
221 0.00540000200271606
222 0.00540000200271606
223 0.00529998540878296
224 0.00540000200271606
225 0.00540000200271606
226 0.00520002841949463
227 0.00529998540878296
228 0.00540000200271606
229 0.00550001859664917
230 0.0055999755859375
231 0.00550001859664917
232 0.0055999755859375
233 0.0055999755859375
234 0.00550001859664917
235 0.0055999755859375
236 0.00550001859664917
237 0.00540000200271606
238 0.00569999217987061
239 0.0055999755859375
240 0.0055999755859375
241 0.0055999755859375
242 0.00550001859664917
243 0.00550001859664917
244 0.00550001859664917
245 0.0055999755859375
246 0.00550001859664917
247 0.0055999755859375
248 0.00540000200271606
249 0.00540000200271606
250 0.00550001859664917
251 0.00550001859664917
252 0.00550001859664917
253 0.0055999755859375
254 0.00550001859664917
255 0.00540000200271606
256 0.0055999755859375
257 0.0055999755859375
258 0.0055999755859375
259 0.0055999755859375
260 0.0055999755859375
261 0.00550001859664917
262 0.0055999755859375
263 0.00540000200271606
264 0.00550001859664917
265 0.00550001859664917
266 0.00569999217987061
267 0.00540000200271606
268 0.00540000200271606
269 0.00550001859664917
270 0.00550001859664917
271 0.00550001859664917
272 0.00569999217987061
273 0.00550001859664917
274 0.00550001859664917
275 0.00550001859664917
276 0.00550001859664917
277 0.0055999755859375
278 0.0055999755859375
279 0.00550001859664917
280 0.00550001859664917
281 0.00550001859664917
282 0.0055999755859375
283 0.00550001859664917
284 0.00550001859664917
285 0.0055999755859375
286 0.0055999755859375
287 0.00550001859664917
288 0.00550001859664917
289 0.00550001859664917
290 0.0055999755859375
291 0.00550001859664917
292 0.00550001859664917
293 0.00550001859664917
294 0.00540000200271606
295 0.0055999755859375
296 0.00569999217987061
297 0.00550001859664917
298 0.00550001859664917
299 0.00550001859664917
};
\addlegendentry{Task1\_clustered}
\addplot [semithick, black, opacity=1.0]
table {%
0 0.758899986743927
1 0.429900020360947
2 0.231700003147125
3 0.185899972915649
4 0.677100002765656
5 0.116699993610382
6 0.355000019073486
7 0.0827000141143799
8 0.249000012874603
9 0.311999976634979
10 0.149200022220612
11 0.0946000218391418
12 0.273999989032745
13 0.0601000189781189
14 0.109499990940094
15 0.0378999710083008
16 0.0530999898910522
17 0.082099974155426
18 0.060699999332428
19 0.366000026464462
20 0.0324000120162964
21 0.055400013923645
22 0.0782999992370605
23 0.0403000116348267
24 0.0375999808311462
25 0.0285999774932861
26 0.0349000096321106
27 0.296999990940094
28 0.0281999707221985
29 0.0436999797821045
30 0.0414000153541565
31 0.0296000242233276
32 0.0393999814987183
33 0.0281999707221985
34 0.0346000194549561
35 0.0371000170707703
36 0.0293999910354614
37 0.0285000205039978
38 0.186299979686737
39 0.0644999742507935
40 0.0291000008583069
41 0.0278999805450439
42 0.0338000059127808
43 0.0565999746322632
44 0.0332000255584717
45 0.0361999869346619
46 0.0295000076293945
47 0.0289999842643738
48 0.0356000065803528
49 0.0329999923706055
50 0.732700049877167
51 0.0853000283241272
52 0.0307000279426575
53 0.0350000262260437
54 0.0263000130653381
55 0.0313000082969666
56 0.0436999797821045
57 0.806100070476532
58 0.0266000032424927
59 0.0286999940872192
60 0.0271000266075134
61 0.0368999838829041
62 0.0313000082969666
63 0.0328999757766724
64 0.0386000275611877
65 0.0491999983787537
66 0.0370000004768372
67 0.0257999897003174
68 0.0299000144004822
69 0.297699987888336
70 0.0263000130653381
71 0.0335999727249146
72 0.0374000072479248
73 0.487500041723251
74 0.0282999873161316
75 0.0292999744415283
76 0.0295000076293945
77 0.0333999991416931
78 0.0317999720573425
79 0.0271999835968018
80 0.0278999805450439
81 0.0310999751091003
82 0.0303999781608582
83 0.0322999954223633
84 0.0297999978065491
85 0.0327000021934509
86 0.0304999947547913
87 0.0321000218391418
88 0.0315999984741211
89 0.0534999966621399
90 0.0705000162124634
91 0.0321999788284302
92 0.03329998254776
93 0.0266000032424927
94 0.351999998092651
95 0.0519999861717224
96 0.0257999897003174
97 0.0705000162124634
98 0.0299000144004822
99 0.0297999978065491
100 0.0314000248908997
101 0.0332000255584717
102 0.0300999879837036
103 0.031499981880188
104 0.0331000089645386
105 0.0299999713897705
106 0.0278999805450439
107 0.03329998254776
108 0.433200001716614
109 0.0325000286102295
110 0.0310999751091003
111 0.0436000227928162
112 0.0580999851226807
113 0.0383999943733215
114 0.03329998254776
115 0.0288000106811523
116 0.0320000052452087
117 0.0412999987602234
118 0.0335000157356262
119 0.0317000150680542
120 0.0356000065803528
121 0.0293999910354614
122 0.0333999991416931
123 0.029699981212616
124 0.0284000039100647
125 0.0327000021934509
126 0.0346999764442444
127 0.0303000211715698
128 0.0325999855995178
129 0.0307000279426575
130 0.0297999978065491
131 0.041700005531311
132 0.0314000248908997
133 0.0353000164031982
134 0.0293999910354614
135 0.0303000211715698
136 0.0303999781608582
137 0.0641000270843506
138 0.0389000177383423
139 0.0296000242233276
140 0.0273000001907349
141 0.0293999910354614
142 0.0300999879837036
143 0.0303000211715698
144 0.0246000289916992
145 0.0320000052452087
146 0.0443000197410583
147 0.032800018787384
148 0.0318999886512756
149 0.0307000279426575
150 0.0281000137329102
151 0.246299982070923
152 0.0364999771118164
153 0.0282999873161316
154 0.0321999788284302
155 0.0264999866485596
156 0.0309000015258789
157 0.0370000004768372
158 0.0338000059127808
159 0.0311999917030334
160 0.032800018787384
161 0.0279999971389771
162 0.0317999720573425
163 0.0303000211715698
164 0.0333999991416931
165 0.0253000259399414
166 0.0321000218391418
167 0.0515000224113464
168 0.0407999753952026
169 0.0364000201225281
170 0.0878999829292297
171 0.0360000133514404
172 0.0339000225067139
173 0.0309000015258789
174 0.0333999991416931
175 0.0329999923706055
176 0.0333999991416931
177 0.0325999855995178
178 0.0321000218391418
179 0.0300999879837036
180 0.0315999984741211
181 0.0327000021934509
182 0.0322999954223633
183 0.0324000120162964
184 0.0324000120162964
185 0.0324000120162964
186 0.0310999751091003
187 0.0335000157356262
188 0.0311999917030334
189 0.0350000262260437
190 0.0289999842643738
191 0.0307999849319458
192 0.0328999757766724
193 0.0329999923706055
194 0.0271999835968018
195 0.0293999910354614
196 0.032800018787384
197 0.0322999954223633
198 0.02920001745224
199 0.0358999967575073
200 0.0299999713897705
201 0.0324000120162964
202 0.0335999727249146
203 0.0304999947547913
204 0.029699981212616
205 0.0295000076293945
206 0.0307000279426575
207 0.0317999720573425
208 0.029699981212616
209 0.0307000279426575
210 0.0303999781608582
211 0.0321000218391418
212 0.0320000052452087
213 0.0307999849319458
214 0.0307000279426575
215 0.0313000082969666
216 0.0310999751091003
217 0.0307000279426575
218 0.0307000279426575
219 0.0296000242233276
220 0.0307000279426575
221 0.0311999917030334
222 0.0302000045776367
223 0.0318999886512756
224 0.0320000052452087
225 0.0299999713897705
226 0.031000018119812
227 0.031000018119812
228 0.0321999788284302
229 0.0267000198364258
230 0.0302000045776367
231 0.0281000137329102
232 0.0299999713897705
233 0.0292999744415283
234 0.0333999991416931
235 0.0300999879837036
236 0.0310999751091003
237 0.0336999893188477
238 0.0302000045776367
239 0.0324000120162964
240 0.0318999886512756
241 0.031000018119812
242 0.0318999886512756
243 0.0321000218391418
244 0.0299000144004822
245 0.0310999751091003
246 0.0311999917030334
247 0.0299999713897705
248 0.031499981880188
249 0.0311999917030334
250 0.0313000082969666
251 0.031499981880188
252 0.031000018119812
253 0.0300999879837036
254 0.0293999910354614
255 0.0303000211715698
256 0.0304999947547913
257 0.0307000279426575
258 0.0310999751091003
259 0.0325000286102295
260 0.0299000144004822
261 0.0304999947547913
262 0.0321000218391418
263 0.0382999777793884
264 0.0333999991416931
265 0.0358999967575073
266 0.0321999788284302
267 0.0343999862670898
268 0.0286999940872192
269 0.0303000211715698
270 0.0306000113487244
271 0.031499981880188
272 0.0324000120162964
273 0.0303000211715698
274 0.0318999886512756
275 0.032800018787384
276 0.0318999886512756
277 0.0303999781608582
278 0.0311999917030334
279 0.0314000248908997
280 0.0297999978065491
281 0.0303999781608582
282 0.0315999984741211
283 0.0302000045776367
284 0.0314000248908997
285 0.031499981880188
286 0.0317999720573425
287 0.0307999849319458
288 0.0314000248908997
289 0.0303999781608582
290 0.0306000113487244
291 0.031000018119812
292 0.0299000144004822
293 0.0315999984741211
294 0.029699981212616
295 0.0300999879837036
296 0.0303999781608582
297 0.0306000113487244
298 0.0309000015258789
299 0.0306000113487244
};
\addlegendentry{Task2\_clustered}
\addplot [semithick, red, opacity=1.0]
table {%
0 0.209100008010864
1 0.125500023365021
2 0.192099988460541
3 0.0841000080108643
4 0.25900000333786
5 0.165799975395203
6 0.103200018405914
7 0.0989000201225281
8 0.0853000283241272
9 0.106599986553192
10 0.0250999927520752
11 0.107800006866455
12 0.0113000273704529
13 0.153999984264374
14 0.613099992275238
15 0.0622000098228455
16 0.0187000036239624
17 0.638000011444092
18 0.0339999794960022
19 0.12279999256134
20 0.0105999708175659
21 0.0110999941825867
22 0.0145999789237976
23 0.0849000215530396
24 0.0102999806404114
25 0.181400001049042
26 0.0436999797821045
27 0.046500027179718
28 0.0131999850273132
29 0.00859999656677246
30 0.0105000138282776
31 0.0110999941825867
32 0.0134000182151794
33 0.0273000001907349
34 0.0684999823570251
35 0.0175999999046326
36 0.013700008392334
37 0.0160999894142151
38 0.0105999708175659
39 0.32889997959137
40 0.0985000133514404
41 0.137199997901917
42 0.013700008392334
43 0.0141000151634216
44 0.010200023651123
45 0.0138000249862671
46 0.0149000287055969
47 0.0199999809265137
48 0.0123999714851379
49 0.0256999731063843
50 0.0284000039100647
51 0.0128999948501587
52 0.0101000070571899
53 0.0101000070571899
54 0.0313000082969666
55 0.0113999843597412
56 0.0164999961853027
57 0.017300009727478
58 0.0170000195503235
59 0.0127999782562256
60 0.0123999714851379
61 0.0131000280380249
62 0.0127000212669373
63 0.0123000144958496
64 0.0123000144958496
65 0.0116999745368958
66 0.0120000243186951
67 0.0116000175476074
68 0.0162000060081482
69 0.0130000114440918
70 0.0113000273704529
71 0.012499988079071
72 0.0123999714851379
73 0.0117999911308289
74 0.0110999941825867
75 0.0145999789237976
76 0.00900000333786011
77 0.0127000212669373
78 0.0103999972343445
79 0.0113000273704529
80 0.0123000144958496
81 0.0113999843597412
82 0.0110999941825867
83 0.0120999813079834
84 0.00959998369216919
85 0.0113999843597412
86 0.0257999897003174
87 0.0146999955177307
88 0.0113999843597412
89 0.0105999708175659
90 0.0105999708175659
91 0.0109000205993652
92 0.0115000009536743
93 0.0113000273704529
94 0.0116000175476074
95 0.0110999941825867
96 0.011900007724762
97 0.0110999941825867
98 0.0120999813079834
99 0.0116000175476074
100 0.012499988079071
101 0.0113000273704529
102 0.0110999941825867
103 0.0103999972343445
104 0.0110999941825867
105 0.0127000212669373
106 0.0115000009536743
107 0.0110999941825867
108 0.013700008392334
109 0.00989997386932373
110 0.0105000138282776
111 0.0135999917984009
112 0.0138999819755554
113 0.00929999351501465
114 0.0108000040054321
115 0.0110999941825867
116 0.0113000273704529
117 0.0105000138282776
118 0.0110999941825867
119 0.0103999972343445
120 0.0110999941825867
121 0.0112000107765198
122 0.0109999775886536
123 0.0109999775886536
124 0.0109000205993652
125 0.0105000138282776
126 0.0110999941825867
127 0.0108000040054321
128 0.0105000138282776
129 0.010699987411499
130 0.0109999775886536
131 0.0105999708175659
132 0.010699987411499
133 0.0110999941825867
134 0.0105000138282776
135 0.0108000040054321
136 0.0102999806404114
137 0.0131000280380249
138 0.012499988079071
139 0.0134000182151794
140 0.010699987411499
141 0.013700008392334
142 0.00989997386932373
143 0.012499988079071
144 0.0109999775886536
145 0.0115000009536743
146 0.0112000107765198
147 0.0105999708175659
148 0.0113999843597412
149 0.0110999941825867
150 0.0116999745368958
151 0.0109000205993652
152 0.0113000273704529
153 0.0113000273704529
154 0.010699987411499
155 0.0110999941825867
156 0.0112000107765198
157 0.0108000040054321
158 0.0110999941825867
159 0.0109999775886536
160 0.0108000040054321
161 0.0109000205993652
162 0.0109999775886536
163 0.0109000205993652
164 0.0109000205993652
165 0.0102999806404114
166 0.0113000273704529
167 0.0108000040054321
168 0.0112000107765198
169 0.0108000040054321
170 0.010699987411499
171 0.0109000205993652
172 0.0108000040054321
173 0.0113000273704529
174 0.0105000138282776
175 0.0105999708175659
176 0.0110999941825867
177 0.010699987411499
178 0.0102999806404114
179 0.0110999941825867
180 0.0108000040054321
181 0.010699987411499
182 0.010200023651123
183 0.010200023651123
184 0.0108000040054321
185 0.00989997386932373
186 0.010699987411499
187 0.0102999806404114
188 0.0103999972343445
189 0.0101000070571899
190 0.0103999972343445
191 0.0105999708175659
192 0.010200023651123
193 0.00900000333786011
194 0.0101000070571899
195 0.00959998369216919
196 0.00989997386932373
197 0.00950002670288086
198 0.00880002975463867
199 0.00859999656677246
200 0.0109999775886536
201 0.0166000127792358
202 0.0127999782562256
203 0.0133000016212463
204 0.0116999745368958
205 0.0113999843597412
206 0.0109999775886536
207 0.0109999775886536
208 0.0105000138282776
209 0.0113000273704529
210 0.0105000138282776
211 0.0109000205993652
212 0.0105000138282776
213 0.0109000205993652
214 0.00989997386932373
215 0.010200023651123
216 0.010200023651123
217 0.00989997386932373
218 0.00989997386932373
219 0.0101000070571899
220 0.0109999775886536
221 0.00929999351501465
222 0.0221999883651733
223 0.0105999708175659
224 0.0138000249862671
225 0.0121999979019165
226 0.0117999911308289
227 0.011900007724762
228 0.0117999911308289
229 0.0115000009536743
230 0.0113999843597412
231 0.0120000243186951
232 0.0109999775886536
233 0.0117999911308289
234 0.0116999745368958
235 0.0116999745368958
236 0.0115000009536743
237 0.0113000273704529
238 0.0108000040054321
239 0.0110999941825867
240 0.0116000175476074
241 0.0109999775886536
242 0.0110999941825867
243 0.0112000107765198
244 0.0112000107765198
245 0.0110999941825867
246 0.0108000040054321
247 0.0109000205993652
248 0.0108000040054321
249 0.0115000009536743
250 0.010699987411499
251 0.0110999941825867
252 0.0117999911308289
253 0.0110999941825867
254 0.0116999745368958
255 0.0116999745368958
256 0.0116000175476074
257 0.0110999941825867
258 0.0109999775886536
259 0.0105000138282776
260 0.0109999775886536
261 0.0113000273704529
262 0.0113999843597412
263 0.0112000107765198
264 0.010699987411499
265 0.0110999941825867
266 0.0105999708175659
267 0.0109000205993652
268 0.0108000040054321
269 0.0116999745368958
270 0.0116000175476074
271 0.0109999775886536
272 0.0109999775886536
273 0.0112000107765198
274 0.0113000273704529
275 0.0110999941825867
276 0.0112000107765198
277 0.0109000205993652
278 0.0112000107765198
279 0.0110999941825867
280 0.0110999941825867
281 0.0116000175476074
282 0.010699987411499
283 0.0116000175476074
284 0.010699987411499
285 0.0115000009536743
286 0.010699987411499
287 0.0112000107765198
288 0.0108000040054321
289 0.0109000205993652
290 0.0105000138282776
291 0.0109999775886536
292 0.010699987411499
293 0.010699987411499
294 0.0105000138282776
295 0.0105999708175659
296 0.0112000107765198
297 0.0108000040054321
298 0.0105999708175659
299 0.0108000040054321
};
\addlegendentry{Task3\_clustered}
\addplot [semithick, SKyBlue, opacity=1.0]
table {%
0 0.0343000292778015
1 0.0196999907493591
2 0.017799973487854
3 0.0144000053405762
4 0.0112000107765198
5 0.0113999843597412
6 0.00970000028610229
7 0.0110999941825867
8 0.00959998369216919
9 0.0102999806404114
10 0.00929999351501465
11 0.00770002603530884
12 0.00720000267028809
13 0.00739997625350952
14 0.00700002908706665
15 0.00830000638961792
16 0.00919997692108154
17 0.00789999961853027
18 0.00669997930526733
19 0.00849997997283936
20 0.00690001249313354
21 0.00919997692108154
22 0.00919997692108154
23 0.00849997997283936
24 0.00800001621246338
25 0.0146999955177307
26 0.00870001316070557
27 0.00970000028610229
28 0.0109999775886536
29 0.00639998912811279
30 0.00739997625350952
31 0.00849997997283936
32 0.0112000107765198
33 0.00789999961853027
34 0.00700002908706665
35 0.00590002536773682
36 0.00919997692108154
37 0.00900000333786011
38 0.00669997930526733
39 0.010200023651123
40 0.00599998235702515
41 0.00720000267028809
42 0.00919997692108154
43 0.00809997320175171
44 0.00709998607635498
45 0.00779998302459717
46 0.00679999589920044
47 0.00590002536773682
48 0.00709998607635498
49 0.00679999589920044
50 0.00700002908706665
51 0.00720000267028809
52 0.008899986743927
53 0.00789999961853027
54 0.00629997253417969
55 0.00679999589920044
56 0.00819998979568481
57 0.00720000267028809
58 0.00720000267028809
59 0.00840002298355103
60 0.00950002670288086
61 0.00849997997283936
62 0.0102999806404114
63 0.00679999589920044
64 0.00770002603530884
65 0.00629997253417969
66 0.00679999589920044
67 0.00900000333786011
68 0.008899986743927
69 0.00700002908706665
70 0.00779998302459717
71 0.00590002536773682
72 0.00730001926422119
73 0.00989997386932373
74 0.00910001993179321
75 0.00730001926422119
76 0.006600022315979
77 0.00690001249313354
78 0.006600022315979
79 0.00669997930526733
80 0.006600022315979
81 0.0065000057220459
82 0.00970000028610229
83 0.00639998912811279
84 0.00730001926422119
85 0.00669997930526733
86 0.00770002603530884
87 0.00929999351501465
88 0.00700002908706665
89 0.00809997320175171
90 0.00609999895095825
91 0.00720000267028809
92 0.00749999284744263
93 0.00859999656677246
94 0.00770002603530884
95 0.00819998979568481
96 0.00779998302459717
97 0.00760000944137573
98 0.010200023651123
99 0.00970000028610229
100 0.00819998979568481
101 0.00849997997283936
102 0.00669997930526733
103 0.00720000267028809
104 0.00679999589920044
105 0.00739997625350952
106 0.00830000638961792
107 0.00709998607635498
108 0.0105999708175659
109 0.00730001926422119
110 0.00639998912811279
111 0.00629997253417969
112 0.00709998607635498
113 0.00700002908706665
114 0.00679999589920044
115 0.00679999589920044
116 0.00690001249313354
117 0.0065000057220459
118 0.00669997930526733
119 0.00690001249313354
120 0.006600022315979
121 0.00669997930526733
122 0.00690001249313354
123 0.0065000057220459
124 0.00669997930526733
125 0.00669997930526733
126 0.00679999589920044
127 0.0065000057220459
128 0.00690001249313354
129 0.00679999589920044
130 0.00669997930526733
131 0.00690001249313354
132 0.00669997930526733
133 0.00730001926422119
134 0.00809997320175171
135 0.00789999961853027
136 0.00709998607635498
137 0.00739997625350952
138 0.00709998607635498
139 0.00700002908706665
140 0.00700002908706665
141 0.00720000267028809
142 0.00669997930526733
143 0.00730001926422119
144 0.00690001249313354
145 0.006600022315979
146 0.00690001249313354
147 0.00690001249313354
148 0.00690001249313354
149 0.00700002908706665
150 0.00709998607635498
151 0.00779998302459717
152 0.00709998607635498
153 0.00709998607635498
154 0.00679999589920044
155 0.0065000057220459
156 0.00679999589920044
157 0.00629997253417969
158 0.00720000267028809
159 0.00669997930526733
160 0.00609999895095825
161 0.00669997930526733
162 0.00690001249313354
163 0.00700002908706665
164 0.00720000267028809
165 0.00629997253417969
166 0.00679999589920044
167 0.00639998912811279
168 0.0065000057220459
169 0.00629997253417969
170 0.00629997253417969
171 0.00749999284744263
172 0.006600022315979
173 0.006600022315979
174 0.006600022315979
175 0.00700002908706665
176 0.00629997253417969
177 0.00639998912811279
178 0.00599998235702515
179 0.00669997930526733
180 0.00629997253417969
181 0.00620001554489136
182 0.0065000057220459
183 0.00590002536773682
184 0.00599998235702515
185 0.00629997253417969
186 0.006600022315979
187 0.00709998607635498
188 0.00700002908706665
189 0.0065000057220459
190 0.0065000057220459
191 0.006600022315979
192 0.00639998912811279
193 0.00629997253417969
194 0.00669997930526733
195 0.006600022315979
196 0.0065000057220459
197 0.00669997930526733
198 0.0065000057220459
199 0.00629997253417969
200 0.00669997930526733
201 0.00639998912811279
202 0.006600022315979
203 0.00639998912811279
204 0.00679999589920044
205 0.00609999895095825
206 0.00629997253417969
207 0.00629997253417969
208 0.00620001554489136
209 0.0065000057220459
210 0.00629997253417969
211 0.00639998912811279
212 0.00620001554489136
213 0.00880002975463867
214 0.00789999961853027
215 0.00830000638961792
216 0.00730001926422119
217 0.00669997930526733
218 0.00580000877380371
219 0.00629997253417969
220 0.00590002536773682
221 0.00599998235702515
222 0.00629997253417969
223 0.00620001554489136
224 0.0065000057220459
225 0.00590002536773682
226 0.00700002908706665
227 0.00669997930526733
228 0.00679999589920044
229 0.00669997930526733
230 0.0065000057220459
231 0.00720000267028809
232 0.00720000267028809
233 0.00779998302459717
234 0.00709998607635498
235 0.00629997253417969
236 0.00749999284744263
237 0.00629997253417969
238 0.00849997997283936
239 0.00590002536773682
240 0.00690001249313354
241 0.006600022315979
242 0.00679999589920044
243 0.00700002908706665
244 0.006600022315979
245 0.0065000057220459
246 0.006600022315979
247 0.00690001249313354
248 0.00709998607635498
249 0.00679999589920044
250 0.006600022315979
251 0.0065000057220459
252 0.00720000267028809
253 0.00749999284744263
254 0.00840002298355103
255 0.00730001926422119
256 0.00760000944137573
257 0.006600022315979
258 0.00569999217987061
259 0.00669997930526733
260 0.006600022315979
261 0.00779998302459717
262 0.00709998607635498
263 0.006600022315979
264 0.00870001316070557
265 0.00730001926422119
266 0.00849997997283936
267 0.00700002908706665
268 0.00609999895095825
269 0.00760000944137573
270 0.00919997692108154
271 0.00669997930526733
272 0.00830000638961792
273 0.00700002908706665
274 0.00739997625350952
275 0.00709998607635498
276 0.00720000267028809
277 0.00739997625350952
278 0.00760000944137573
279 0.00709998607635498
280 0.00760000944137573
281 0.00739997625350952
282 0.00749999284744263
283 0.00700002908706665
284 0.00730001926422119
285 0.00709998607635498
286 0.00749999284744263
287 0.00679999589920044
288 0.00749999284744263
289 0.008899986743927
290 0.00830000638961792
291 0.00679999589920044
292 0.00809997320175171
293 0.00779998302459717
294 0.00840002298355103
295 0.00700002908706665
296 0.00590002536773682
297 0.00809997320175171
298 0.00779998302459717
299 0.0065000057220459
};
\addlegendentry{Task1\_together}
\addplot [semithick, brown, opacity=1.0]
table {%
0 0.325200021266937
1 0.0853999853134155
2 0.0687999725341797
3 0.0698000192642212
4 0.0496000051498413
5 0.0479000210762024
6 0.0468999743461609
7 0.055400013923645
8 0.0443000197410583
9 0.0407999753952026
10 0.0394999980926514
11 0.0311999917030334
12 0.026199996471405
13 0.031000018119812
14 0.0310999751091003
15 0.0335999727249146
16 0.0372999906539917
17 0.0300999879837036
18 0.0296000242233276
19 0.0346999764442444
20 0.0331000089645386
21 0.0418000221252441
22 0.035099983215332
23 0.0343000292778015
24 0.038100004196167
25 0.0368999838829041
26 0.0397999882698059
27 0.0415999889373779
28 0.0360000133514404
29 0.0268999934196472
30 0.0350000262260437
31 0.0351999998092651
32 0.0357999801635742
33 0.0313000082969666
34 0.0281999707221985
35 0.0332000255584717
36 0.0371999740600586
37 0.0400999784469604
38 0.026199996471405
39 0.0375000238418579
40 0.0297999978065491
41 0.0307999849319458
42 0.0349000096321106
43 0.0421000123023987
44 0.0327000021934509
45 0.0300999879837036
46 0.0328999757766724
47 0.0284000039100647
48 0.0297999978065491
49 0.0300999879837036
50 0.036300003528595
51 0.02920001745224
52 0.0315999984741211
53 0.0454999804496765
54 0.0281000137329102
55 0.0282999873161316
56 0.0340999960899353
57 0.0286999940872192
58 0.0279999971389771
59 0.03329998254776
60 0.0310999751091003
61 0.0284000039100647
62 0.0364999771118164
63 0.0291000008583069
64 0.0320000052452087
65 0.0279999971389771
66 0.0277000069618225
67 0.0303999781608582
68 0.0339999794960022
69 0.0322999954223633
70 0.0364000201225281
71 0.0248000025749207
72 0.0383999943733215
73 0.0302000045776367
74 0.0281999707221985
75 0.0282999873161316
76 0.0318999886512756
77 0.0309000015258789
78 0.0259000062942505
79 0.0343000292778015
80 0.0266000032424927
81 0.027400016784668
82 0.0443000197410583
83 0.0332000255584717
84 0.0321999788284302
85 0.0273000001907349
86 0.0360000133514404
87 0.0354999899864197
88 0.0300999879837036
89 0.0311999917030334
90 0.0279999971389771
91 0.0336999893188477
92 0.0339000225067139
93 0.0309000015258789
94 0.0338000059127808
95 0.0289999842643738
96 0.0320000052452087
97 0.0264000296592712
98 0.0303999781608582
99 0.0364999771118164
100 0.0293999910354614
101 0.0332000255584717
102 0.0325000286102295
103 0.0299000144004822
104 0.0303999781608582
105 0.032800018787384
106 0.0336999893188477
107 0.0286999940872192
108 0.0422000288963318
109 0.0331000089645386
110 0.0315999984741211
111 0.0282999873161316
112 0.0303999781608582
113 0.0309000015258789
114 0.0303000211715698
115 0.0288000106811523
116 0.0285000205039978
117 0.0277000069618225
118 0.0289000272750854
119 0.0297999978065491
120 0.0285000205039978
121 0.0313000082969666
122 0.0289000272750854
123 0.0295000076293945
124 0.0291000008583069
125 0.0288000106811523
126 0.0303000211715698
127 0.0286999940872192
128 0.0281999707221985
129 0.0291000008583069
130 0.0284000039100647
131 0.0281999707221985
132 0.0281999707221985
133 0.0329999923706055
134 0.0289999842643738
135 0.0351999998092651
136 0.0271000266075134
137 0.0292999744415283
138 0.029699981212616
139 0.0286999940872192
140 0.02920001745224
141 0.0285000205039978
142 0.0281000137329102
143 0.0297999978065491
144 0.0300999879837036
145 0.0284000039100647
146 0.0279999971389771
147 0.0285999774932861
148 0.0282999873161316
149 0.0284000039100647
150 0.0289000272750854
151 0.0340999960899353
152 0.0325999855995178
153 0.0345000028610229
154 0.0300999879837036
155 0.0284000039100647
156 0.0286999940872192
157 0.0285999774932861
158 0.0296000242233276
159 0.0303999781608582
160 0.0299000144004822
161 0.02920001745224
162 0.0292999744415283
163 0.0268999934196472
164 0.0295000076293945
165 0.0293999910354614
166 0.0299999713897705
167 0.0306000113487244
168 0.0295000076293945
169 0.0279999971389771
170 0.0289000272750854
171 0.0306000113487244
172 0.0332000255584717
173 0.0268999934196472
174 0.0302000045776367
175 0.0304999947547913
176 0.0277000069618225
177 0.0289000272750854
178 0.0282999873161316
179 0.0292999744415283
180 0.0279999971389771
181 0.0299999713897705
182 0.0285000205039978
183 0.0285999774932861
184 0.0314000248908997
185 0.0309000015258789
186 0.0320000052452087
187 0.0291000008583069
188 0.029699981212616
189 0.0281000137329102
190 0.02920001745224
191 0.0284000039100647
192 0.0295000076293945
193 0.0286999940872192
194 0.0289999842643738
195 0.0285999774932861
196 0.0285000205039978
197 0.0278999805450439
198 0.0286999940872192
199 0.0279999971389771
200 0.0285999774932861
201 0.0292999744415283
202 0.02920001745224
203 0.0277000069618225
204 0.0286999940872192
205 0.0278999805450439
206 0.02920001745224
207 0.0281000137329102
208 0.0281999707221985
209 0.0278000235557556
210 0.0286999940872192
211 0.02920001745224
212 0.0325999855995178
213 0.0331000089645386
214 0.0329999923706055
215 0.031499981880188
216 0.0278999805450439
217 0.0278000235557556
218 0.0271999835968018
219 0.0282999873161316
220 0.0285000205039978
221 0.0281000137329102
222 0.0282999873161316
223 0.0289999842643738
224 0.0286999940872192
225 0.0271999835968018
226 0.0275999903678894
227 0.0271999835968018
228 0.0275999903678894
229 0.0275999903678894
230 0.0278999805450439
231 0.0260000228881836
232 0.0325000286102295
233 0.0299999713897705
234 0.0285999774932861
235 0.0285000205039978
236 0.0281999707221985
237 0.0303000211715698
238 0.0303999781608582
239 0.02920001745224
240 0.0304999947547913
241 0.0307999849319458
242 0.0292999744415283
243 0.02920001745224
244 0.0307000279426575
245 0.0300999879837036
246 0.0296000242233276
247 0.0288000106811523
248 0.0292999744415283
249 0.0292999744415283
250 0.0300999879837036
251 0.02920001745224
252 0.0345000028610229
253 0.0293999910354614
254 0.0302000045776367
255 0.0340999960899353
256 0.0354999899864197
257 0.0295000076293945
258 0.0302000045776367
259 0.0307000279426575
260 0.0271000266075134
261 0.0307000279426575
262 0.0296000242233276
263 0.02920001745224
264 0.0350000262260437
265 0.0317999720573425
266 0.0285999774932861
267 0.0347999930381775
268 0.0267999768257141
269 0.0271999835968018
270 0.0426999926567078
271 0.0293999910354614
272 0.0303000211715698
273 0.0278000235557556
274 0.0277000069618225
275 0.0282999873161316
276 0.0271000266075134
277 0.0271999835968018
278 0.0279999971389771
279 0.0279999971389771
280 0.0275999903678894
281 0.0271000266075134
282 0.0271000266075134
283 0.0277000069618225
284 0.0281000137329102
285 0.0281000137329102
286 0.0278000235557556
287 0.0274999737739563
288 0.0440999865531921
289 0.0342000126838684
290 0.0339000225067139
291 0.0299000144004822
292 0.0354999899864197
293 0.0333999991416931
294 0.0285999774932861
295 0.0289999842643738
296 0.0285999774932861
297 0.0343999862670898
298 0.0281999707221985
299 0.0285000205039978
};
\addlegendentry{Task2\_together}
\addplot [semithick, orange, opacity=1.0]
table {%
0 0.0636000037193298
1 0.0446000099182129
2 0.0623000264167786
3 0.0259000062942505
4 0.0236999988555908
5 0.0228999853134155
6 0.0152999758720398
7 0.0177000164985657
8 0.0144000053405762
9 0.0115000009536743
10 0.0128999948501587
11 0.0108000040054321
12 0.00880002975463867
13 0.0120000243186951
14 0.0108000040054321
15 0.010699987411499
16 0.0144000053405762
17 0.0141000151634216
18 0.0126000046730042
19 0.0117999911308289
20 0.0108000040054321
21 0.00849997997283936
22 0.0117999911308289
23 0.0102999806404114
24 0.0109999775886536
25 0.0135999917984009
26 0.0117999911308289
27 0.0138000249862671
28 0.00940001010894775
29 0.0131000280380249
30 0.0120000243186951
31 0.0130000114440918
32 0.0113000273704529
33 0.0112000107765198
34 0.0144000053405762
35 0.0128999948501587
36 0.0152999758720398
37 0.0146999955177307
38 0.0157999992370605
39 0.00999999046325684
40 0.00989997386932373
41 0.0135999917984009
42 0.0139999985694885
43 0.0139999985694885
44 0.0128999948501587
45 0.0164999961853027
46 0.00950002670288086
47 0.0138999819755554
48 0.0112000107765198
49 0.0101000070571899
50 0.0148000121116638
51 0.0109000205993652
52 0.010699987411499
53 0.00840002298355103
54 0.0108000040054321
55 0.0141000151634216
56 0.0098000168800354
57 0.00989997386932373
58 0.00809997320175171
59 0.0177000164985657
60 0.0109999775886536
61 0.0105000138282776
62 0.00849997997283936
63 0.0138000249862671
64 0.00989997386932373
65 0.0120000243186951
66 0.0196999907493591
67 0.00940001010894775
68 0.010699987411499
69 0.0098000168800354
70 0.0110999941825867
71 0.0127000212669373
72 0.0105999708175659
73 0.0098000168800354
74 0.0103999972343445
75 0.0109999775886536
76 0.0113999843597412
77 0.0105000138282776
78 0.0120000243186951
79 0.0146999955177307
80 0.0103999972343445
81 0.0128999948501587
82 0.00859999656677246
83 0.00989997386932373
84 0.0116999745368958
85 0.0157999992370605
86 0.00770002603530884
87 0.0102999806404114
88 0.0109999775886536
89 0.0112000107765198
90 0.0109000205993652
91 0.0131000280380249
92 0.0117999911308289
93 0.0115000009536743
94 0.0102999806404114
95 0.0146999955177307
96 0.0113999843597412
97 0.0206999778747559
98 0.0120999813079834
99 0.0134000182151794
100 0.00970000028610229
101 0.0102999806404114
102 0.0120999813079834
103 0.0115000009536743
104 0.0109999775886536
105 0.0110999941825867
106 0.00880002975463867
107 0.0138000249862671
108 0.0115000009536743
109 0.0123999714851379
110 0.0123000144958496
111 0.0141000151634216
112 0.00989997386932373
113 0.012499988079071
114 0.0115000009536743
115 0.0115000009536743
116 0.010699987411499
117 0.0109999775886536
118 0.0113000273704529
119 0.0120000243186951
120 0.0117999911308289
121 0.0105999708175659
122 0.0102999806404114
123 0.0109000205993652
124 0.0112000107765198
125 0.0113000273704529
126 0.0112000107765198
127 0.0110999941825867
128 0.0115000009536743
129 0.0109000205993652
130 0.0113000273704529
131 0.0109000205993652
132 0.0117999911308289
133 0.0098000168800354
134 0.0138999819755554
135 0.0112000107765198
136 0.0113000273704529
137 0.0120999813079834
138 0.0112000107765198
139 0.0108000040054321
140 0.0105000138282776
141 0.0109000205993652
142 0.0102999806404114
143 0.0108000040054321
144 0.00999999046325684
145 0.0108000040054321
146 0.010699987411499
147 0.0109000205993652
148 0.0105000138282776
149 0.0105999708175659
150 0.0101000070571899
151 0.0142999887466431
152 0.0109999775886536
153 0.0133000016212463
154 0.0142999887466431
155 0.0131000280380249
156 0.0116000175476074
157 0.0109999775886536
158 0.0102999806404114
159 0.0108000040054321
160 0.0103999972343445
161 0.010699987411499
162 0.0109000205993652
163 0.0116000175476074
164 0.0120000243186951
165 0.0105999708175659
166 0.0105000138282776
167 0.0101000070571899
168 0.0103999972343445
169 0.0101000070571899
170 0.012499988079071
171 0.0113999843597412
172 0.012499988079071
173 0.0127999782562256
174 0.00999999046325684
175 0.0116000175476074
176 0.0109999775886536
177 0.0110999941825867
178 0.0105999708175659
179 0.0112000107765198
180 0.0105999708175659
181 0.0110999941825867
182 0.0109000205993652
183 0.010699987411499
184 0.0105999708175659
185 0.010200023651123
186 0.0120000243186951
187 0.0112000107765198
188 0.0110999941825867
189 0.0105000138282776
190 0.0105999708175659
191 0.0102999806404114
192 0.0102999806404114
193 0.010699987411499
194 0.010699987411499
195 0.00999999046325684
196 0.0103999972343445
197 0.0109000205993652
198 0.0101000070571899
199 0.00970000028610229
200 0.00989997386932373
201 0.0105000138282776
202 0.0105000138282776
203 0.0105999708175659
204 0.010699987411499
205 0.0103999972343445
206 0.00999999046325684
207 0.0103999972343445
208 0.0108000040054321
209 0.0110999941825867
210 0.0102999806404114
211 0.00999999046325684
212 0.0253000259399414
213 0.0152999758720398
214 0.0105999708175659
215 0.011900007724762
216 0.0108000040054321
217 0.0113000273704529
218 0.0110999941825867
219 0.0110999941825867
220 0.0108000040054321
221 0.0110999941825867
222 0.0105999708175659
223 0.010699987411499
224 0.0109000205993652
225 0.0109999775886536
226 0.0105999708175659
227 0.0108000040054321
228 0.010200023651123
229 0.0108000040054321
230 0.0113000273704529
231 0.0194000005722046
232 0.0167000293731689
233 0.00989997386932373
234 0.0131999850273132
235 0.0133000016212463
236 0.0130000114440918
237 0.010699987411499
238 0.0117999911308289
239 0.0108000040054321
240 0.0108000040054321
241 0.0105000138282776
242 0.0110999941825867
243 0.0102999806404114
244 0.0109000205993652
245 0.0108000040054321
246 0.0110999941825867
247 0.0110999941825867
248 0.0109000205993652
249 0.0109000205993652
250 0.010699987411499
251 0.0115000009536743
252 0.0117999911308289
253 0.00929999351501465
254 0.00950002670288086
255 0.010699987411499
256 0.0098000168800354
257 0.0113999843597412
258 0.0117999911308289
259 0.0103999972343445
260 0.0120000243186951
261 0.00989997386932373
262 0.00929999351501465
263 0.011900007724762
264 0.0103999972343445
265 0.00940001010894775
266 0.00959998369216919
267 0.0112000107765198
268 0.0167000293731689
269 0.011900007724762
270 0.0174999833106995
271 0.0101000070571899
272 0.00940001010894775
273 0.00970000028610229
274 0.00910001993179321
275 0.0098000168800354
276 0.00950002670288086
277 0.00959998369216919
278 0.00959998369216919
279 0.00910001993179321
280 0.00959998369216919
281 0.00940001010894775
282 0.00900000333786011
283 0.00970000028610229
284 0.00919997692108154
285 0.00910001993179321
286 0.00959998369216919
287 0.00950002670288086
288 0.0116000175476074
289 0.00880002975463867
290 0.0105000138282776
291 0.010699987411499
292 0.010699987411499
293 0.0113999843597412
294 0.01419997215271
295 0.01419997215271
296 0.010699987411499
297 0.010699987411499
298 0.011900007724762
299 0.0108000040054321
};
\addlegendentry{Task3\_together}
\end{axis}

\end{tikzpicture}

==> Figures/Gumbel_result2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{SkyBlue}{RGB}{135,206,250}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tasks execution error rate},
ymajorgrids,
ymin=0.0040409786422424, ymax=1.03730894086303,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, opacity=1.0]
table {%
0 0.0199999809265137
1 0.0317000150680542
2 0.0353999733924866
3 0.0791000127792358
4 0.0163999795913696
5 0.0181000232696533
6 0.0473999977111816
7 0.0509999990463257
8 0.0232999920845032
9 0.0264000296592712
10 0.00849997997283936
11 0.0843999981880188
12 0.103100001811981
13 0.0210000276565552
14 0.145699977874756
15 0.0218999981880188
16 0.0115000009536743
17 0.0109999775886536
18 0.008899986743927
19 0.0284000039100647
20 0.0098000168800354
21 0.103600025177002
22 0.0148000121116638
23 0.117200016975403
24 0.0187000036239624
25 0.0996999740600586
26 0.34239998459816
27 0.015999972820282
28 0.00800001621246338
29 0.00840002298355103
30 0.0551999807357788
31 0.103900015354156
32 0.0239999890327454
33 0.0120999813079834
34 0.00739997625350952
35 0.0146999955177307
36 0.00679999589920044
37 0.00730001926422119
38 0.0123000144958496
39 0.00749999284744263
40 0.00700002908706665
41 0.0142999887466431
42 0.00849997997283936
43 0.00770002603530884
44 0.00620001554489136
45 0.00809997320175171
46 0.00709998607635498
47 0.0163000226020813
48 0.0121999979019165
49 0.00789999961853027
50 0.00779998302459717
51 0.00970000028610229
52 0.0134000182151794
53 0.00800001621246338
54 0.00720000267028809
55 0.006600022315979
56 0.391600012779236
57 0.0112000107765198
58 0.00599998235702515
59 0.00700002908706665
60 0.00679999589920044
61 0.00639998912811279
62 0.00679999589920044
63 0.00679999589920044
64 0.00620001554489136
65 0.00620001554489136
66 0.00709998607635498
67 0.00819998979568481
68 0.00739997625350952
69 0.0109000205993652
70 0.00709998607635498
71 0.00700002908706665
72 0.00720000267028809
73 0.00679999589920044
74 0.00749999284744263
75 0.00690001249313354
76 0.00700002908706665
77 0.00679999589920044
78 0.00700002908706665
79 0.00669997930526733
80 0.00700002908706665
81 0.00669997930526733
82 0.00709998607635498
83 0.006600022315979
84 0.348999977111816
85 0.00730001926422119
86 0.01419997215271
87 0.0103999972343445
88 0.00709998607635498
89 0.00709998607635498
90 0.00830000638961792
91 0.00690001249313354
92 0.012499988079071
93 0.00690001249313354
94 0.00620001554489136
95 0.00669997930526733
96 0.006600022315979
97 0.0101000070571899
98 0.00690001249313354
99 0.396799951791763
100 0.180000007152557
101 0.00629997253417969
102 0.00620001554489136
103 0.00720000267028809
104 0.00690001249313354
105 0.006600022315979
106 0.0065000057220459
107 0.00639998912811279
108 0.0109000205993652
109 0.150499999523163
110 0.00809997320175171
111 0.00690001249313354
112 0.00639998912811279
113 0.00590002536773682
114 0.0105000138282776
115 0.00569999217987061
116 0.00669997930526733
117 0.0178999900817871
118 0.00669997930526733
119 0.0065000057220459
120 0.00580000877380371
121 0.00569999217987061
122 0.00580000877380371
123 0.00580000877380371
124 0.00590002536773682
125 0.00609999895095825
126 0.00599998235702515
127 0.00599998235702515
128 0.00580000877380371
129 0.00599998235702515
130 0.00580000877380371
131 0.0102999806404114
132 0.00859999656677246
133 0.00690001249313354
134 0.00590002536773682
135 0.0065000057220459
136 0.006600022315979
137 0.0065000057220459
138 0.309800028800964
139 0.00639998912811279
140 0.00629997253417969
141 0.00639998912811279
142 0.00669997930526733
143 0.006600022315979
144 0.00629997253417969
145 0.00629997253417969
146 0.00730001926422119
147 0.00730001926422119
148 0.00599998235702515
149 0.00590002536773682
150 0.00609999895095825
151 0.00690001249313354
152 0.00690001249313354
153 0.00690001249313354
154 0.00669997930526733
155 0.00679999589920044
156 0.00669997930526733
157 0.00690001249313354
158 0.006600022315979
159 0.00669997930526733
160 0.00679999589920044
161 0.0065000057220459
162 0.00639998912811279
163 0.006600022315979
164 0.00679999589920044
165 0.0065000057220459
166 0.006600022315979
167 0.006600022315979
168 0.00639998912811279
169 0.00639998912811279
170 0.00749999284744263
171 0.00639998912811279
172 0.0065000057220459
173 0.00679999589920044
174 0.00669997930526733
175 0.0065000057220459
176 0.0065000057220459
177 0.006600022315979
178 0.006600022315979
179 0.0065000057220459
180 0.00639998912811279
181 0.00669997930526733
182 0.0065000057220459
183 0.00639998912811279
184 0.00639998912811279
185 0.00639998912811279
186 0.0065000057220459
187 0.0065000057220459
188 0.00639998912811279
189 0.006600022315979
190 0.006600022315979
191 0.00669997930526733
192 0.00639998912811279
193 0.0065000057220459
194 0.29339998960495
195 0.0065000057220459
196 0.006600022315979
197 0.00629997253417969
198 0.00629997253417969
199 0.00639998912811279
200 0.00679999589920044
201 0.00720000267028809
202 0.00590002536773682
203 0.00569999217987061
204 0.0055999755859375
205 0.00569999217987061
206 0.00569999217987061
207 0.0055999755859375
208 0.00580000877380371
209 0.0055999755859375
210 0.0055999755859375
211 0.00540000200271606
212 0.0055999755859375
213 0.00540000200271606
214 0.00550001859664917
215 0.00540000200271606
216 0.00540000200271606
217 0.00540000200271606
218 0.00540000200271606
219 0.00550001859664917
220 0.00540000200271606
221 0.00540000200271606
222 0.00540000200271606
223 0.00529998540878296
224 0.00540000200271606
225 0.00540000200271606
226 0.00520002841949463
227 0.00529998540878296
228 0.00540000200271606
229 0.00550001859664917
230 0.0055999755859375
231 0.00550001859664917
232 0.0055999755859375
233 0.0055999755859375
234 0.00550001859664917
235 0.0055999755859375
236 0.00550001859664917
237 0.00540000200271606
238 0.00569999217987061
239 0.0055999755859375
240 0.0055999755859375
241 0.0055999755859375
242 0.00550001859664917
243 0.00550001859664917
244 0.00550001859664917
245 0.0055999755859375
246 0.00550001859664917
247 0.0055999755859375
248 0.00540000200271606
249 0.00540000200271606
250 0.00550001859664917
251 0.00550001859664917
252 0.00550001859664917
253 0.0055999755859375
254 0.00550001859664917
255 0.00540000200271606
256 0.0055999755859375
257 0.0055999755859375
258 0.0055999755859375
259 0.0055999755859375
260 0.0055999755859375
261 0.00550001859664917
262 0.0055999755859375
263 0.00540000200271606
264 0.00550001859664917
265 0.00550001859664917
266 0.00569999217987061
267 0.00540000200271606
268 0.00540000200271606
269 0.00550001859664917
270 0.00550001859664917
271 0.00550001859664917
272 0.00569999217987061
273 0.00550001859664917
274 0.00550001859664917
275 0.00550001859664917
276 0.00550001859664917
277 0.0055999755859375
278 0.0055999755859375
279 0.00550001859664917
280 0.00550001859664917
281 0.00550001859664917
282 0.0055999755859375
283 0.00550001859664917
284 0.00550001859664917
285 0.0055999755859375
286 0.0055999755859375
287 0.00550001859664917
288 0.00550001859664917
289 0.00550001859664917
290 0.0055999755859375
291 0.00550001859664917
292 0.00550001859664917
293 0.00550001859664917
294 0.00540000200271606
295 0.0055999755859375
296 0.00569999217987061
297 0.00550001859664917
298 0.00550001859664917
299 0.00550001859664917
};
\addlegendentry{Task1\_clustered}
\addplot [semithick, black, opacity=1.0]
table {%
0 0.758899986743927
1 0.429900020360947
2 0.231700003147125
3 0.185899972915649
4 0.677100002765656
5 0.116699993610382
6 0.355000019073486
7 0.0827000141143799
8 0.249000012874603
9 0.311999976634979
10 0.149200022220612
11 0.0946000218391418
12 0.273999989032745
13 0.0601000189781189
14 0.109499990940094
15 0.0378999710083008
16 0.0530999898910522
17 0.082099974155426
18 0.060699999332428
19 0.366000026464462
20 0.0324000120162964
21 0.055400013923645
22 0.0782999992370605
23 0.0403000116348267
24 0.0375999808311462
25 0.0285999774932861
26 0.0349000096321106
27 0.296999990940094
28 0.0281999707221985
29 0.0436999797821045
30 0.0414000153541565
31 0.0296000242233276
32 0.0393999814987183
33 0.0281999707221985
34 0.0346000194549561
35 0.0371000170707703
36 0.0293999910354614
37 0.0285000205039978
38 0.186299979686737
39 0.0644999742507935
40 0.0291000008583069
41 0.0278999805450439
42 0.0338000059127808
43 0.0565999746322632
44 0.0332000255584717
45 0.0361999869346619
46 0.0295000076293945
47 0.0289999842643738
48 0.0356000065803528
49 0.0329999923706055
50 0.732700049877167
51 0.0853000283241272
52 0.0307000279426575
53 0.0350000262260437
54 0.0263000130653381
55 0.0313000082969666
56 0.0436999797821045
57 0.806100070476532
58 0.0266000032424927
59 0.0286999940872192
60 0.0271000266075134
61 0.0368999838829041
62 0.0313000082969666
63 0.0328999757766724
64 0.0386000275611877
65 0.0491999983787537
66 0.0370000004768372
67 0.0257999897003174
68 0.0299000144004822
69 0.297699987888336
70 0.0263000130653381
71 0.0335999727249146
72 0.0374000072479248
73 0.487500041723251
74 0.0282999873161316
75 0.0292999744415283
76 0.0295000076293945
77 0.0333999991416931
78 0.0317999720573425
79 0.0271999835968018
80 0.0278999805450439
81 0.0310999751091003
82 0.0303999781608582
83 0.0322999954223633
84 0.0297999978065491
85 0.0327000021934509
86 0.0304999947547913
87 0.0321000218391418
88 0.0315999984741211
89 0.0534999966621399
90 0.0705000162124634
91 0.0321999788284302
92 0.03329998254776
93 0.0266000032424927
94 0.351999998092651
95 0.0519999861717224
96 0.0257999897003174
97 0.0705000162124634
98 0.0299000144004822
99 0.0297999978065491
100 0.0314000248908997
101 0.0332000255584717
102 0.0300999879837036
103 0.031499981880188
104 0.0331000089645386
105 0.0299999713897705
106 0.0278999805450439
107 0.03329998254776
108 0.433200001716614
109 0.0325000286102295
110 0.0310999751091003
111 0.0436000227928162
112 0.0580999851226807
113 0.0383999943733215
114 0.03329998254776
115 0.0288000106811523
116 0.0320000052452087
117 0.0412999987602234
118 0.0335000157356262
119 0.0317000150680542
120 0.0356000065803528
121 0.0293999910354614
122 0.0333999991416931
123 0.029699981212616
124 0.0284000039100647
125 0.0327000021934509
126 0.0346999764442444
127 0.0303000211715698
128 0.0325999855995178
129 0.0307000279426575
130 0.0297999978065491
131 0.041700005531311
132 0.0314000248908997
133 0.0353000164031982
134 0.0293999910354614
135 0.0303000211715698
136 0.0303999781608582
137 0.0641000270843506
138 0.0389000177383423
139 0.0296000242233276
140 0.0273000001907349
141 0.0293999910354614
142 0.0300999879837036
143 0.0303000211715698
144 0.0246000289916992
145 0.0320000052452087
146 0.0443000197410583
147 0.032800018787384
148 0.0318999886512756
149 0.0307000279426575
150 0.0281000137329102
151 0.246299982070923
152 0.0364999771118164
153 0.0282999873161316
154 0.0321999788284302
155 0.0264999866485596
156 0.0309000015258789
157 0.0370000004768372
158 0.0338000059127808
159 0.0311999917030334
160 0.032800018787384
161 0.0279999971389771
162 0.0317999720573425
163 0.0303000211715698
164 0.0333999991416931
165 0.0253000259399414
166 0.0321000218391418
167 0.0515000224113464
168 0.0407999753952026
169 0.0364000201225281
170 0.0878999829292297
171 0.0360000133514404
172 0.0339000225067139
173 0.0309000015258789
174 0.0333999991416931
175 0.0329999923706055
176 0.0333999991416931
177 0.0325999855995178
178 0.0321000218391418
179 0.0300999879837036
180 0.0315999984741211
181 0.0327000021934509
182 0.0322999954223633
183 0.0324000120162964
184 0.0324000120162964
185 0.0324000120162964
186 0.0310999751091003
187 0.0335000157356262
188 0.0311999917030334
189 0.0350000262260437
190 0.0289999842643738
191 0.0307999849319458
192 0.0328999757766724
193 0.0329999923706055
194 0.0271999835968018
195 0.0293999910354614
196 0.032800018787384
197 0.0322999954223633
198 0.02920001745224
199 0.0358999967575073
200 0.0299999713897705
201 0.0324000120162964
202 0.0335999727249146
203 0.0304999947547913
204 0.029699981212616
205 0.0295000076293945
206 0.0307000279426575
207 0.0317999720573425
208 0.029699981212616
209 0.0307000279426575
210 0.0303999781608582
211 0.0321000218391418
212 0.0320000052452087
213 0.0307999849319458
214 0.0307000279426575
215 0.0313000082969666
216 0.0310999751091003
217 0.0307000279426575
218 0.0307000279426575
219 0.0296000242233276
220 0.0307000279426575
221 0.0311999917030334
222 0.0302000045776367
223 0.0318999886512756
224 0.0320000052452087
225 0.0299999713897705
226 0.031000018119812
227 0.031000018119812
228 0.0321999788284302
229 0.0267000198364258
230 0.0302000045776367
231 0.0281000137329102
232 0.0299999713897705
233 0.0292999744415283
234 0.0333999991416931
235 0.0300999879837036
236 0.0310999751091003
237 0.0336999893188477
238 0.0302000045776367
239 0.0324000120162964
240 0.0318999886512756
241 0.031000018119812
242 0.0318999886512756
243 0.0321000218391418
244 0.0299000144004822
245 0.0310999751091003
246 0.0311999917030334
247 0.0299999713897705
248 0.031499981880188
249 0.0311999917030334
250 0.0313000082969666
251 0.031499981880188
252 0.031000018119812
253 0.0300999879837036
254 0.0293999910354614
255 0.0303000211715698
256 0.0304999947547913
257 0.0307000279426575
258 0.0310999751091003
259 0.0325000286102295
260 0.0299000144004822
261 0.0304999947547913
262 0.0321000218391418
263 0.0382999777793884
264 0.0333999991416931
265 0.0358999967575073
266 0.0321999788284302
267 0.0343999862670898
268 0.0286999940872192
269 0.0303000211715698
270 0.0306000113487244
271 0.031499981880188
272 0.0324000120162964
273 0.0303000211715698
274 0.0318999886512756
275 0.032800018787384
276 0.0318999886512756
277 0.0303999781608582
278 0.0311999917030334
279 0.0314000248908997
280 0.0297999978065491
281 0.0303999781608582
282 0.0315999984741211
283 0.0302000045776367
284 0.0314000248908997
285 0.031499981880188
286 0.0317999720573425
287 0.0307999849319458
288 0.0314000248908997
289 0.0303999781608582
290 0.0306000113487244
291 0.031000018119812
292 0.0299000144004822
293 0.0315999984741211
294 0.029699981212616
295 0.0300999879837036
296 0.0303999781608582
297 0.0306000113487244
298 0.0309000015258789
299 0.0306000113487244
};
\addlegendentry{Task2\_clustered}
\addplot [semithick, red, opacity=1.0]
table {%
0 0.209100008010864
1 0.125500023365021
2 0.192099988460541
3 0.0841000080108643
4 0.25900000333786
5 0.165799975395203
6 0.103200018405914
7 0.0989000201225281
8 0.0853000283241272
9 0.106599986553192
10 0.0250999927520752
11 0.107800006866455
12 0.0113000273704529
13 0.153999984264374
14 0.613099992275238
15 0.0622000098228455
16 0.0187000036239624
17 0.638000011444092
18 0.0339999794960022
19 0.12279999256134
20 0.0105999708175659
21 0.0110999941825867
22 0.0145999789237976
23 0.0849000215530396
24 0.0102999806404114
25 0.181400001049042
26 0.0436999797821045
27 0.046500027179718
28 0.0131999850273132
29 0.00859999656677246
30 0.0105000138282776
31 0.0110999941825867
32 0.0134000182151794
33 0.0273000001907349
34 0.0684999823570251
35 0.0175999999046326
36 0.013700008392334
37 0.0160999894142151
38 0.0105999708175659
39 0.32889997959137
40 0.0985000133514404
41 0.137199997901917
42 0.013700008392334
43 0.0141000151634216
44 0.010200023651123
45 0.0138000249862671
46 0.0149000287055969
47 0.0199999809265137
48 0.0123999714851379
49 0.0256999731063843
50 0.0284000039100647
51 0.0128999948501587
52 0.0101000070571899
53 0.0101000070571899
54 0.0313000082969666
55 0.0113999843597412
56 0.0164999961853027
57 0.017300009727478
58 0.0170000195503235
59 0.0127999782562256
60 0.0123999714851379
61 0.0131000280380249
62 0.0127000212669373
63 0.0123000144958496
64 0.0123000144958496
65 0.0116999745368958
66 0.0120000243186951
67 0.0116000175476074
68 0.0162000060081482
69 0.0130000114440918
70 0.0113000273704529
71 0.012499988079071
72 0.0123999714851379
73 0.0117999911308289
74 0.0110999941825867
75 0.0145999789237976
76 0.00900000333786011
77 0.0127000212669373
78 0.0103999972343445
79 0.0113000273704529
80 0.0123000144958496
81 0.0113999843597412
82 0.0110999941825867
83 0.0120999813079834
84 0.00959998369216919
85 0.0113999843597412
86 0.0257999897003174
87 0.0146999955177307
88 0.0113999843597412
89 0.0105999708175659
90 0.0105999708175659
91 0.0109000205993652
92 0.0115000009536743
93 0.0113000273704529
94 0.0116000175476074
95 0.0110999941825867
96 0.011900007724762
97 0.0110999941825867
98 0.0120999813079834
99 0.0116000175476074
100 0.012499988079071
101 0.0113000273704529
102 0.0110999941825867
103 0.0103999972343445
104 0.0110999941825867
105 0.0127000212669373
106 0.0115000009536743
107 0.0110999941825867
108 0.013700008392334
109 0.00989997386932373
110 0.0105000138282776
111 0.0135999917984009
112 0.0138999819755554
113 0.00929999351501465
114 0.0108000040054321
115 0.0110999941825867
116 0.0113000273704529
117 0.0105000138282776
118 0.0110999941825867
119 0.0103999972343445
120 0.0110999941825867
121 0.0112000107765198
122 0.0109999775886536
123 0.0109999775886536
124 0.0109000205993652
125 0.0105000138282776
126 0.0110999941825867
127 0.0108000040054321
128 0.0105000138282776
129 0.010699987411499
130 0.0109999775886536
131 0.0105999708175659
132 0.010699987411499
133 0.0110999941825867
134 0.0105000138282776
135 0.0108000040054321
136 0.0102999806404114
137 0.0131000280380249
138 0.012499988079071
139 0.0134000182151794
140 0.010699987411499
141 0.013700008392334
142 0.00989997386932373
143 0.012499988079071
144 0.0109999775886536
145 0.0115000009536743
146 0.0112000107765198
147 0.0105999708175659
148 0.0113999843597412
149 0.0110999941825867
150 0.0116999745368958
151 0.0109000205993652
152 0.0113000273704529
153 0.0113000273704529
154 0.010699987411499
155 0.0110999941825867
156 0.0112000107765198
157 0.0108000040054321
158 0.0110999941825867
159 0.0109999775886536
160 0.0108000040054321
161 0.0109000205993652
162 0.0109999775886536
163 0.0109000205993652
164 0.0109000205993652
165 0.0102999806404114
166 0.0113000273704529
167 0.0108000040054321
168 0.0112000107765198
169 0.0108000040054321
170 0.010699987411499
171 0.0109000205993652
172 0.0108000040054321
173 0.0113000273704529
174 0.0105000138282776
175 0.0105999708175659
176 0.0110999941825867
177 0.010699987411499
178 0.0102999806404114
179 0.0110999941825867
180 0.0108000040054321
181 0.010699987411499
182 0.010200023651123
183 0.010200023651123
184 0.0108000040054321
185 0.00989997386932373
186 0.010699987411499
187 0.0102999806404114
188 0.0103999972343445
189 0.0101000070571899
190 0.0103999972343445
191 0.0105999708175659
192 0.010200023651123
193 0.00900000333786011
194 0.0101000070571899
195 0.00959998369216919
196 0.00989997386932373
197 0.00950002670288086
198 0.00880002975463867
199 0.00859999656677246
200 0.0109999775886536
201 0.0166000127792358
202 0.0127999782562256
203 0.0133000016212463
204 0.0116999745368958
205 0.0113999843597412
206 0.0109999775886536
207 0.0109999775886536
208 0.0105000138282776
209 0.0113000273704529
210 0.0105000138282776
211 0.0109000205993652
212 0.0105000138282776
213 0.0109000205993652
214 0.00989997386932373
215 0.010200023651123
216 0.010200023651123
217 0.00989997386932373
218 0.00989997386932373
219 0.0101000070571899
220 0.0109999775886536
221 0.00929999351501465
222 0.0221999883651733
223 0.0105999708175659
224 0.0138000249862671
225 0.0121999979019165
226 0.0117999911308289
227 0.011900007724762
228 0.0117999911308289
229 0.0115000009536743
230 0.0113999843597412
231 0.0120000243186951
232 0.0109999775886536
233 0.0117999911308289
234 0.0116999745368958
235 0.0116999745368958
236 0.0115000009536743
237 0.0113000273704529
238 0.0108000040054321
239 0.0110999941825867
240 0.0116000175476074
241 0.0109999775886536
242 0.0110999941825867
243 0.0112000107765198
244 0.0112000107765198
245 0.0110999941825867
246 0.0108000040054321
247 0.0109000205993652
248 0.0108000040054321
249 0.0115000009536743
250 0.010699987411499
251 0.0110999941825867
252 0.0117999911308289
253 0.0110999941825867
254 0.0116999745368958
255 0.0116999745368958
256 0.0116000175476074
257 0.0110999941825867
258 0.0109999775886536
259 0.0105000138282776
260 0.0109999775886536
261 0.0113000273704529
262 0.0113999843597412
263 0.0112000107765198
264 0.010699987411499
265 0.0110999941825867
266 0.0105999708175659
267 0.0109000205993652
268 0.0108000040054321
269 0.0116999745368958
270 0.0116000175476074
271 0.0109999775886536
272 0.0109999775886536
273 0.0112000107765198
274 0.0113000273704529
275 0.0110999941825867
276 0.0112000107765198
277 0.0109000205993652
278 0.0112000107765198
279 0.0110999941825867
280 0.0110999941825867
281 0.0116000175476074
282 0.010699987411499
283 0.0116000175476074
284 0.010699987411499
285 0.0115000009536743
286 0.010699987411499
287 0.0112000107765198
288 0.0108000040054321
289 0.0109000205993652
290 0.0105000138282776
291 0.0109999775886536
292 0.010699987411499
293 0.010699987411499
294 0.0105000138282776
295 0.0105999708175659
296 0.0112000107765198
297 0.0108000040054321
298 0.0105999708175659
299 0.0108000040054321
};
\addlegendentry{Task3\_clustered}
\addplot [semithick, SkyBlue, opacity=1.0]
table {%
0 0.0245000123977661
1 0.0217000246047974
2 0.017300009727478
3 0.0174000263214111
4 0.0153999924659729
5 0.0105000138282776
6 0.0131000280380249
7 0.010200023651123
8 0.0108000040054321
9 0.0133000016212463
10 0.0105000138282776
11 0.0112000107765198
12 0.00709998607635498
13 0.0145000219345093
14 0.0145000219345093
15 0.0144000053405762
16 0.015500009059906
17 0.0113999843597412
18 0.00900000333786011
19 0.0116000175476074
20 0.00999999046325684
21 0.011900007724762
22 0.00859999656677246
23 0.00940001010894775
24 0.0120000243186951
25 0.00999999046325684
26 0.00880002975463867
27 0.00749999284744263
28 0.008899986743927
29 0.00870001316070557
30 0.00970000028610229
31 0.00849997997283936
32 0.00830000638961792
33 0.0123999714851379
34 0.0259000062942505
35 0.0101000070571899
36 0.00870001316070557
37 0.00770002603530884
38 0.00840002298355103
39 0.00900000333786011
40 0.0109999775886536
41 0.008899986743927
42 0.013700008392334
43 0.00639998912811279
44 0.00789999961853027
45 0.0098000168800354
46 0.00940001010894775
47 0.00870001316070557
48 0.008899986743927
49 0.00929999351501465
50 0.00880002975463867
51 0.00830000638961792
52 0.008899986743927
53 0.00880002975463867
54 0.00830000638961792
55 0.00859999656677246
56 0.00900000333786011
57 0.00870001316070557
58 0.00870001316070557
59 0.00840002298355103
60 0.00870001316070557
61 0.00859999656677246
62 0.00849997997283936
63 0.00809997320175171
64 0.00849997997283936
65 0.00880002975463867
66 0.00840002298355103
67 0.00880002975463867
68 0.00800001621246338
69 0.00840002298355103
70 0.00809997320175171
71 0.00840002298355103
72 0.00849997997283936
73 0.00840002298355103
74 0.00849997997283936
75 0.00859999656677246
76 0.00849997997283936
77 0.00849997997283936
78 0.00859999656677246
79 0.00840002298355103
80 0.00840002298355103
81 0.00830000638961792
82 0.00840002298355103
83 0.00830000638961792
84 0.00859999656677246
85 0.00849997997283936
86 0.00849997997283936
87 0.00859999656677246
88 0.00849997997283936
89 0.00870001316070557
90 0.0105999708175659
91 0.00900000333786011
92 0.00849997997283936
93 0.0109999775886536
94 0.00749999284744263
95 0.00840002298355103
96 0.00849997997283936
97 0.00840002298355103
98 0.00880002975463867
99 0.00830000638961792
100 0.00870001316070557
101 0.00830000638961792
102 0.00880002975463867
103 0.00900000333786011
104 0.008899986743927
105 0.00870001316070557
106 0.00859999656677246
107 0.00830000638961792
108 0.00859999656677246
109 0.00830000638961792
110 0.00840002298355103
111 0.00880002975463867
112 0.00880002975463867
113 0.00870001316070557
114 0.00859999656677246
115 0.00859999656677246
116 0.00859999656677246
117 0.00880002975463867
118 0.00859999656677246
119 0.00880002975463867
120 0.00859999656677246
121 0.00870001316070557
122 0.008899986743927
123 0.00870001316070557
124 0.00819998979568481
125 0.00859999656677246
126 0.00830000638961792
127 0.00870001316070557
128 0.00819998979568481
129 0.008899986743927
130 0.00859999656677246
131 0.00849997997283936
132 0.00859999656677246
133 0.00830000638961792
134 0.00859999656677246
135 0.00870001316070557
136 0.00840002298355103
137 0.008899986743927
138 0.00870001316070557
139 0.00859999656677246
140 0.00849997997283936
141 0.00849997997283936
142 0.00849997997283936
143 0.00849997997283936
144 0.00859999656677246
145 0.00859999656677246
146 0.00849997997283936
147 0.00880002975463867
148 0.00849997997283936
149 0.00849997997283936
150 0.00859999656677246
151 0.00819998979568481
152 0.00859999656677246
153 0.00849997997283936
154 0.00859999656677246
155 0.00849997997283936
156 0.00830000638961792
157 0.00859999656677246
158 0.00809997320175171
159 0.00849997997283936
160 0.00849997997283936
161 0.00830000638961792
162 0.00840002298355103
163 0.00849997997283936
164 0.00870001316070557
165 0.00809997320175171
166 0.00809997320175171
167 0.00870001316070557
168 0.00849997997283936
169 0.00809997320175171
170 0.00840002298355103
171 0.00840002298355103
172 0.00830000638961792
173 0.00859999656677246
174 0.00849997997283936
175 0.00830000638961792
176 0.008899986743927
177 0.00859999656677246
178 0.00819998979568481
179 0.00900000333786011
180 0.00830000638961792
181 0.00859999656677246
182 0.00840002298355103
183 0.00849997997283936
184 0.00870001316070557
185 0.00849997997283936
186 0.00840002298355103
187 0.00819998979568481
188 0.00870001316070557
189 0.00870001316070557
190 0.00880002975463867
191 0.00859999656677246
192 0.00849997997283936
193 0.00830000638961792
194 0.00830000638961792
195 0.00819998979568481
196 0.00849997997283936
197 0.00840002298355103
198 0.00849997997283936
199 0.00840002298355103
200 0.008899986743927
201 0.00840002298355103
202 0.00859999656677246
203 0.00849997997283936
204 0.00870001316070557
205 0.00849997997283936
206 0.00840002298355103
207 0.00840002298355103
208 0.00859999656677246
209 0.00800001621246338
210 0.00840002298355103
211 0.00859999656677246
212 0.00830000638961792
213 0.00859999656677246
214 0.00840002298355103
215 0.00840002298355103
216 0.00840002298355103
217 0.00830000638961792
218 0.00849997997283936
219 0.00840002298355103
220 0.00809997320175171
221 0.00840002298355103
222 0.00859999656677246
223 0.00840002298355103
224 0.00870001316070557
225 0.00849997997283936
226 0.00859999656677246
227 0.00859999656677246
228 0.00849997997283936
229 0.00859999656677246
230 0.00840002298355103
231 0.00849997997283936
232 0.00830000638961792
233 0.00840002298355103
234 0.00819998979568481
235 0.00849997997283936
236 0.00809997320175171
237 0.00859999656677246
238 0.00840002298355103
239 0.00809997320175171
240 0.00809997320175171
241 0.00859999656677246
242 0.00809997320175171
243 0.00809997320175171
244 0.00840002298355103
245 0.00840002298355103
246 0.00800001621246338
247 0.00859999656677246
248 0.00849997997283936
249 0.00830000638961792
250 0.00830000638961792
251 0.00819998979568481
252 0.00849997997283936
253 0.00830000638961792
254 0.00819998979568481
255 0.00819998979568481
256 0.00809997320175171
257 0.00819998979568481
258 0.00840002298355103
259 0.00819998979568481
260 0.00830000638961792
261 0.00840002298355103
262 0.00789999961853027
263 0.00809997320175171
264 0.00800001621246338
265 0.00809997320175171
266 0.00830000638961792
267 0.00830000638961792
268 0.00840002298355103
269 0.00819998979568481
270 0.00789999961853027
271 0.00779998302459717
272 0.00819998979568481
273 0.00830000638961792
274 0.00819998979568481
275 0.00830000638961792
276 0.00809997320175171
277 0.00819998979568481
278 0.00849997997283936
279 0.00819998979568481
280 0.00800001621246338
281 0.00789999961853027
282 0.00840002298355103
283 0.00880002975463867
284 0.00880002975463867
285 0.00849997997283936
286 0.00840002298355103
287 0.00870001316070557
288 0.00859999656677246
289 0.00859999656677246
290 0.00849997997283936
291 0.00840002298355103
292 0.00840002298355103
293 0.00830000638961792
294 0.00830000638961792
295 0.00809997320175171
296 0.00800001621246338
297 0.00880002975463867
298 0.00819998979568481
299 0.00800001621246338
};
\addlegendentry{Task1\_ind}
\addplot [semithick, brown, opacity=1.0]
table {%
0 0.276099979877472
1 0.0799000263214111
2 0.067300021648407
3 0.0716000199317932
4 0.0602999925613403
5 0.0735999941825867
6 0.0460000038146973
7 0.0485000014305115
8 0.048799991607666
9 0.0385000109672546
10 0.0479999780654907
11 0.0608999729156494
12 0.0364999771118164
13 0.0376999974250793
14 0.0435000061988831
15 0.0479000210762024
16 0.0401999950408936
17 0.0338000059127808
18 0.0303999781608582
19 0.0418999791145325
20 0.0372999906539917
21 0.0415999889373779
22 0.0349000096321106
23 0.0440000295639038
24 0.0375999808311462
25 0.0368999838829041
26 0.0424000024795532
27 0.0449000000953674
28 0.0368999838829041
29 0.0339999794960022
30 0.0368000268936157
31 0.0342000126838684
32 0.0478000044822693
33 0.0329999923706055
34 0.0343000292778015
35 0.0342000126838684
36 0.0335999727249146
37 0.0307999849319458
38 0.0322999954223633
39 0.0340999960899353
40 0.041100025177002
41 0.0394999980926514
42 0.0320000052452087
43 0.0310999751091003
44 0.0501000285148621
45 0.0299999713897705
46 0.0346000194549561
47 0.0324000120162964
48 0.0357999801635742
49 0.0291000008583069
50 0.0437999963760376
51 0.0386000275611877
52 0.0351999998092651
53 0.038100004196167
54 0.0440999865531921
55 0.0295000076293945
56 0.0321000218391418
57 0.0321999788284302
58 0.0386000275611877
59 0.0353000164031982
60 0.0343999862670898
61 0.0335000157356262
62 0.031499981880188
63 0.0396000146865845
64 0.0320000052452087
65 0.0360000133514404
66 0.0325999855995178
67 0.0414000153541565
68 0.0317000150680542
69 0.0322999954223633
70 0.0361999869346619
71 0.0332000255584717
72 0.0300999879837036
73 0.0291000008583069
74 0.0327000021934509
75 0.0329999923706055
76 0.02920001745224
77 0.0325999855995178
78 0.0340999960899353
79 0.0303999781608582
80 0.0303999781608582
81 0.0303000211715698
82 0.0490000247955322
83 0.0415999889373779
84 0.0285999774932861
85 0.0325999855995178
86 0.0354999899864197
87 0.0284000039100647
88 0.0304999947547913
89 0.0340999960899353
90 0.0317999720573425
91 0.0350000262260437
92 0.0378999710083008
93 0.0321999788284302
94 0.0288000106811523
95 0.0332000255584717
96 0.0322999954223633
97 0.0302000045776367
98 0.0303000211715698
99 0.0345000028610229
100 0.0408999919891357
101 0.0389000177383423
102 0.0379999876022339
103 0.0324000120162964
104 0.0338000059127808
105 0.0358999967575073
106 0.0343999862670898
107 0.0340999960899353
108 0.0343999862670898
109 0.0248000025749207
110 0.0329999923706055
111 0.0315999984741211
112 0.0329999923706055
113 0.0343999862670898
114 0.0321999788284302
115 0.0325999855995178
116 0.0310999751091003
117 0.0349000096321106
118 0.0296000242233276
119 0.0285999774932861
120 0.0378999710083008
121 0.0299999713897705
122 0.0389000177383423
123 0.0350000262260437
124 0.031499981880188
125 0.0342000126838684
126 0.031499981880188
127 0.0345000028610229
128 0.0278999805450439
129 0.0286999940872192
130 0.0392000079154968
131 0.0288000106811523
132 0.0328999757766724
133 0.0425000190734863
134 0.0351999998092651
135 0.031000018119812
136 0.031000018119812
137 0.0289000272750854
138 0.0297999978065491
139 0.0260999798774719
140 0.031499981880188
141 0.0304999947547913
142 0.0370000004768372
143 0.0317000150680542
144 0.0322999954223633
145 0.0309000015258789
146 0.0310999751091003
147 0.0322999954223633
148 0.0310999751091003
149 0.02920001745224
150 0.0321999788284302
151 0.0310999751091003
152 0.0314000248908997
153 0.0371000170707703
154 0.0400999784469604
155 0.0335000157356262
156 0.0304999947547913
157 0.0273000001907349
158 0.0353999733924866
159 0.0260999798774719
160 0.0329999923706055
161 0.0285999774932861
162 0.0349000096321106
163 0.0321999788284302
164 0.0317999720573425
165 0.0317000150680542
166 0.0368999838829041
167 0.0331000089645386
168 0.0446000099182129
169 0.0408999919891357
170 0.0306000113487244
171 0.0501999855041504
172 0.0351999998092651
173 0.0346999764442444
174 0.0339000225067139
175 0.0296000242233276
176 0.0403000116348267
177 0.0419999957084656
178 0.0303000211715698
179 0.0273000001907349
180 0.0320000052452087
181 0.0360999703407288
182 0.0351999998092651
183 0.0357999801635742
184 0.0371999740600586
185 0.0339999794960022
186 0.03329998254776
187 0.0317999720573425
188 0.0390999913215637
189 0.0300999879837036
190 0.0268999934196472
191 0.0332000255584717
192 0.0282999873161316
193 0.0275999903678894
194 0.0379999876022339
195 0.0274999737739563
196 0.0249999761581421
197 0.0289000272750854
198 0.0292999744415283
199 0.0310999751091003
200 0.0328999757766724
201 0.0310999751091003
202 0.0336999893188477
203 0.0297999978065491
204 0.029699981212616
205 0.0314000248908997
206 0.031000018119812
207 0.0300999879837036
208 0.0328999757766724
209 0.0302000045776367
210 0.0303999781608582
211 0.0339000225067139
212 0.0444999933242798
213 0.0419999957084656
214 0.0300999879837036
215 0.0339999794960022
216 0.0339999794960022
217 0.0336999893188477
218 0.0332000255584717
219 0.0335000157356262
220 0.0321999788284302
221 0.0335999727249146
222 0.0350000262260437
223 0.0339999794960022
224 0.0321999788284302
225 0.0353000164031982
226 0.0318999886512756
227 0.0365999937057495
228 0.0340999960899353
229 0.0360999703407288
230 0.0415999889373779
231 0.0353999733924866
232 0.0284000039100647
233 0.0370000004768372
234 0.0454999804496765
235 0.0339000225067139
236 0.0302000045776367
237 0.0292999744415283
238 0.0329999923706055
239 0.0329999923706055
240 0.0343999862670898
241 0.0291000008583069
242 0.0318999886512756
243 0.0353000164031982
244 0.0349000096321106
245 0.0357999801635742
246 0.0370000004768372
247 0.0343999862670898
248 0.035099983215332
249 0.0349000096321106
250 0.0339999794960022
251 0.0339000225067139
252 0.0339000225067139
253 0.0354999899864197
254 0.0356000065803528
255 0.0360000133514404
256 0.0361999869346619
257 0.0335999727249146
258 0.0343999862670898
259 0.0333999991416931
260 0.035099983215332
261 0.0353999733924866
262 0.0346000194549561
263 0.0393000245094299
264 0.0382999777793884
265 0.0406000018119812
266 0.0354999899864197
267 0.0338000059127808
268 0.0385000109672546
269 0.0307000279426575
270 0.0325000286102295
271 0.0288000106811523
272 0.0327000021934509
273 0.0333999991416931
274 0.0333999991416931
275 0.0321999788284302
276 0.0314000248908997
277 0.0321000218391418
278 0.0327000021934509
279 0.0307999849319458
280 0.0307999849319458
281 0.0318999886512756
282 0.0281999707221985
283 0.0296000242233276
284 0.0368999838829041
285 0.0325999855995178
286 0.03329998254776
287 0.0291000008583069
288 0.0408999919891357
289 0.0335999727249146
290 0.0335000157356262
291 0.0475999712944031
292 0.0360999703407288
293 0.0365999937057495
294 0.0343000292778015
295 0.0343999862670898
296 0.0342000126838684
297 0.0345000028610229
298 0.0349000096321106
299 0.0342000126838684
};
\addlegendentry{Task2\_ind}
\addplot [semithick, orange, opacity=1.0]
table {%
0 0.0735999941825867
1 0.0472999811172485
2 0.0375999808311462
3 0.0271999835968018
4 0.0254999995231628
5 0.0245000123977661
6 0.015500009059906
7 0.021399974822998
8 0.0135999917984009
9 0.0139999985694885
10 0.01910001039505
11 0.0151000022888184
12 0.0163000226020813
13 0.0245000123977661
14 0.0182999968528748
15 0.0116000175476074
16 0.0184999704360962
17 0.0188999772071838
18 0.0181999802589417
19 0.0149999856948853
20 0.013700008392334
21 0.0116000175476074
22 0.0115000009536743
23 0.0128999948501587
24 0.0120999813079834
25 0.0120999813079834
26 0.0198000073432922
27 0.0102999806404114
28 0.012499988079071
29 0.0120999813079834
30 0.011900007724762
31 0.011900007724762
32 0.0128999948501587
33 0.012499988079071
34 0.011900007724762
35 0.0131999850273132
36 0.012499988079071
37 0.0134999752044678
38 0.0127000212669373
39 0.0130000114440918
40 0.0128999948501587
41 0.0152000188827515
42 0.0131999850273132
43 0.0156999826431274
44 0.00970000028610229
45 0.0149000287055969
46 0.0157999992370605
47 0.0175999999046326
48 0.00950002670288086
49 0.0174999833106995
50 0.0133000016212463
51 0.0123999714851379
52 0.0127999782562256
53 0.0120999813079834
54 0.0128999948501587
55 0.0127999782562256
56 0.0126000046730042
57 0.012499988079071
58 0.0126000046730042
59 0.012499988079071
60 0.0120000243186951
61 0.0128999948501587
62 0.01419997215271
63 0.0293999910354614
64 0.0156999826431274
65 0.0171999931335449
66 0.00999999046325684
67 0.0199999809265137
68 0.0184999704360962
69 0.0113000273704529
70 0.0141000151634216
71 0.0098000168800354
72 0.017799973487854
73 0.017799973487854
74 0.0120999813079834
75 0.0105000138282776
76 0.0138000249862671
77 0.0116999745368958
78 0.0152999758720398
79 0.0120999813079834
80 0.0108000040054321
81 0.0103999972343445
82 0.0113000273704529
83 0.010699987411499
84 0.0108000040054321
85 0.0115000009536743
86 0.0105000138282776
87 0.0105999708175659
88 0.0109000205993652
89 0.0109000205993652
90 0.010699987411499
91 0.0101000070571899
92 0.0105000138282776
93 0.0105000138282776
94 0.0105000138282776
95 0.0105999708175659
96 0.0105999708175659
97 0.010699987411499
98 0.0105999708175659
99 0.010699987411499
100 0.0109000205993652
101 0.00999999046325684
102 0.0105000138282776
103 0.0101000070571899
104 0.00970000028610229
105 0.0108000040054321
106 0.0102999806404114
107 0.00989997386932373
108 0.0105999708175659
109 0.0098000168800354
110 0.00989997386932373
111 0.0102999806404114
112 0.0102999806404114
113 0.010200023651123
114 0.0105000138282776
115 0.0102999806404114
116 0.00999999046325684
117 0.00999999046325684
118 0.0102999806404114
119 0.0102999806404114
120 0.00999999046325684
121 0.010200023651123
122 0.0103999972343445
123 0.0102999806404114
124 0.010200023651123
125 0.00999999046325684
126 0.010200023651123
127 0.0103999972343445
128 0.0101000070571899
129 0.010200023651123
130 0.0098000168800354
131 0.00950002670288086
132 0.00989997386932373
133 0.0098000168800354
134 0.00999999046325684
135 0.00999999046325684
136 0.00970000028610229
137 0.00999999046325684
138 0.00999999046325684
139 0.00970000028610229
140 0.0098000168800354
141 0.00989997386932373
142 0.00999999046325684
143 0.00940001010894775
144 0.00999999046325684
145 0.00959998369216919
146 0.00970000028610229
147 0.00989997386932373
148 0.010200023651123
149 0.00970000028610229
150 0.00989997386932373
151 0.00989997386932373
152 0.00919997692108154
153 0.0098000168800354
154 0.00970000028610229
155 0.010200023651123
156 0.00970000028610229
157 0.0098000168800354
158 0.00950002670288086
159 0.00959998369216919
160 0.0101000070571899
161 0.00970000028610229
162 0.00970000028610229
163 0.00959998369216919
164 0.00989997386932373
165 0.00989997386932373
166 0.0098000168800354
167 0.0101000070571899
168 0.00950002670288086
169 0.0098000168800354
170 0.00989997386932373
171 0.00970000028610229
172 0.00929999351501465
173 0.0098000168800354
174 0.0098000168800354
175 0.00989997386932373
176 0.0098000168800354
177 0.00970000028610229
178 0.00970000028610229
179 0.00970000028610229
180 0.00989997386932373
181 0.00999999046325684
182 0.0098000168800354
183 0.00970000028610229
184 0.00989997386932373
185 0.0098000168800354
186 0.00989997386932373
187 0.00940001010894775
188 0.00989997386932373
189 0.00999999046325684
190 0.00970000028610229
191 0.00999999046325684
192 0.00970000028610229
193 0.0098000168800354
194 0.00959998369216919
195 0.00989997386932373
196 0.00999999046325684
197 0.00959998369216919
198 0.00919997692108154
199 0.00929999351501465
200 0.00959998369216919
201 0.00999999046325684
202 0.00950002670288086
203 0.00999999046325684
204 0.00989997386932373
205 0.00970000028610229
206 0.00970000028610229
207 0.0098000168800354
208 0.00959998369216919
209 0.010200023651123
210 0.00989997386932373
211 0.00989997386932373
212 0.010200023651123
213 0.00959998369216919
214 0.00950002670288086
215 0.00989997386932373
216 0.00999999046325684
217 0.00950002670288086
218 0.00929999351501465
219 0.00999999046325684
220 0.00959998369216919
221 0.00950002670288086
222 0.0098000168800354
223 0.00999999046325684
224 0.00999999046325684
225 0.00970000028610229
226 0.00970000028610229
227 0.0098000168800354
228 0.00940001010894775
229 0.00959998369216919
230 0.00959998369216919
231 0.00970000028610229
232 0.00919997692108154
233 0.00989997386932373
234 0.00999999046325684
235 0.00959998369216919
236 0.00950002670288086
237 0.00970000028610229
238 0.00999999046325684
239 0.00970000028610229
240 0.00999999046325684
241 0.00999999046325684
242 0.0102999806404114
243 0.00959998369216919
244 0.00970000028610229
245 0.00940001010894775
246 0.00970000028610229
247 0.00989997386932373
248 0.00950002670288086
249 0.00999999046325684
250 0.0098000168800354
251 0.00959998369216919
252 0.0098000168800354
253 0.00989997386932373
254 0.00970000028610229
255 0.00959998369216919
256 0.00970000028610229
257 0.0098000168800354
258 0.00959998369216919
259 0.00940001010894775
260 0.00970000028610229
261 0.00999999046325684
262 0.00989997386932373
263 0.0098000168800354
264 0.00950002670288086
265 0.00999999046325684
266 0.00989997386932373
267 0.00999999046325684
268 0.00970000028610229
269 0.0098000168800354
270 0.00940001010894775
271 0.00970000028610229
272 0.0105000138282776
273 0.00950002670288086
274 0.00959998369216919
275 0.00959998369216919
276 0.0098000168800354
277 0.00989997386932373
278 0.0098000168800354
279 0.00970000028610229
280 0.00970000028610229
281 0.0098000168800354
282 0.00959998369216919
283 0.0098000168800354
284 0.00989997386932373
285 0.00950002670288086
286 0.00959998369216919
287 0.00959998369216919
288 0.00940001010894775
289 0.00999999046325684
290 0.00970000028610229
291 0.0101000070571899
292 0.00940001010894775
293 0.00940001010894775
294 0.0098000168800354
295 0.00989997386932373
296 0.00989997386932373
297 0.00950002670288086
298 0.00950002670288086
299 0.00950002670288086
};
\addlegendentry{Task3\_ind}
\end{axis}

\end{tikzpicture}

==> Figures/clustered_cmt_model.tikz <==
\definecolor{CU2_color}{RGB}{204,102,119} %{51,34,136}
\definecolor{CU1_color}{RGB}{136,204,238}

\usetikzlibrary{patterns, backgrounds}
\begin{tikzpicture}
        \node[draw, circle, inner sep=0.5pt] (S) {$\begin{tabular}{@{}c@{}}
                                                    \text{Semantic} \\
                                                    \text{Source} \\
                                                    \text{$(\bm{Z}, \bm{S})$}
                                                  \end{tabular}$};

        \node[
    draw=none,
    rectangle,
    right=0.5 cm of S,
    minimum width=1.5cm,
    minimum height=1.8cm,
    inner sep=0pt
] (C) {
    \begin{tabular}{c}
        \rule{0pt}{0.2em}\textbf{CU\textsubscript{1} Enc.} \\
        $\large \vdots$ \\
        \rule{0pt}{1.4em}\textbf{CU\textsubscript{$K^\star$} Enc.}
    \end{tabular}
};

% Hatched rectangles
\begin{scope}
    \begin{pgfonlayer}{background}

        % Top box
        \path[
            draw=black,
            pattern=north west lines,
            pattern color=CU1_color
        ]
        ([xshift=-1.0765cm, yshift=0.4cm]C.center)
        rectangle
        ([xshift=1.0765cm, yshift=0.9cm]C.center);

        % Bottom box
        \path[
            draw=black,
            pattern=north east lines,
            pattern color=CU2_color
        ]
        ([xshift=-1.0765cm, yshift=-0.9cm]C.center)
        rectangle
        ([xshift=1.0765cm, yshift=-0.3cm]C.center);

    \end{pgfonlayer}
\end{scope}

% Dashed side segments (top gap)
\draw[dashed]
    ([xshift=-1.0765cm]C.north)
    --
    ([xshift=-1.0765cm, yshift=0.9cm]C.center);

\draw[dashed]
    ([xshift=1.0765cm]C.north)
    --
    ([xshift=1.0765cm, yshift=0.9cm]C.center);

% Dashed side segments (middle gap)
\draw[dashed]
    ([xshift=-1.0765cm, yshift=0.4cm]C.center)
    --
    ([xshift=-1.0765cm, yshift=-0.3cm]C.center);

\draw[dashed]
    ([xshift=1.0765cm, yshift=0.4cm]C.center)
    --
    ([xshift=1.0765cm, yshift=-0.3cm]C.center);

% Dashed side segments (bottom gap)
\draw[dashed]
    ([xshift=-1.0765cm, yshift=-0.9cm]C.center)
    --
    ([xshift=-1.0765cm]C.south);

\draw[dashed]
    ([xshift=1.0765cm, yshift=-0.9cm]C.center)
    --
    ([xshift=1.0765cm]C.south);
        \node[draw, rectangle, right=0.3 cm of C, yshift=1.1 cm, inner sep=4pt] (SU1) {$\text{SU Enc.}$};
        \node[draw, rectangle, right=0.3 cm of C, yshift=0.0 cm, inner sep=4pt] (SU2) {$\text{SU Enc.}$};
        % Vertical dots between second and third SU Enc.
        \node at ([xshift=1.05cm, yshift=-0.45cm]C.east) {$ \large \vdots$};
        \node[draw, rectangle, right=0.3 cm of C, yshift=-1.1 cm, inner sep=4pt] (SU3) {$\text{SU Enc.}$};
        
        \begin{scope}
            \begin{pgfonlayer}{background}
            % SU1 - North West hatch
            \path[pattern=north west lines, pattern color=CU1_color] 
            ([xshift=-0.75cm, yshift=0.27cm]SU1.center) 
            rectangle 
            ([xshift=0.75cm, yshift=-0.26cm]SU1.center); 

            % SU2 - North East hatch
            \path[pattern=north west lines, pattern color=CU1_color] 
            ([xshift=-0.75cm, yshift=0.27cm]SU2.center) 
            rectangle 
            ([xshift=0.75cm, yshift=-0.26cm]SU2.center);
            \end{pgfonlayer}
        \end{scope}

        \begin{scope}
            \begin{pgfonlayer}{background}
            % SU3 - North East hatch
            \path[pattern=north east lines, pattern color=CU2_color] 
            ([xshift=-0.75cm, yshift=0.27cm]SU3.center) 
            rectangle 
            ([xshift=0.75cm, yshift=-0.26cm]SU3.center); 
            \end{pgfonlayer}
        \end{scope}


        
        \node[right=0.4 cm of SU1](X1){$\bm{x}_1$};
        \node[right=0.4 cm of SU2](X2){$\bm{x}_2$};
        \node[right=0.4 cm of SU3](Xn){$\bm{x}_N$};

        %channel
        \renewcommand{\arraystretch}{0.85}
        \node[right=of SU3, yshift=1.05 cm, xshift=-0.02 cm] (ch) {$\begin{tabular}{@{}c@{}}
              \footnotesize C\\
              \footnotesize h\\
              \footnotesize a\\
              \footnotesize n\\
              \footnotesize n\\
              \footnotesize e\\
              \footnotesize l
        \end{tabular}$};
        \node[draw, fit=(ch), minimum height=2.0 cm, inner sep=-1pt]{};
        
        \node[draw, rectangle, right=2.5 of SU1] (Rx1) {$\text{Dec.}$};
        \node[draw, rectangle, right=2.5 of SU2] (Rx2) {$\text{Dec.}$};
        \node[draw, rectangle, right=2.5 of SU3] (Rx3) {$\text{Dec.}$};
        % Vertical dots between second and third SU Enc.
        \node at ([xshift=4.75cm, yshift=-0.45cm]C.east) {$ \large \vdots$};
        
        \begin{scope}
            \begin{pgfonlayer}{background}
            % Dec1 - North West hatch
            \path[pattern=north west lines, pattern color=CU1_color] 
            ([xshift=-0.44cm, yshift=0.23cm]Rx1.center) 
            rectangle 
            ([xshift=0.44cm, yshift=-0.23cm]Rx1.center); 

            % Dec2 - North West hatch
            \path[pattern=north west lines, pattern color=CU1_color] 
            ([xshift=-0.44cm, yshift=0.23cm]Rx2.center) 
            rectangle 
            ([xshift=0.44cm, yshift=-0.23cm]Rx2.center); 

            % Dec3 - North East hatch
            \path[pattern=north east lines, pattern color=CU2_color] 
            ([xshift=-0.44cm, yshift=0.23cm]Rx3.center) 
            rectangle 
            ([xshift=0.44cm, yshift=-0.23cm]Rx3.center);
            \end{pgfonlayer}
        \end{scope}
        
        \node[left=0.4 cm of Rx1](X1_hat){$\bm{y}_1$};
        \node[left=0.4 cm of Rx2](X2_hat){$\bm{y}_2$};
        \node[left=0.4 cm of Rx3](Xn_hat){$\bm{y}_N$};
        \node[right=0.4 cm of Rx1](Z1_hat){$\hat{z}_1$};
        \node[right=0.4 cm of Rx2](Z2_hat){$\hat{z}_2$};
        \node[right=0.4 cm of Rx3](Zn_hat){$\hat{z}_N$};

    
        %\node[above=0.03 cm of C, xshift= 0.7 cm]{$\mathbf{c}$};

        
        \draw[->, line width=1pt] (S) -- node[above]{\small$\bm{s}$} (C.west);
        \draw[->, line width=1pt] ([yshift=0.6cm]C.east) -- (SU1.west);
        \draw[->, line width=1pt] ([yshift=0.6cm]C.east) -- (SU2.west);
        \draw[->, line width=1pt] ([yshift=-0.6cm]C.east) -- (SU3.west);
        \draw[->, line width=1pt] (SU1) -- (X1);
        \draw[->, line width=1pt] (SU2) -- (X2);
        \draw[->, line width=1pt] (SU3) -- (Xn);
        \draw[->, line width=1pt] (X1_hat) -- (Rx1);
        \draw[->, line width=1pt] (X2_hat) -- (Rx2);
        \draw[->, line width=1pt] (Xn_hat) -- (Rx3);
        \draw[->, line width=1pt] (Rx1) -- (Z1_hat);
        \draw[->, line width=1pt] (Rx2) -- (Z2_hat);
        \draw[->, line width=1pt] (Rx3) -- (Zn_hat);

        
    \end{tikzpicture}

==> Figures/clustering_legend_A.tikz <==
\begin{tikzpicture}

% ==== COLORS ====

    
	\definecolor{brown1363485}{RGB}{136,34,85}
	\definecolor{burlywood221204119}{RGB}{221,204,119}
	\definecolor{darkcyan0119187}{RGB}{0,119,187}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkslateblue5134136}{RGB}{51,34,136}
	\definecolor{firebrick2045117}{RGB}{204,51,17}
	\definecolor{forestgreen1711951}{RGB}{17,119,51}
	\definecolor{indianred204102119}{RGB}{204,102,119}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{olivedrab15315351}{RGB}{153,153,51}
	\definecolor{skyblue136204238}{RGB}{136,204,238}
	
	%\newcommand{\colorOne}{burlywood221204119}  %MNIST
	%\newcommand{\colorTwo}{darkcyan0119187} %EMNIST skyblue136204238 darkcyan0119187
	%\newcommand{\colorThree}{brown1363485} %F-MNIST brown1363485 indianred204102119
    
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    scale only axis,
    axis lines=none,
    width=4cm,
    height=1.2cm,
    legend style={
        draw=lightgray204,
        fill=white,
        inner sep=2pt,
        outer sep=0pt,
        font=\small,
        legend columns=3,
        column sep=1.5pt,
        /tikz/every even column/.append style={column sep=9.7pt}
    },
    legend cell align=left,
]

% \addlegendimage{burlywood221204119, mark = o, mark size=\marksize,line width=\linewidthMarker,only marks}
% \addlegendentry{MNIST}

% \addlegendimage{darkcyan0119187, mark =o, mark size=\marksize,line width=\linewidthMarker,only marks}
% \addlegendentry{EMNIST I}

% \addlegendimage{brown1363485, mark = o, mark size=\marksizeC,line width=\linewidthMarker,only marks}
% \addlegendentry{Fashion-MNIST I}


\addlegendimage{draw=black,fill=white, mark = *, mark size=\marksize,line width=\linewidthMarker,only marks}
\addlegendentry{T1 (MNIST)}

\addlegendimage{draw=black,fill=white, mark = diamond*, mark size=\marksize,line width=\linewidthMarker,only marks}
\addlegendentry{T2 (EMNIST-I)}

\addlegendimage{draw=black,fill=white, mark = square*, mark size=\marksize,line width=\linewidthMarker,only marks}
\addlegendentry{T4 (Fashion-MNIST-I)}

\end{axis}
\end{tikzpicture}

==> Figures/clustering_legend_B.tikz <==
\begin{tikzpicture}

% ==== COLORS ====

    
	\definecolor{brown1363485}{RGB}{136,34,85}
	\definecolor{burlywood221204119}{RGB}{221,204,119}
	\definecolor{darkcyan0119187}{RGB}{0,119,187}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkslateblue5134136}{RGB}{51,34,136}
	\definecolor{firebrick2045117}{RGB}{204,51,17}
	\definecolor{forestgreen1711951}{RGB}{17,119,51}
	\definecolor{indianred204102119}{RGB}{204,102,119}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{olivedrab15315351}{RGB}{153,153,51}
	\definecolor{skyblue136204238}{RGB}{136,204,238}
	
	%\newcommand{\colorOne}{burlywood221204119}  %MNIST
	%\newcommand{\colorTwo}{darkcyan0119187} %EMNIST skyblue136204238 darkcyan0119187
	%\newcommand{\colorThree}{brown1363485} %F-MNIST brown1363485 indianred204102119
    
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    scale only axis,
    axis lines=none,
    width=4cm,
    height=1.2cm,
    legend style={
        draw=lightgray204,
        fill=white,
        inner sep=2pt,
        outer sep=0pt,
        font=\small,
        legend columns=3,
        column sep=2pt,
        /tikz/every even column/.append style={column sep=10pt}
    },
    legend cell align=left,
]

% \addlegendimage{darkcyan0119187, mark = o, mark size=\marksize,line width=\linewidthMarker,only marks}
% \addlegendentry{EMNIST I}

% \addlegendimage{skyblue136204238, mark = o, mark size=\marksize,line width=\linewidthMarker,only marks}
% \addlegendentry{EMNIST II}

% \addlegendimage{burlywood221204119, mark = o, mark size=\marksize,line width=\linewidthMarker,only marks}
% \addlegendentry{MNIST}

\addlegendimage{draw=black,fill=white, mark = *, mark size=\marksize,line width=\linewidthMarker,only marks}
\addlegendentry{T1 (MNIST)}

\addlegendimage{draw=black,fill=white, mark = diamond*, mark size=\marksize,line width=\linewidthMarker,only marks}
\addlegendentry{T2 (EMNIST-I)}

\addlegendimage{draw=black,fill=white, mark = triangle*, mark size=\marksize,line width=\linewidthMarker,only marks}
\addlegendentry{T3 (EMNIST-II)}



\end{axis}
\end{tikzpicture}

==> Figures/clustering_legend_B_C.tikz <==
\begin{tikzpicture}

% ==== COLORS ====

    
	\definecolor{brown1363485}{RGB}{136,34,85}
	\definecolor{burlywood221204119}{RGB}{221,204,119}
	\definecolor{darkcyan0119187}{RGB}{0,119,187}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkslateblue5134136}{RGB}{51,34,136}
	\definecolor{firebrick2045117}{RGB}{204,51,17}
	\definecolor{forestgreen1711951}{RGB}{17,119,51}
	\definecolor{indianred204102119}{RGB}{204,102,119}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{olivedrab15315351}{RGB}{153,153,51}
	\definecolor{skyblue136204238}{RGB}{136,204,238}
	
	%\newcommand{\colorOne}{burlywood221204119}  %MNIST
	%\newcommand{\colorTwo}{darkcyan0119187} %EMNIST skyblue136204238 darkcyan0119187
	%\newcommand{\colorThree}{brown1363485} %F-MNIST brown1363485 indianred204102119
    
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    scale only axis,
    axis lines=none,
    width=4cm,
    height=1.2cm,
    legend style={
        draw=lightgray204,
        fill=white,
        inner sep=2pt,
        outer sep=0pt,
        font=\small,
        legend columns=3,
        column sep=2pt,
        /tikz/every even column/.append style={column sep=10pt}
    },
    legend cell align=left,
]

\addlegendimage{draw=black,fill=white, mark = *, mark size=\marksize,line width=\linewidthMarker,only marks}
\addlegendentry{MNIST}

\addlegendimage{draw=black,fill=white, mark = diamond*, mark size=\marksize,line width=\linewidthMarker,only marks}
\addlegendentry{EMNIST I}

\addlegendimage{draw=black,fill=white, mark = triangle*, mark size=\marksize,line width=\linewidthMarker,only marks}
\addlegendentry{EMNIST II}

\addlegendimage{draw=black,fill=white, mark = square*, mark size=\marksize,line width=\linewidthMarker,only marks}
\addlegendentry{Fashion-MNIST I}

\addlegendimage{draw=black,fill=white, mark = pentagon*, mark size=\marksize,line width=\linewidthMarker,only marks}
\addlegendentry{Fashion-MNIST II}

\end{axis}
\end{tikzpicture}

==> Figures/clustering_legend_C.tikz <==
\begin{tikzpicture}

% ==== COLORS ====

    
	\definecolor{brown1363485}{RGB}{136,34,85}
	\definecolor{burlywood221204119}{RGB}{221,204,119}
	\definecolor{darkcyan0119187}{RGB}{0,119,187}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkslateblue5134136}{RGB}{51,34,136}
	\definecolor{firebrick2045117}{RGB}{204,51,17}
	\definecolor{forestgreen1711951}{RGB}{17,119,51}
	\definecolor{indianred204102119}{RGB}{204,102,119}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{olivedrab15315351}{RGB}{153,153,51}
	\definecolor{skyblue136204238}{RGB}{136,204,238}
	
	%\newcommand{\colorOne}{burlywood221204119}  %MNIST
	%\newcommand{\colorTwo}{darkcyan0119187} %EMNIST skyblue136204238 darkcyan0119187
	%\newcommand{\colorThree}{brown1363485} %F-MNIST brown1363485 indianred204102119
    
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    scale only axis,
    axis lines=none,
    width=4cm,
    height=1.2cm,
    legend style={
        draw=lightgray204,
        fill=white,
        inner sep=2pt,
        outer sep=0pt,
        font=\small,
        legend columns=3,
        column sep=0.5pt,
        /tikz/every even column/.append style={column sep=5pt}
    },
    legend cell align=left,
]

% \addlegendimage{brown1363485, mark = o, mark size=\marksize,line width=\linewidthMarker,only marks}
% \addlegendentry{Fashion-MNIST I}

% \addlegendimage{indianred204102119, mark = o, mark size=\marksize,line width=\linewidthMarker,only marks}
% \addlegendentry{Fashion-MNIST II}

% \addlegendimage{burlywood221204119, mark = o, mark size=\marksize,line width=\linewidthMarker,only marks}
% \addlegendentry{MNIST}

\addlegendimage{draw=black,fill=white, mark = *, mark size=\marksize,line width=\linewidthMarker,only marks}
\addlegendentry{T1 ({\footnotesize MNIST})}

\addlegendimage{draw=black,fill=white, mark = square*, mark size=\marksize,line width=\linewidthMarker,only marks}
\addlegendentry{T4 ({\footnotesize Fashion-MNIST-I})}

\addlegendimage{draw=black,fill=white, mark = pentagon*, mark size=\marksize,line width=\linewidthMarker,only marks}
\addlegendentry{T5 ({\footnotesize Fashion-MNIST-II})}

\end{axis}
\end{tikzpicture}

==> Figures/clustering_model.tikz <==
    \begin{tikzpicture}

        % Observation label above the box
        \node[above=0.3cm] at (0,3.2) {\Large\textbf{Observation} ($\bm{S}$)};

        % Observation box with truck image
        \node[draw, thick, rectangle, minimum width=4cm, minimum height=2.5cm] (observation) at (0,2) 
        {\includegraphics[width=4.2cm, height=2.5cm]{Figures/tree.jpg}}; 

        % Add the histograms picture (the one with the dots)
        \node at (5.2,2) {%
            \begin{tikzpicture}

                % Scaling histograms together and placing them inside a box
                \begin{scope}[scale=0.7, transform shape]  

                    % First histogram
                    \begin{axis}[
                        ybar,
                        symbolic x coords={0,1,2,3,4,5,6,7,8,9,10},
                        xtick=\empty,
                        %xtick={2,8}, xticklabels={2,o.w}, % Show tick at x=2 and x=8
                        ymin=0, ymax=20,
                        width=6cm,
                        height=4cm,
                        title={\Large$p(z_1)$},
                        title style={xshift=-1.8cm, yshift=-0.2cm},
                        ytick=\empty,
                        axis x line=bottom,
                        axis y line=left,
                        enlarge y limits=0.0,
                        enlarge x limits=0.1,
                        bar width=5pt, % Adjust the bar width here (default is 0.8cm)
                        name=hist1
                    ]
                        \addplot[fill=black] coordinates {(0,0) (1,0) (2,6) (3,0) (4,0) (5,0) (6,0) (7,0) (8,9) (9,0) (10,0)};
                    \end{axis}

                    % Second histogram
                    \begin{axis}[
                        ybar,
                        symbolic x coords={0,1,2,3,4,5,6,7,8,9,10},
                        xtick=\empty,
                        %xtick={1,2,9}, xticklabels={1,2,o.w}, % Show tick at x=2 and x=8
                        ymin=0, ymax=20,
                        width=6cm,
                        height=4cm,
                        title={\Large$p(z_2)$},
                        title style={xshift=-1.8cm, yshift=-0.2cm},
                        ytick=\empty,
                        axis x line=bottom,
                        axis y line=left,
                        enlarge y limits=0.0,
                        enlarge x limits=0.1,
                        bar width=5pt, % Adjust the bar width here (default is 0.8cm)
                        at={(0,-3.5cm)},
                        name=hist2
                    ]
                        \addplot[fill=black] coordinates {(0,0) (1,6) (2,5) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,9) (10,0)};
                    \end{axis}

                    % Vertical dots between second and last histogram
                    \node at (2,-4.3) {\Huge $\cdot$};
                    \node at (2,-4.6) {\Huge $\cdot$};
                    \node at (2,-4.9) {\Huge $\cdot$};

                    % N-th histogram
                    \begin{axis}[
                        ybar,
                        symbolic x coords={0,1,2,3,4,5,6,7,8,9,10},
                        xtick=\empty,
                        %xtick={7,10}, xticklabels={7,o.w}, % Show tick at x=2 and x=8
                        ymin=0, ymax=15,
                        width=6cm,
                        height=4cm,
                        title={\Large$p(z_N)$},
                        title style={xshift=-1.8cm, yshift=-0.2cm},
                        ytick=\empty,
                        axis x line=bottom,
                        axis y line=left,
                        enlarge y limits=0.0,
                        enlarge x limits=0.1,
                        bar width=5pt, % Adjust the bar width here (default is 0.8cm)
                        at={(0,-7.5cm)},
                        name=hist3
                    ]
                        \addplot[fill=black] coordinates {(0,0) (1,0) (2,0) (3,0) (4,0) (5,6) (6,0) (7,5) (8,0) (9,0) (10,9)};
                    \end{axis}

                \end{scope}

                % Automatically fit a box around the histograms
                \node[draw, fit=(hist1)(hist2)(hist3), thick, inner sep=0.5cm] (histbox) {};

            \end{tikzpicture}
        };


        % Semantic domain label above the box
        \node[above=0.3cm] at (5.2,6) {\Large\textbf{Semantic Domain}};

        
        % Clustering box at the right of the histograms
        \node[draw, thick, rectangle, minimum width=1.5cm, minimum height=1.5cm] (clustering) at (9,2) {$\begin{tabular}{@{}c@{}}
                    \text{\large\textbf{Semantic}} \\
                    \text{\textbf{Clustering}}
                    \end{tabular}$};

        \node[draw, thick, rectangle, minimum width=1.5cm, minimum height=1.5cm] (CMT) at (12.85,2) {$\begin{tabular}{@{}c@{}}
                    \text{\large\textbf{DNN-based}} \\
                    \text{\large\textbf{CMT}}
                    \end{tabular}$};

        \node at (15.5,2) {$\begin{tabular}{@{}c@{}}
                    \text{\large\textbf{Multi-}} \\
                    \text{\large\textbf{Tasking}}
                    \end{tabular}$};

        % Add an arrow from "Observation" to the histograms
        \draw[->, thick] (observation.east) -- (3.1,2);

        % Add an arrow from histograms to "Clustering"
        \draw[->, thick] (7.2,2) -- (clustering.west);

        % Add the first arrow from "Clustering" to "CMT" with label above
        \draw[->, thick] ([yshift=10pt] clustering.east) -- node[above] {\textbf{\#Clusters}} ([yshift=10pt] CMT.west);

        % Add the second arrow from "Clustering" to "CMT" with label below
        \draw[->, thick] ([yshift=-10pt] clustering.east) -- node[below] {\textbf{Clusters}} ([yshift=-10pt] CMT.west);

        % Add an arrow from "CMT" to "Constructive Multi-tasking"
        \draw[->, thick] (CMT.east) -- (14.7,2);


        % Add brace and label below "Semantic Clustering"
        \draw [decorate, decoration={brace, mirror, amplitude=10pt}, thick]
        ([xshift=-1.0cm, yshift=-0.3cm]clustering.south) -- 
        ([xshift=1.0cm, yshift=-0.3cm]clustering.south)
        node[midway, below=15pt] {\large\textbf{Constructive}};

        % Add brace and label below "DNN-based CMT"
        \draw [decorate, decoration={brace, mirror, amplitude=10pt}, thick]
        ([xshift=-1.2cm, yshift=-0.3cm]CMT.south) -- 
        ([xshift=1.2cm, yshift=-0.3cm]CMT.south)
        node[midway, below=15pt] {\large\textbf{Cooperative}};



    \end{tikzpicture}


==> Figures/clustering_overview.tikz <==
\definecolor{CU2_color}{RGB}{204,102,119} %{51,34,136}
\definecolor{CU1_color}{RGB}{136,204,238}

\tikzset{
tensor/.pic={
    \def\W{0.47}
    \def\H{0.47}
    \def\d{0.044}

    \foreach \i in {0,...,9} {

        \pgfmathsetmacro{\dx}{\i*\d}
        \pgfmathsetmacro{\dy}{\i*\d}

        % FRONT FACE (only visible edges)
        % visible edges (solid)
        % \draw[white]
        %     (-\W/2+\dx,-\H/2+\dy) --
        %     (\W/2+\dx,-\H/2+\dy);
        
        \draw[]
            (\W/2+\dx,-\H/2+\dy) --
            (\W/2+\dx,\H/2+\dy);
        
        % hidden edges (dashed)
        % \draw[white]
        %     (-\W/2+\dx,-\H/2+\dy) --
        %     (-\W/2+\dx,\H/2+\dy);
        
        \draw[]
            (-\W/2+\dx,\H/2+\dy) --
            (\W/2+\dx,\H/2+\dy);

        % % BACK FACE only for last slice
        % \ifnum\i=9
        %     \path[red]
        %         (-\W/2+\dx+\d,-\H/2+\dy+\d)
        %         rectangle
        %         (\W/2+\dx+\d,\H/2+\dy+\d);
        % \fi

        % -------------------------
        % EDGE RULE (key part)
        % -------------------------

        % FRONT-DIREDGES (visible → solid)
        \draw[dashed,dash pattern=on 1pt off 1pt] (-\W/2+\dx,-\H/2+\dy)
            -- (-\W/2+\dx+\d,-\H/2+\dy+\d);

        \draw[] (\W/2+\dx,-\H/2+\dy)
            -- (\W/2+\dx+\d,-\H/2+\dy+\d);

        % BACK-DIR EDGES (hidden → dashed)
        \draw[] (\W/2+\dx,\H/2+\dy)
            -- (\W/2+\dx+\d,\H/2+\dy+\d);

        \draw[] (-\W/2+\dx,\H/2+\dy)
            -- (-\W/2+\dx+\d,\H/2+\dy+\d);

        % OUTER BOUNDARIES

        % first slice: solid outline
        \ifnum\i=0
            \draw[]
                (-\W/2+\dx,-\H/2+\dy) --
                (\W/2+\dx,-\H/2+\dy) --
                (\W/2+\dx,\H/2+\dy) --
                (-\W/2+\dx,\H/2+\dy) -- cycle;

            % vertical grid lines (2 splits → 3 columns)
            \draw
                (-\W/2/3+\dx,-\H/2+\dy) --
                (-\W/2/3+\dx,\H/2+\dy);
        
            \draw
                (\W/2/3+\dx,-\H/2+\dy) --
                (\W/2/3+\dx,\H/2+\dy);
        
            % horizontal grid lines (2 splits → 3 rows)
            \draw
                (-\W/2+\dx,-\H/2/3+\dy) --
                (\W/2+\dx,-\H/2/3+\dy);
        
            \draw
                (-\W/2+\dx,\H/2/3+\dy) --
                (\W/2+\dx,\H/2/3+\dy);
        \fi

        % last slice: dashed outline
        \ifnum\i=9
            \draw[dashed,dash pattern=on 1pt off 1pt]
                (-\W/2+\dx+\d,-\H/2+\dy+\d) --
                (\W/2+\dx+\d,-\H/2+\dy+\d);
            
            \draw[]
                (\W/2+\dx+\d,-\H/2+\dy+\d) --
                (\W/2+\dx+\d,\H/2+\dy+\d);
            
            \draw[]
                (\W/2+\dx+\d,\H/2+\dy+\d) --
                (-\W/2+\dx+\d,\H/2+\dy+\d);
            
            \draw[dashed,dash pattern=on 1pt off 1pt]
                (-\W/2+\dx+\d,\H/2+\dy+\d) --
                (-\W/2+\dx+\d,-\H/2+\dy+\d);
        \fi
    }
}
}


\usetikzlibrary{patterns, backgrounds, positioning, fit}

\begin{tikzpicture}

    % =========================
    % Top encoder-decoder block
    % =========================
    
    % \node[draw, circle, inner sep=0.5pt] (S) {$\begin{tabular}{@{}c@{}}
    %                                             \text{Semantic} \\
    %                                             \text{Source} \\
    %                                             \text{$(\bm{Z}, \bm{S})$}
    %                                           \end{tabular}$};


    \begin{scope}[scale=1.0, transform shape]
    



    \node[draw, rectangle,  %right=0.5 cm of S,
          minimum width=1.5cm,
          minimum height=1.8cm,
          inner sep=0pt] (C)
    {\begin{tabular}{c}
        \rule{0pt}{0em}\textbf{CU Enc.} 
        %\\ \hline $\large \vdots$ \\ \hline
        %\rule{0pt}{1em}\textbf{CU\textsubscript{$K^\star$} Enc.}
    \end{tabular}};

    % Hatched CU
    \begin{scope}
        \begin{pgfonlayer}{background}
            \path[pattern=north west lines, pattern color=CU1_color]
                ([xshift=-0.86cm, yshift=0.89cm]C.center)
                rectangle
                ([xshift=0.86cm, yshift=-0.89cm]C.center);

            % \path[pattern=north east lines, pattern color=CU1_color]
            %     ([xshift=-1.08cm, yshift=-0.9cm]C.center)
            %     rectangle
            %     ([xshift=1.08cm, yshift=-0.3cm]C.center);
        \end{pgfonlayer}
    \end{scope}

    \node[draw, rectangle, right=0.7 cm of C, yshift=0.7 cm, inner sep=4pt] (SU1) {$\text{SU Enc.}$};
    \node[draw, rectangle, right=0.7 cm of C, yshift=0.1 cm, inner sep=4pt] (SU2) {$\text{SU Enc.}$};
    \node at ([xshift=1.4cm, yshift=-0.25cm]C.east) {$  \small \vdots$};
    \node[draw, rectangle, right=0.7 cm of C, yshift=-0.8 cm, inner sep=4pt] (SU3) {$\text{SU Enc.}$};

    % SU hatch
    \begin{scope}
        \begin{pgfonlayer}{background}
            \path[pattern=north west lines, pattern color=CU1_color]
                ([xshift=-0.75cm, yshift=0.27cm]SU1.center)
                rectangle
                ([xshift=0.75cm, yshift=-0.26cm]SU1.center);

            \path[pattern=north west lines, pattern color=CU1_color]
                ([xshift=-0.75cm, yshift=0.27cm]SU2.center)
                rectangle
                ([xshift=0.75cm, yshift=-0.26cm]SU2.center);

            \path[pattern=north west lines, pattern color=CU1_color]
                ([xshift=-0.75cm, yshift=0.27cm]SU3.center)
                rectangle
                ([xshift=0.75cm, yshift=-0.26cm]SU3.center);
        \end{pgfonlayer}
    \end{scope}

    \node[right=0.4 cm of SU1](X1){$\bm{x}_1$};
    \node[right=0.4 cm of SU2](X2){$\bm{x}_2$};
    \node[right=0.4 cm of SU3](Xn){$\bm{x}_N$};

    %Channel
    \renewcommand{\arraystretch}{0.6}
    \node[right=of SU3, yshift=0.78 cm, xshift=-0.02 cm] (ch)
    {$\begin{tabular}{@{}c@{}}
          \footnotesize C\\
          \footnotesize h\\
          \footnotesize a\\
          \footnotesize n\\
          \footnotesize n\\
          \footnotesize e\\
          \footnotesize l
    \end{tabular}$};

    \node[draw, fit=(ch), minimum height=1.5 cm, inner sep=-2pt]{};

    \node[draw, rectangle, right=2.5 of SU1] (Rx1) {$\text{Dec.}$};
    \node[draw, rectangle, right=2.5 of SU2] (Rx2) {$\text{Dec.}$};
    \node[draw, rectangle, right=2.5 of SU3] (Rx3) {$\text{Dec.}$};

    \node at ([xshift=5.1cm, yshift=-0.25cm]C.east) {$ \small \vdots$};

    % Decoder hatch
    \begin{scope}
        \begin{pgfonlayer}{background}
            \path[pattern=north west lines, pattern color=CU1_color]
                ([xshift=-0.44cm, yshift=0.23cm]Rx1.center)
                rectangle
                ([xshift=0.44cm, yshift=-0.23cm]Rx1.center);

            \path[pattern=north west lines, pattern color=CU1_color]
                ([xshift=-0.44cm, yshift=0.23cm]Rx2.center)
                rectangle
                ([xshift=0.44cm, yshift=-0.23cm]Rx2.center);

            \path[pattern=north west lines, pattern color=CU1_color]
                ([xshift=-0.44cm, yshift=0.23cm]Rx3.center)
                rectangle
                ([xshift=0.44cm, yshift=-0.23cm]Rx3.center);
        \end{pgfonlayer}
    \end{scope}

    \node[left=0.4 cm of Rx1](X1_hat){$\bm{y}_1$};
    \node[left=0.4 cm of Rx2](X2_hat){$\bm{y}_2$};
    \node[left=0.4 cm of Rx3](Xn_hat){$\bm{y}_N$};

    \node[right=0.4 cm of Rx1](Z1_hat){$\hat{z}_1$};
    \node[right=0.4 cm of Rx2](Z2_hat){$\hat{z}_2$};
    \node[right=0.4 cm of Rx3](Zn_hat){$\hat{z}_N$};

    % Connections
    %\draw[->, line width=1pt] (S) -- node[above]{\small$\bm{s}$} (C.west);

    \draw[->, line width=1pt] ([yshift=0.0cm]C.east) -- (SU1.west);
    \draw[->, line width=1pt] ([yshift=0.0cm]C.east) -- (SU2.west);
    \draw[->, line width=1pt] ([yshift=-0.0cm]C.east) -- (SU3.west);

    \draw[->, line width=1pt] (SU1) -- (X1);
    \draw[->, line width=1pt] (SU2) -- (X2);
    \draw[->, line width=1pt] (SU3) -- (Xn);

    \draw[->, line width=1pt] (X1_hat) -- (Rx1);
    \draw[->, line width=1pt] (X2_hat) -- (Rx2);
    \draw[->, line width=1pt] (Xn_hat) -- (Rx3);

    \draw[->, line width=1pt] (Rx1) -- (Z1_hat);
    \draw[->, line width=1pt] (Rx2) -- (Z2_hat);
    \draw[->, line width=1pt] (Rx3) -- (Zn_hat);

    \end{scope}
    
    % =====================================
    % Clustering unit below first CU block
    % =====================================

    \newlength{\clusteringunitposition}
    \setlength{\clusteringunitposition}{1.0cm}
    \pic[below=\clusteringunitposition of C, xshift=0.9cm,yshift=-0.68cm] (tensorC) {tensor};
    
    
    
    \node[below=\clusteringunitposition of C, xshift=1.1cm,yshift=0.05cm] (tensorCArrow) {};
    \node[below=0.3cm of C, xshift=0.8cm] (tensorCwritten) {$\bm{c}$};
    \node[below=\clusteringunitposition of C, xshift=0.4cm,yshift=-0.5cm] (tensorCbox) {};
    \node[below=\clusteringunitposition of C, xshift=1.0cm,yshift=-0.9cm] (tensorCwrittenDimension) {\small Extracted features};
    

    \node[draw, rectangle,
          below=\clusteringunitposition of C, xshift=2.6cm, %2.3
          minimum width=1.3cm,
          minimum height=0.9cm] (UMAP)
    {\textbf{UMAP}};

    \node[right=0.3cm of UMAP, %yshift=0.2cm,
          minimum width=1.4cm,
          minimum height=0.9cm] (UMAP_Example)
    {\includegraphics[width=1.3cm]
        {Figures/clustering_results/Example_UMAP.pdf}};

    \node[
        below=-0.3cm of UMAP_Example,yshift=-0.0cm,
        align=center
    ] (UMAP_Text)
    {\Large $\tilde{\bm{c}}$};

    \node[draw, rectangle,xshift=0.3cm,
          right=0.0cm of UMAP_Example,
          minimum width=1.4cm,
          minimum height=0.9cm] (HDBSCAN)
    {\textbf{{HDBSCAN}} };

    \node[below=0.4cm of HDBSCAN,
          minimum width=1.4cm,
          minimum height=0.9cm] (HDBSCAN_Example)
    {\includegraphics[width=1.3cm]
        {Figures/clustering_results/Example_HDBSCAN.pdf}};
    
    \node[
        right=-0.6cm of HDBSCAN_Example,yshift=+0.6cm,
        align=center
    ] (Cluster_Text)
    {\Large $\ell_i^{(b)}$};

    
    \node[draw, left=0.4cm of HDBSCAN_Example, rectangle,
          minimum width=1.4cm, align=center,
          minimum height=0.9cm] (Cluster_Assign)
    {Task to cluster \\ mapping};

    

    
    
    \node[
        left=0.2cm of Cluster_Assign,yshift=-0.0cm,
        align=center
    ] (HDBSCAN_Text)
    { $\{K^{\star}, \mathcal{T}^{\star}_1, \dots, \mathcal{T}^{\star}_{K^\star} \}$};
        
    \node[draw, dashed, rounded corners, inner sep=0.2pt,
      fit=(tensorCwrittenDimension)(tensorCbox)(UMAP)(UMAP_Example)(UMAP_Text)(HDBSCAN)(HDBSCAN_Example)(HDBSCAN_Text)(Cluster_Text)] (Cluster) {};

    \node[above=-3pt of Cluster]
    {\textbf{Clustering Procedure}};

    \draw[->, thick] ( $(UMAP.west)+(-0.3cm,0)$) -- (UMAP.west);
    \draw[->, thick] (UMAP.east) -- (UMAP_Example.west);
    \draw[->, thick] ( $(UMAP_Example.east)+(+0.0cm,0.0cm)$) -- (HDBSCAN.west);
    \draw[->, thick] (HDBSCAN.south) -- (HDBSCAN_Example.north);

    \draw[->, thick] (HDBSCAN_Example.west) -- (Cluster_Assign.east);

    \draw[->, thick] (Cluster_Assign.west) -- (HDBSCAN_Text.east);
    
    \draw[->, thick] (C.east) -- (tensorCArrow);

    % =====================================
    % Second copied encoder-decoder structure
    % =====================================

    % ==========================================================
% SECOND COMPLETE COPY OF:
% CU + SU  + DECODER
% ==========================================================



% ==========================================================
% SECOND ENCODER-DECODER STRUCTURE
% ==========================================================

% ---------- CU ----------
\node[
    draw=none,
    rectangle,
    below=4.0cm of C,
    minimum width=1.5cm,
    minimum height=1.8cm,
    inner sep=0pt
] (C2)
{\begin{tabular}{c}
    \rule{0pt}{0.2em}\textbf{CU\textsubscript{1} Enc.} \\ %\hline
    $\large \vdots$ \\ %\hline
    \rule{0pt}{1.4em}\textbf{CU\textsubscript{$K^\star$} Enc.}
\end{tabular}};

\node[right=0.05cm of C2, yshift=0.87cm] (tensorCwritten) {$\bm{c}_1$};
\node[right=-0.03cm of C2, yshift=-0.5cm] (tensorCwritten) {$\bm{c}_{K^\star}$};

% Hatched CU2
\begin{scope}
    \begin{pgfonlayer}{background}

        % Top box
        \path[
            draw=black,
            pattern=north west lines,
            pattern color=CU1_color
        ]
        ([xshift=-1.0765cm, yshift=0.4cm]C2.center)
        rectangle
        ([xshift=1.0765cm, yshift=0.9cm]C2.center);

        % Bottom box
        \path[
            draw=black,
            pattern=north east lines,
            pattern color=CU2_color
        ]
        ([xshift=-1.0765cm, yshift=-0.9cm]C2.center)
        rectangle
        ([xshift=1.0765cm, yshift=-0.3cm]C2.center);

    \end{pgfonlayer}
\end{scope}

% Dashed side segments (top gap)
\draw[dashed]
    ([xshift=-1.0765cm]C2.north)
    --
    ([xshift=-1.0765cm, yshift=0.9cm]C2.center);

\draw[dashed]
    ([xshift=1.0765cm]C2.north)
    --
    ([xshift=1.0765cm, yshift=0.9cm]C2.center);

% Dashed side segments (middle gap)
\draw[dashed]
    ([xshift=-1.0765cm, yshift=0.4cm]C2.center)
    --
    ([xshift=-1.0765cm, yshift=-0.3cm]C2.center);

\draw[dashed]
    ([xshift=1.0765cm, yshift=0.4cm]C2.center)
    --
    ([xshift=1.0765cm, yshift=-0.3cm]C2.center);

% Dashed side segments (bottom gap)
\draw[dashed]
    ([xshift=-1.0765cm, yshift=-0.9cm]C2.center)
    --
    ([xshift=-1.0765cm]C2.south);

\draw[dashed]
    ([xshift=1.0765cm, yshift=-0.9cm]C2.center)
    --
    ([xshift=1.0765cm]C2.south);

\draw[->, thick] ($(HDBSCAN_Text.south)+(-0.3cm,0.0cm) $)-- (C2.north);

% ---------- SU Encoders ----------
\node[draw, rectangle, right=0.7 cm of C2,
      yshift=0.7 cm, inner sep=4pt] (SU1b)
{$\text{SU Enc.}$};

\node[draw, rectangle, right=0.7 cm of C2,
      yshift=0.1 cm, inner sep=4pt] (SU2b)
{$\text{SU Enc.}$};

\node at ([xshift=1.4cm, yshift=-0.25cm]C2.east)
{$ \small \vdots$};

\node[draw, rectangle, right=0.7 cm of C2,
      yshift=-0.8 cm, inner sep=4pt] (SU3b)
{$\text{SU Enc.}$};

% SU hatch
\begin{scope}
    \begin{pgfonlayer}{background}

        \path[pattern=north west lines, pattern color=CU1_color]
            ([xshift=-0.75cm, yshift=0.27cm]SU1b.center)
            rectangle
            ([xshift=0.75cm, yshift=-0.26cm]SU1b.center);

        \path[pattern=north west lines, pattern color=CU1_color]
            ([xshift=-0.75cm, yshift=0.27cm]SU2b.center)
            rectangle
            ([xshift=0.75cm, yshift=-0.26cm]SU2b.center);

        \path[pattern=north east lines, pattern color=CU2_color]
            ([xshift=-0.75cm, yshift=0.27cm]SU3b.center)
            rectangle
            ([xshift=0.75cm, yshift=-0.26cm]SU3b.center);

    \end{pgfonlayer}
\end{scope}

% ---------- x symbols ----------
\node[right=0.4 cm of SU1b](X1b){$\bm{x}_1$};
\node[right=0.4 cm of SU2b](X2b){$\bm{x}_2$};
\node[right=0.4 cm of SU3b](Xnb){$\bm{x}_N$};

% ---------- Channel ----------
\renewcommand{\arraystretch}{0.6}
\node[right=of SU3b,
      yshift=0.78 cm,
      xshift=-0.02 cm] (ch2)
{$\begin{tabular}{@{}c@{}}
      \footnotesize C\\
      \footnotesize h\\
      \footnotesize a\\
      \footnotesize n\\
      \footnotesize n\\
      \footnotesize e\\
      \footnotesize l
\end{tabular}$};

\node[
    draw,
    fit=(ch2),
    minimum height=1.5 cm,
    inner sep=-2pt,
]{};

% ---------- Decoders ----------
\node[draw, rectangle, right=2.5 of SU1b] (Rx1b) {$\text{Dec.}$};
\node[draw, rectangle, right=2.5 of SU2b] (Rx2b) {$\text{Dec.}$};
\node[draw, rectangle, right=2.5 of SU3b] (Rx3b) {$\text{Dec.}$};

\node at ([xshift=5.1cm, yshift=-0.25cm]C2.east)
{$ \small \vdots$};

% Decoder hatch
\begin{scope}
    \begin{pgfonlayer}{background}

        \path[pattern=north west lines, pattern color=CU1_color]
            ([xshift=-0.44cm, yshift=0.23cm]Rx1b.center)
            rectangle
            ([xshift=0.44cm, yshift=-0.23cm]Rx1b.center);

        \path[pattern=north west lines, pattern color=CU1_color]
            ([xshift=-0.44cm, yshift=0.23cm]Rx2b.center)
            rectangle
            ([xshift=0.44cm, yshift=-0.23cm]Rx2b.center);

        \path[pattern=north east lines, pattern color=CU2_color]
            ([xshift=-0.44cm, yshift=0.23cm]Rx3b.center)
            rectangle
            ([xshift=0.44cm, yshift=-0.23cm]Rx3b.center);

    \end{pgfonlayer}
\end{scope}

% ---------- y symbols ----------
\node[left=0.4 cm of Rx1b](X1_hat_b){$\bm{y}_1$};
\node[left=0.4 cm of Rx2b](X2_hat_b){$\bm{y}_2$};
\node[left=0.4 cm of Rx3b](Xn_hat_b){$\bm{y}_N$};

% ---------- z-hat symbols ----------
\node[right=0.4 cm of Rx1b](Z1_hat_b){$\hat{z}_1$};
\node[right=0.4 cm of Rx2b](Z2_hat_b){$\hat{z}_2$};
\node[right=0.4 cm of Rx3b](Zn_hat_b){$\hat{z}_N$};

% ==========================================================
% CONNECTIONS
% ==========================================================

\draw[->, line width=1pt]
([yshift=0.6cm]C2.east) -- (SU1b.west);

\draw[->, line width=1pt]
([yshift=0.6cm]C2.east) -- (SU2b.west);

\draw[->, line width=1pt]
([yshift=-0.6cm]C2.east) -- (SU3b.west);

\draw[->, line width=1pt] (SU1b) -- (X1b);
\draw[->, line width=1pt] (SU2b) -- (X2b);
\draw[->, line width=1pt] (SU3b) -- (Xnb);

\draw[->, line width=1pt] (X1_hat_b) -- (Rx1b);
\draw[->, line width=1pt] (X2_hat_b) -- (Rx2b);
\draw[->, line width=1pt] (Xn_hat_b) -- (Rx3b);

\draw[->, line width=1pt] (Rx1b) -- (Z1_hat_b);
\draw[->, line width=1pt] (Rx2b) -- (Z2_hat_b);
\draw[->, line width=1pt] (Rx3b) -- (Zn_hat_b);


%Arrows Time Axis
\node[left=0.5cm of C,yshift=1.1cm](TimeArrow1){};
\node[below=2.3cm of TimeArrow1](TimeArrow2){};
\node[below=0.08cm of TimeArrow2](TimeArrow3){};
\node[below=2.3cm of TimeArrow3](TimeArrow4){};
\node[below=0.08cm of TimeArrow4](TimeArrow5){};
\node[below=2.3cm of TimeArrow5](TimeArrow6){};

\draw[-{Stealth}, line width=1.6pt] (TimeArrow1) -- (TimeArrow2);
\draw[-{Stealth}, line width=1.6pt] (TimeArrow3) -- (TimeArrow4);
\draw[-{Stealth}, line width=1.6pt] (TimeArrow5) -- (TimeArrow6);


\node[rotate=90, align=center,yshift=0.5cm] at ($(TimeArrow1)!0.5!(TimeArrow2)$)
{Initial training \\ of $E_{\text{init}}$ epochs};

\node[rotate=90, align=center,yshift=0.5cm] at ($(TimeArrow3)!0.5!(TimeArrow4)$)
{Clustering \\ procedure};

\node[rotate=90, align=center,yshift=0.5cm] at ($(TimeArrow5)!0.5!(TimeArrow6)$)
{\quad Clustered-CMT- \\ \quad SemCom learning};

% \draw[red, thick]
% (current bounding box.south west)
% rectangle
% (current bounding box.north east);

\end{tikzpicture}




==> Figures/clustering_results/Legend_REVISION_ScenarioA.tikz <==
\begin{tikzpicture}
\begin{axis}[
    hide axis, scale only axis, width=1pt, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=6,
    legend style={font=\footnotesize, draw=lightgray204, at={(0.5,0.5)}, anchor=center, /tikz/every even column/.append style={column sep=0.27cm}},
]
\addlegendimage{SingletaskTask1}
\addlegendentry{$\!\left\{\text{T1}\right\},\left\{\text{T2}\right\}, \left\{\text{T4}\right\}$}
\addlegendimage{MultitaskTask1}
\addlegendentry{$\!\left\{\text{T1},\!\text{T2},\! \text{T4}\right\}$}
\addlegendimage{T1T2t3Task1}
\addlegendentry{$\!\left\{\text{T1},\!\text{T2}\right\}, \left\{\text{T4}\right\}$ }
\addlegendimage{T1t2T3Task1}
\addlegendentry{$\!\left\{\text{T1},\!\text{T4}\right\},\left\{\text{T2}\right\}$ }
\addlegendimage{t1T2T3Task1}
\addlegendentry{$\!\left\{\text{T2},\!\text{T4}\right\},\left\{\text{T1}\right\}$ }
\addlegendimage{ClusteringTask1}
\addlegendentry{\!Clustered-CMT-SemCom \!\!}
\end{axis}
\end{tikzpicture}


==> Figures/clustering_results/Parameter_Investigation_REVISION.tikz <==
% clustering sweep: share of the runs with the correct clustering (mean over the scenarios) for every value of every parameter, the
% other parameters at their clustering_params value (circles if SWEEP_FIGURE_SELECTED: value of clustering_params). Written by plot_all.py
\begin{tikzpicture}
\providecolor{darkcyan0119187}{RGB}{51,34,136}
\providecolor{firebrick2045117}{RGB}{204,51,17}
\providecolor{darkgray176}{RGB}{176,176,176}
\providecolor{lightgray204}{RGB}{204,204,204}
\pgfplotsset{
    sweepHDBSCANcuoutput/.style={color=darkcyan0119187, mark=*, mark size=1.5pt, thick},  % Semantic-aware clustering
    sweepHDBSCANrawdata/.style={color=firebrick2045117, mark=*, mark size=1.5pt, semithick, mark options={fill=white}},  % Dataset-based clustering
    sweepused/.style={only marks, mark=o, mark size=3pt, black, thin},  % value of clustering_params
    sweepbar/.style={draw=#1, fill=#1, bar width=7pt},
}
\begin{groupplot}[
    group style={group size=2 by 4, horizontal sep=0.15cm, vertical sep=1.45cm, yticklabels at=edge left, ylabels at=edge left},
    scale only axis, width=(\columnwidth-2.05cm)/2, height=1.3cm,
    ymin=25, ymax=100, ytick={0,25,50,75,100}, ylabel={Correct [\%]},
    clip mode=individual, every axis title shift=1pt, title style={font=\small},  % markers at the border not clipped; title close to the axis
    xmajorgrids, ymajorgrids, grid style={darkgray176}, tick align=outside, tick pos=left,
]

\nextgroupplot[xmin=-0.5, xmax=5.5, xtick={0,1,2,3,4,5}, xticklabels={10,20,30,40,50,60},
    title={\texttt{n\_neighbors}}]
\addplot [sweepHDBSCANcuoutput] coordinates {(0,95.33) (1,99.33) (2,99.33) (3,98) (4,98) (5,95.33)};
\addplot [sweepHDBSCANrawdata] coordinates {(0,77.33) (1,59.33) (2,36.67) (3,33.33) (4,33.33) (5,33.33)};

\nextgroupplot[xmin=-0.5, xmax=4.5, xtick={0,1,2,3,4}, xticklabels={0,0.05,0.1,0.15,0.2},
    title={\texttt{min\_dist}}]
\addplot [sweepHDBSCANcuoutput] coordinates {(0,96) (1,98) (2,99.33) (3,97.33) (4,94)};
\addplot [sweepHDBSCANrawdata] coordinates {(0,60) (1,45.33) (2,36.67) (3,33.33) (4,33.33)};

\nextgroupplot[xmin=-0.5, xmax=5.5, xtick={0,1,2,3,4,5}, xticklabels={1,2,3,4,5,6},
    title={$d_{\text{low}}$}]
\addplot [sweepHDBSCANcuoutput] coordinates {(0,34) (1,96.67) (2,99.33) (3,98) (4,99.33) (5,99.33)};
\addplot [sweepHDBSCANrawdata] coordinates {(0,33.33) (1,33.33) (2,34.67) (3,38.67) (4,36.67) (5,36.67)};

\nextgroupplot[xmin=-0.5, xmax=6.5, xtick={0,1,2,3,4,5,6}, xticklabels={1,5,10,25,50,75,100},
    title={\texttt{min\_samples}}, xticklabel style={rotate=90, anchor=east}]
\addplot [sweepHDBSCANcuoutput] coordinates {(0,99.33) (1,99.33) (2,99.33) (3,99.33) (4,99.33) (5,99.33) (6,99.33)};
\addplot [sweepHDBSCANrawdata] coordinates {(0,36.67) (1,36.67) (2,36.67) (3,36.67) (4,36.67) (5,36.67) (6,36.67)};

\nextgroupplot[xmin=-0.5, xmax=5.5, xtick={0,1,2,3,4,5}, xticklabels={0.05,0.1,0.15,0.2,0.25,0.3},
    title={relative\\[-3pt]\texttt{min\_cluster\_size}}, title style={align=center}, xticklabel style={rotate=90, anchor=east}]
\addplot [sweepHDBSCANcuoutput] coordinates {(0,98.67) (1,98.67) (2,99.33) (3,98.67) (4,95.33) (5,74)};
\addplot [sweepHDBSCANrawdata] coordinates {(0,36.67) (1,36.67) (2,36.67) (3,36.67) (4,36.67) (5,36.67)};

\nextgroupplot[xmin=-0.5, xmax=2.5, xtick={0,1,2}, xticklabels={0.1,0.5,1},
    title={\texttt{alpha}}]
\addplot [sweepHDBSCANcuoutput] coordinates {(0,91.33) (1,94.67) (2,99.33)};
\addplot [sweepHDBSCANrawdata] coordinates {(0,64) (1,45.33) (2,36.67)};

\nextgroupplot[xmin=-0.5, xmax=6.5, xtick={0,1,2,3,4,5,6}, xticklabels={0,0.5,1,1.5,2,2.5,3},
    title={\texttt{cluster\_selection\_epsilon}}]
\addplot [sweepHDBSCANcuoutput] coordinates {(0,96.67) (1,96.67) (2,96.67) (3,98) (4,99.33) (5,98) (6,97.33)};
\addplot [sweepHDBSCANrawdata] coordinates {(0,60) (1,60) (2,52.67) (3,42) (4,36.67) (5,34) (6,33.33)};

\end{groupplot}

\begin{axis}[
    at={(group c1r4.south east)}, anchor=south west, xshift=0.15cm, scale only axis, width={(\columnwidth-2.05cm)/2-0.65cm}, height=1.3cm,
    ybar, xmin=-0.5, xmax=0.5, xtick={0}, xticklabels={Best setting},
    ymin=0, ymax=100, ytick={0,25,50,75,100}, ytick pos=right, yticklabel pos=right, xtick pos=left,
    ymajorgrids, grid style={darkgray176}, tick align=outside, xtick style={draw=none},
    legend to name=sweeplegend, legend columns=2, legend style={font=\footnotesize, draw=lightgray204, /tikz/every even column/.append style={column sep=6pt}},
    legend cell align=left,  % legend: below the figure
]
\addlegendimage{sweepHDBSCANcuoutput, sharp plot, line legend}
\addlegendentry{Semantic-aware clustering}
\addlegendimage{sweepHDBSCANrawdata, sharp plot, line legend}
\addlegendentry{Dataset-based clustering}
\addplot [sweepbar=darkcyan0119187, bar shift=-3.5pt, forget plot] coordinates {(0,99.33)};
\addplot [sweepbar=firebrick2045117, bar shift=3.5pt, forget plot] coordinates {(0,77.33)};
\end{axis}

% legend centered below the figure, close to the lowest tick labels
\node[anchor=north, yshift=-1pt] at (current bounding box.south) {\pgfplotslegendfromname{sweeplegend}};

\end{tikzpicture}


==> Figures/clustering_results/over_SNR_scenario_A_subplots.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=1 by 3,
    horizontal sep=1.5cm,
    vertical sep = 2pt,
},
width=0.5\textwidth,
height=\subplothight,
log basis y={10},
ymode=log,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
y grid style={darkgray176},
xmin=-5, xmax=20,
ymin=0.0133124534780709, ymax=0.576813327927558,
xlabel={Epoch},
ylabel={Error rate},
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={darkgray176},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.9,1},
xtick={-5,0,5,10,15,20},
xticklabels=\empty,
    xlabel={},
    xtick align=inside,
 yticklabels={
  \(\displaystyle {0.01}\),\(\displaystyle {0.02}\),,,\(\displaystyle {0.05}\),,,,,
  \(\displaystyle {0.1}\),\(\displaystyle {0.2}\),,,\(\displaystyle {0.5}\),,,,,
  \(\displaystyle {10^{0}}\),,,,,,,,,
  \(\displaystyle {10^{1}}\)
},
ylabel style={yshift=0.2cm},
legend style={draw=lightgray204,at={(0.999,0.999)},
    anchor=north east}
]

% ================= TASK 1 =================
\nextgroupplot[ymin=0.011,ymax=0.46]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:-1.0,0.021) {T1 (MNIST)};

\addplot [SingletaskTask1]
table {
-10 0.687099993228912
-9 0.65336000919342
-8 0.613180041313171
-7 0.569620013237
-6 0.514200031757355
-5 0.456220000982285
-4 0.390399992465973
-3 0.321360051631927
-2 0.254060000181198
-1 0.188659995794296
0 0.130699992179871
1 0.0870399922132492
2 0.0530200004577637
3 0.0328600108623505
4 0.0230000074952841
5 0.0189000014215708
6 0.0168000105768442
7 0.0159199945628643
8 0.0153799951076508
9 0.0151199940592051
10 0.0148799894377589
11 0.0147000076249242
12 0.0143399955704808
13 0.014219993725419
14 0.0142000019550323
15 0.0141799990087748
16 0.0141799990087748
17 0.014139992184937
18 0.0140999909490347
19 0.0141199948266149
20 0.0141000030562282
};
\addlegendentry{Individual training}

\addplot [MultitaskTask1]
table {
-10 0.686340034008026
-9 0.650560021400452
-8 0.610979974269867
-7 0.566240012645721
-6 0.511979937553406
-5 0.452099978923798
-4 0.388300031423569
-3 0.322800010442734
-2 0.256060034036636
-1 0.189139991998672
0 0.133080005645752
1 0.0885799899697304
2 0.0561400055885315
3 0.0363199934363365
4 0.0266200006008148
5 0.0227200090885162
6 0.0207600053399801
7 0.0198599938303232
8 0.0193399973213673
9 0.0187799986451864
10 0.018559992313385
11 0.0184599999338388
12 0.0182600021362305
13 0.0180400125682354
14 0.0179999954998493
15 0.0177600029855967
16 0.017680000513792
17 0.0177000053226948
18 0.0176999978721142
19 0.0175599996000528
20 0.0176200028508902
};
\addlegendentry{Unclustered-CMT-SemCom}



\addplot [ClusteringTask1]
table {
-10 0.684920006990433
-9 0.649360007047653
-8 0.608279991149902
-7 0.563560009002686
-6 0.510260003805161
-5 0.449860006570816
-4 0.386540001630783
-3 0.319320005178452
-2 0.252159994840622
-1 0.185020005702972
0 0.127120000123978
1 0.0816599905490875
2 0.0496799945831299
3 0.0297799944877625
4 0.019979989528656
5 0.0165199935436249
6 0.0148599982261658
7 0.0140600025653839
8 0.0137799978256226
9 0.0133400022983551
10 0.013019996881485
11 0.012720000743866
12 0.0125200033187866
13 0.012419992685318
14 0.0123600006103516
15 0.0124000012874603
16 0.0122800052165985
17 0.012199991941452
18 0.0120799958705902
19 0.0121199905872345
20 0.0120999991893768
};
\addlegendentry{Clustered-CMT-SemCom}


% ================= TASK 2 =================
\nextgroupplot[ymin=0.039,ymax=0.48,xtick={-5,0,5,10,15}]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:8,0.22) {T2 (EMNIST-I)};

\addplot [SingletaskTask2]
table {
-10 0.693539977073669
-9 0.660119950771332
-8 0.621820032596588
-7 0.577880024909973
-6 0.528219997882843
-5 0.471939980983734
-4 0.409740030765533
-3 0.34568002820015
-2 0.28150001168251
-1 0.221079990267754
0 0.165319994091988
1 0.120420001447201
2 0.0888800024986267
3 0.0689399987459183
4 0.0576799996197224
5 0.0514000058174133
6 0.0485999993979931
7 0.0465999953448772
8 0.0451600067317486
9 0.0443800017237663
10 0.0438200011849403
11 0.0434600003063679
12 0.0432799980044365
13 0.042899988591671
14 0.0427599921822548
15 0.0426400080323219
16 0.0426400117576122
17 0.0426400005817413
18 0.0424400046467781
19 0.0425399951636791
20 0.0425200052559376
};

\addplot [MultitaskTask2]
table {
-10 0.697440028190613
-9 0.663760006427765
-8 0.624680042266846
-7 0.582100033760071
-6 0.532539963722229
-5 0.475820004940033
-4 0.415380001068115
-3 0.351319998502731
-2 0.287239998579025
-1 0.226240009069443
0 0.171979993581772
1 0.129139974713326
2 0.0980000048875809
3 0.0765800029039383
4 0.064640000462532
5 0.0591399893164635
6 0.0554399974644184
7 0.0539200007915497
8 0.0528399869799614
9 0.0519799999892712
10 0.0514599978923798
11 0.0510400049388409
12 0.0503400042653084
13 0.0500800013542175
14 0.049940001219511
15 0.0497799888253212
16 0.0494600050151348
17 0.0493200048804283
18 0.0491200014948845
19 0.0490000136196613
20 0.0488600023090839
};



\addplot [ClusteringTask2]
table {
-10 0.693060004711151
-9 0.659340006113052
-8 0.620859998464584
-7 0.576899993419647
-6 0.525119996070862
-5 0.467720013856888
-4 0.406840008497238
-3 0.340839999914169
-2 0.276259994506836
-1 0.214579993486404
0 0.161259996891022
1 0.117839998006821
2 0.085999995470047
3 0.0644199967384338
4 0.0540199995040894
5 0.0482999980449677
6 0.0455199956893921
7 0.0438199996948242
8 0.0429000020027161
9 0.0420799970626831
10 0.0417999982833862
11 0.0415200054645538
12 0.0412200093269348
13 0.0411199986934662
14 0.0409200012683868
15 0.0407400012016296
16 0.0406200051307678
17 0.0405800044536591
18 0.0404399871826172
19 0.0404600024223328
20 0.04028000831604
};


% ================= TASK 3 =================
\nextgroupplot[ymin=0.04,ymax=0.37,xtick={-5,0,5,10,15,20},
xticklabels={-5,0,5,10,15,20},
xtick align=outside,
    xlabel={$\text{SNR}\,[\text{dB}]$},]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:8,0.26) {T4 (Fashion-MNIST-I)};

\addplot [SingletaskTask3]
table {
-10 0.540359973907471
-9 0.505499958992004
-8 0.465859979391098
-7 0.421240031719208
-6 0.373459994792938
-5 0.326800018548965
-4 0.275539994239807
-3 0.224139973521233
-2 0.176439985632896
-1 0.137000009417534
0 0.10393999516964
1 0.0810199975967407
2 0.0657799988985062
3 0.0582199990749359
4 0.0536000020802021
5 0.0519000068306923
6 0.0510000064969063
7 0.0505999848246574
8 0.049979992210865
9 0.0498999953269958
10 0.0496200025081635
11 0.0493000037968159
12 0.0489199943840504
13 0.0485799983143806
14 0.0484799928963184
15 0.0485999882221222
16 0.0485800020396709
17 0.0484999939799309
18 0.048640001565218
19 0.0485999993979931
20 0.0485799983143806
};

\addplot [MultitaskTask3]
table {
-10 0.563360035419464
-9 0.529679954051971
-8 0.491400003433228
-7 0.452179998159409
-6 0.410519987344742
-5 0.364100009202957
-4 0.318259954452515
-3 0.271120011806488
-2 0.22877998650074
-1 0.191679999232292
0 0.160279989242554
1 0.137280002236366
2 0.12109999358654
3 0.110519990324974
4 0.105379983782768
5 0.101839996874332
6 0.0999199971556664
7 0.0984999984502792
8 0.0976400002837181
9 0.0968599915504456
10 0.0963800027966499
11 0.0957000106573105
12 0.0951000079512596
13 0.0946799963712692
14 0.0943000093102455
15 0.0940600037574768
16 0.0939199924468994
17 0.0937999933958054
18 0.0937200039625168
19 0.0936999917030334
20 0.0936600044369698
};



\addplot [ClusteringTask3]
table {
-10 0.541279995441437
-9 0.505619996786118
-8 0.466160005331039
-7 0.421380001306534
-6 0.373019993305206
-5 0.323220002651215
-4 0.273479998111725
-3 0.224160003662109
-2 0.177880001068115
-1 0.137399995326996
0 0.105620002746582
1 0.0810399949550629
2 0.066159999370575
3 0.0572800099849701
4 0.0529600024223328
5 0.0511799991130829
6 0.0501799941062927
7 0.0495000004768372
8 0.04932000041008
9 0.0491200029850006
10 0.0488399982452393
11 0.0484999895095825
12 0.0482199966907501
13 0.0480199933052063
14 0.0478999972343445
15 0.0480000019073486
16 0.0479400038719177
17 0.0478399932384491
18 0.0478799939155579
19 0.0478200018405914
20 0.047819995880127
};

Fashion\end{groupplot}

\end{tikzpicture}

==> Figures/clustering_results/over_SNR_scenario_A_subplots_REVISION.tikz <==
\providecommand{\sigmaOpacity}{0.2}  % fill opacity of the environments, e.g. \newcommand{\sigmaOpacity}{0.7} in the LaTeX document
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=1 by 3,
    horizontal sep=1.5cm,
    vertical sep=2pt,
},
width=0.5\textwidth,
height=\subplothight,
log basis y={10},
ymode=log,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
y grid style={darkgray176},
xmin=-5, xmax=15,
xlabel={Epoch},
ylabel={Error rate},
ylabel style={
        yshift=-10pt
    },
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={darkgray176},
xtick={-5,0,5,10,15},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.9,1},
xticklabels=\empty,
    xlabel={},
    xtick align=inside,
yticklabels={
  \(\displaystyle {0.01}\),\(\displaystyle {0.02}\),,,\(\displaystyle {0.05}\),,,,,
  \(\displaystyle {0.1}\),\(\displaystyle {0.2}\),,,\(\displaystyle {0.5}\),,,,,
  \(\displaystyle {10^{0}}\),,,,,,,,,
  \(\displaystyle {10^{1}}\)
},
ylabel style={yshift=0.2cm},
legend style={draw=lightgray204, at={(0.999,0.999)}, anchor=north east}
]

% ================= T1 (MNIST, slot 1) =================
\nextgroupplot[ymin=0.01,ymax=0.27]

\node[
    fill=white,
    draw,
    align=center
] at (rel axis cs:0.18,0.15) {T1 (MNIST)};

\addlegendimage{SingletaskTask1}
\addlegendentry{Individual training}
\addlegendimage{MultitaskTask1}
\addlegendentry{Unclustered-CMT-SemCom}
\addlegendimage{ClusteringTask1}
\addlegendentry{Clustered-CMT-SemCom}

\addplot [SingletaskTask1]
table[x index=0,     y index=1,]{
-10 0.513320028781891
-9 0.457140028476715
-8 0.3957399725914
-7 0.333760023117065
-6 0.273620009422302
-5 0.215720012784004
-4 0.165720000863075
-3 0.123060010373592
-2 0.0889400020241737
-1 0.0644599944353104
0 0.047279991209507
1 0.036059994250536
2 0.0288800001144409
3 0.024240005761385
4 0.0212400145828724
5 0.0189199987798929
6 0.0175200048834085
7 0.016380000859499
8 0.0156599935144186
9 0.0150200128555298
10 0.0148199973627925
11 0.0143999997526407
12 0.0141800045967102
13 0.0141000030562282
14 0.0139200035482645
15 0.0138599993661046
16 0.0138599928468466
17 0.0138000007718801
18 0.0136800054460764
19 0.0135799944400787
20 0.0135599970817566
};

\addplot [MultitaskTask1]
table[x index=0,     y index=1,]{
-10 0.518139958381653
-9 0.462920039892197
-8 0.405620008707047
-7 0.344359964132309
-6 0.283380001783371
-5 0.226379990577698
-4 0.175819993019104
-3 0.131599992513657
-2 0.0979399979114532
-1 0.072639986872673
0 0.0546000003814697
1 0.0423999950289726
2 0.0332800038158894
3 0.0282599981874228
4 0.0250200033187866
5 0.0223000049591064
6 0.0209599919617176
7 0.0197799988090992
8 0.0190599914640188
9 0.0183000024408102
10 0.0176600031554699
11 0.0171600095927715
12 0.0168800000101328
13 0.0168800000101328
14 0.0167600102722645
15 0.0165399964898825
16 0.0166199989616871
17 0.0166200045496225
18 0.0165000017732382
19 0.0164399985224009
20 0.0163400061428547
};

\addplot [ClusteringTask1]
table[x index=0,     y index=1,]{
-10 0.513919997215271
-9 0.456419992446899
-8 0.396220004558563
-7 0.334980010986328
-6 0.271880006790161
-5 0.213100010156631
-4 0.163619995117188
-3 0.122799998521805
-2 0.0884199917316437
-1 0.0631199955940247
0 0.0451199948787689
1 0.0335599958896637
2 0.0261199951171875
3 0.0217600047588348
4 0.0184399962425232
5 0.0162800014019012
6 0.0146600067615509
7 0.0138399958610535
8 0.0132200062274933
9 0.0127199947834015
10 0.0124199986457825
11 0.012119996547699
12 0.0120199918746948
13 0.0117399990558624
14 0.011379998922348
15 0.0113800048828125
16 0.0113199949264526
17 0.011219996213913
18 0.011080002784729
19 0.0110399961471558
20 0.0109799921512604
};

% ================= T2 (EMNIST-I, slot 2) =================
\nextgroupplot[ymin=0.034,ymax=0.33]

\node[
    fill=white,
    draw,
    align=center
] at (rel axis cs:0.72,0.78) {T2 (EMNIST-I)};

\addplot [SingletaskTask1]
table[x index=0,     y index=1,]{
-10 0.551239967346191
-9 0.50247997045517
-8 0.446780025959015
-7 0.390720039606094
-6 0.331660002470016
-5 0.27617996931076
-4 0.22409999370575
-3 0.178700000047684
-2 0.142959997057915
-1 0.113880001008511
0 0.0926200076937675
1 0.0765800029039383
2 0.0656399875879288
3 0.0581599958240986
4 0.0532599985599518
5 0.0494999997317791
6 0.0465400107204914
7 0.0446199961006641
8 0.0434000007808208
9 0.0424799919128418
10 0.0415399968624115
11 0.0405800044536591
12 0.0401399917900562
13 0.0396799966692924
14 0.0394999980926514
15 0.0393600054085255
16 0.0393800027668476
17 0.0391600020229816
18 0.039079986512661
19 0.0388199985027313
20 0.0385600030422211
};

\addplot [MultitaskTask1]
table[x index=0,     y index=1,]{
-10 0.557219982147217
-9 0.505760014057159
-8 0.449779987335205
-7 0.393099963665009
-6 0.338219970464706
-5 0.283279985189438
-4 0.231780007481575
-3 0.186420008540154
-2 0.151020005345345
-1 0.122780002653599
0 0.101860001683235
1 0.0858400017023087
2 0.0743799954652786
3 0.0670199990272522
4 0.0612399950623512
5 0.0568599998950958
6 0.0532399825751781
7 0.0512600019574165
8 0.0495999939739704
9 0.0478199943900108
10 0.0471400022506714
11 0.0464600101113319
12 0.0461200103163719
13 0.0455799922347069
14 0.0451600030064583
15 0.0448399968445301
16 0.0442399904131889
17 0.0439800024032593
18 0.0438800044357777
19 0.0437600091099739
20 0.0435800068080425
};

\addplot [ClusteringTask1]
table[x index=0,     y index=1,]{
-10 0.551539987325668
-9 0.49957999587059
-8 0.444999998807907
-7 0.387600010633469
-6 0.329459989070892
-5 0.273519998788834
-4 0.221700000762939
-3 0.176939994096756
-2 0.141200006008148
-1 0.112119996547699
0 0.0912400007247925
1 0.0755200028419495
2 0.0647799968719482
3 0.0575199961662292
4 0.0520399987697601
5 0.0484199941158295
6 0.0456399977207184
7 0.0439400017261505
8 0.0424399971961975
9 0.0413599967956543
10 0.0403199970722199
11 0.0395199954509735
12 0.0389599978923798
13 0.0385200023651123
14 0.0380400061607361
15 0.0379600048065186
16 0.0376799881458282
17 0.0375399947166443
18 0.0374799966812134
19 0.0373400092124939
20 0.0371599912643433
};

% ================= T4 (Fashion-MNIST-I, slot 3) =================
\nextgroupplot[xticklabels=\auto,
xticklabels={-5,0,5,10,15},
    xlabel={$\text{SNR}\,[\text{dB}]$},
    xtick align=outside,
    ymin=0.041,ymax=0.25]

\node[
    fill=white,
    draw,
    align=center
] at (rel axis cs:0.72,0.78) {T4 (Fashion-MNIST-I)};

\addplot [SingletaskTask1]
table[x index=0,     y index=1,]{
-10 0.355679988861084
-9 0.31005996465683
-8 0.265779972076416
-7 0.223839998245239
-6 0.184599995613098
-5 0.149819999933243
-4 0.122040010988712
-3 0.100460007786751
-2 0.0847000032663345
-1 0.0730599984526634
0 0.0649199932813644
1 0.0591600053012371
2 0.0551999993622303
3 0.0524399988353252
4 0.0509600043296814
5 0.0491800010204315
6 0.0482799932360649
7 0.0474200062453747
8 0.0470799989998341
9 0.0469600036740303
10 0.0466399975121021
11 0.0463000014424324
12 0.0461600013077259
13 0.0464199967682362
14 0.046379990875721
15 0.0463599972426891
16 0.0461200065910816
17 0.046119999140501
18 0.0460600070655346
19 0.0459599979221821
20 0.0458999983966351
};

\addplot [MultitaskTask1]
table[x index=0,     y index=1,]{
-10 0.391840010881424
-9 0.352379977703094
-8 0.312099993228912
-7 0.274399995803833
-6 0.2396399974823
-5 0.209999993443489
-4 0.183679983019829
-3 0.162000015377998
-2 0.144240021705627
-1 0.130400016903877
0 0.11981999874115
1 0.112479999661446
2 0.10598000138998
3 0.101480007171631
4 0.098240002989769
5 0.095880001783371
6 0.0935999974608421
7 0.0920400023460388
8 0.0914600044488907
9 0.0906799882650375
10 0.0900799930095673
11 0.0892999991774559
12 0.0888399928808212
13 0.0883999988436699
14 0.0878999978303909
15 0.0877199918031693
16 0.0877400040626526
17 0.0874399989843369
18 0.0872599929571152
19 0.0870999991893768
20 0.0871599987149239
};

\addplot [ClusteringTask1]
table[x index=0,     y index=1,]{
-10 0.356299996376038
-9 0.311440008878708
-8 0.266519999504089
-7 0.223600000143051
-6 0.183919996023178
-5 0.150260007381439
-4 0.122759997844696
-3 0.102079993486404
-2 0.0860599935054779
-1 0.0742400050163269
0 0.0660599946975708
1 0.0601000010967255
2 0.0557200014591217
3 0.0534200012683868
4 0.0512400031089783
5 0.0498800039291382
6 0.0491400003433228
7 0.0483400046825409
8 0.047759997844696
9 0.0471199989318848
10 0.0467799961566925
11 0.0466799974441528
12 0.0465000033378601
13 0.0462999999523163
14 0.0462399899959564
15 0.0459799885749817
16 0.045719987154007
17 0.0457399964332581
18 0.0455399990081787
19 0.0455600082874298
20 0.0453800022602081
};

\end{groupplot}

\end{tikzpicture}


==> Figures/clustering_results/over_SNR_scenario_B_subplots.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=1 by 3,
    horizontal sep=1.5cm
},
width=0.5\textwidth,
height=\subplothight,
log basis y={10},
ymode=log,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
y grid style={darkgray176},
xmin=-10, xmax=15,
ymin=0.0133124534780709, ymax=0.576813327927558,
xlabel={Epoch},
ylabel={Error rate},
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={darkgray176},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.9,1},
 yticklabels={
  \(\displaystyle {10^{-2}}\),,,,,,,,,
  \(\displaystyle {10^{-1}}\),,,,,,,,,
  \(\displaystyle {10^{0}}\),,,,,,,,,
  \(\displaystyle {10^{1}}\)
},
legend style={draw=lightgray204, fill opacity=0.8}
]

% ================= TASK 1 =================
\nextgroupplot[title={Task 1},ymin=0.02,ymax=0.7]

\addplot [SingletaskTask1]
table {
-10 0.671388924121857
-9 0.637013912200928
-8 0.596805572509766
-7 0.551750004291534
-6 0.500027775764465
-5 0.441652774810791
-4 0.378708302974701
-3 0.312875002622604
-2 0.248611122369766
-1 0.188444435596466
0 0.138041660189629
1 0.0977361053228378
2 0.0703055560588837
3 0.053680557757616
4 0.0447638928890228
5 0.0403749942779541
6 0.038541667163372
7 0.0374999865889549
8 0.0365277826786041
9 0.0359583385288715
10 0.0355277843773365
11 0.0351805575191975
12 0.0348749943077564
13 0.0347777791321278
14 0.0346944332122803
15 0.0347916670143604
16 0.0347222201526165
17 0.0346388928592205
18 0.0346250049769878
19 0.0345138907432556
20 0.0343611128628254
};
\addlegendentry{Singletask}

\addplot [MultitaskTask1]
table {
-10 0.666166663169861
-9 0.631611049175262
-8 0.591722190380096
-7 0.546138882637024
-6 0.494819402694702
-5 0.43659719824791
-4 0.374680578708649
-3 0.309777766466141
-2 0.245597213506699
-1 0.184208318591118
0 0.133097216486931
1 0.092361107468605
2 0.0637638941407204
3 0.047263890504837
4 0.0382916703820229
5 0.0340138897299767
6 0.0317916683852673
7 0.0306527726352215
8 0.0299861188977957
9 0.029527772217989
10 0.029194438830018
11 0.0289722084999084
12 0.0288888812065125
13 0.0287361145019531
14 0.028763884678483
15 0.0286527685821056
16 0.0287361089140177
17 0.0286666639149189
18 0.0286111179739237
19 0.0286666639149189
20 0.0285694487392902
};
\addlegendentry{Multitask}

\addplot[DatasetClusterTask1]
table {
-10 0.666222220659256
-9 0.63130556344986
-8 0.590930557250977
-7 0.544916671514511
-6 0.493152767419815
-5 0.435597223043442
-4 0.374847215414047
-3 0.310236114263535
-2 0.245638889074326
-1 0.185388892889023
0 0.132833331823349
1 0.0920972168445587
2 0.0644861102104187
3 0.0479166746139526
4 0.0383750021457672
5 0.0338472306728363
6 0.0319583296775818
7 0.0311111152172089
8 0.0303055465221405
9 0.0299166679382324
10 0.0293749988079071
11 0.0288194298744202
12 0.0285694360733032
13 0.0282638907432556
14 0.028208327293396
15 0.0280833303928375
16 0.0280555486679077
17 0.0280555486679077
18 0.0279027760028839
19 0.0278888940811157
20 0.0279027760028839
}; 
\addlegendentry{Clustered by Dataset}

\addplot [ClusteringTask1]
table {
-10 0.664402788877487
-9 0.630569446086884
-8 0.590874981880188
-7 0.545958334207535
-6 0.496055549383163
-5 0.438027775287628
-4 0.375319445133209
-3 0.308944439888
-2 0.244736111164093
-1 0.183777767419815
0 0.132166659832001
1 0.0911527693271637
2 0.0626527786254883
3 0.0470000028610229
4 0.0379861056804657
5 0.0338888883590698
6 0.0317777812480926
7 0.0306805491447449
8 0.0301388800144196
9 0.0297083377838135
10 0.0294027745723724
11 0.0290555596351624
12 0.0289027810096741
13 0.0286666691303253
14 0.0286111056804657
15 0.0284861087799072
16 0.0282777786254883
17 0.0281944453716278
18 0.0282222211360931
19 0.0281805515289307
20 0.0281249940395355
};
\addlegendentry{Clustered by CU output}


% ================= TASK 2 =================
\nextgroupplot[title={Task 2},ymin=0.01,ymax=0.7]

\addplot [SingletaskTask2]
table {
-10 0.689555525779724
-9 0.656111121177673
-8 0.617222189903259
-7 0.570861101150513
-6 0.517180562019348
-5 0.459875017404556
-4 0.396277815103531
-3 0.329305559396744
-2 0.263361126184464
-1 0.200944453477859
0 0.144319444894791
1 0.0980972200632095
2 0.0667361170053482
3 0.0465277805924416
4 0.0352916717529297
5 0.0301527865231037
6 0.0278749950230122
7 0.0266666654497385
8 0.0260555502027273
9 0.0254722237586975
10 0.0249722190201283
11 0.0246944483369589
12 0.0244722254574299
13 0.0244305487722158
14 0.024236124008894
15 0.0240416768938303
16 0.0239861123263836
17 0.0238888915628195
18 0.0239166617393494
19 0.0238194465637207
20 0.0238611157983541
};

\addplot [MultitaskTask2]
table {
-10 0.688083291053772
-9 0.6534583568573
-8 0.613041579723358
-7 0.566319465637207
-6 0.514624953269958
-5 0.455097198486328
-4 0.389986097812653
-3 0.323499977588654
-2 0.256833374500275
-1 0.192680567502975
0 0.135999992489815
1 0.091583326458931
2 0.0608472228050232
3 0.0420277789235115
4 0.0320277735590935
5 0.0277083329856396
6 0.0255138818174601
7 0.0246805548667908
8 0.0242361072450876
9 0.0237361080944538
10 0.0235138945281506
11 0.0233611110597849
12 0.0231666620820761
13 0.0228750053793192
14 0.0227222256362438
15 0.0225833356380463
16 0.0224166624248028
17 0.0224027875810862
18 0.0224166754633188
19 0.0224444512277842
20 0.022430557757616
};

\addplot[DatasetClusterTask2]
table {
-10 0.687333345413208
-9 0.65301388502121
-8 0.611444443464279
-7 0.565930557250977
-6 0.513138902187347
-5 0.454111105203629
-4 0.390388894081116
-3 0.323930549621582
-2 0.256819444894791
-1 0.193194442987442
0 0.136944448947906
1 0.0919861018657684
2 0.0604722201824188
3 0.0415694415569305
4 0.0314305603504181
5 0.0269722282886505
6 0.0251111090183258
7 0.0241250038146973
8 0.0234027802944183
9 0.0229166686534882
10 0.0226666748523712
11 0.0225416839122772
12 0.0224166750907898
13 0.0223194479942322
14 0.0221944391727448
15 0.0221389055252075
16 0.0220277845859528
17 0.0220000028610229
18 0.0219722270965576
19 0.0217777907848358
20 0.021791672706604
}; 


\addplot [ClusteringTask2]
table {
-10 0.687791663408279
-9 0.653541660308838
-8 0.612541663646698
-7 0.566361117362976
-6 0.514749991893768
-5 0.455222225189209
-4 0.391416662931442
-3 0.32250000834465
-2 0.256986105442047
-1 0.193000000715256
0 0.136847221851349
1 0.0923472285270691
2 0.0615277886390686
3 0.0429305553436279
4 0.0320972263813019
5 0.0277916669845581
6 0.025388890504837
7 0.0243888914585114
8 0.0236527800559998
9 0.0234583377838135
10 0.0231388926506042
11 0.0227222263813019
12 0.0226805627346039
13 0.02238889336586
14 0.0224861204624176
15 0.0224027812480927
16 0.022263902425766
17 0.0222083330154419
18 0.0221250057220459
19 0.0221111178398132
20 0.0220833420753479
};


% ================= TASK 3 =================
\nextgroupplot[title={Task 3},ymin=0.01,ymax=0.7]

\addplot [SingletaskTask3]
table {
-10 0.689972281455994
-9 0.655416667461395
-8 0.615597188472748
-7 0.567361116409302
-6 0.51247227191925
-5 0.450666666030884
-4 0.384680569171906
-3 0.317499995231628
-2 0.24944444000721
-1 0.186222225427628
0 0.129736110568047
1 0.0831527858972549
2 0.0509305521845818
3 0.0326111204922199
4 0.0230555534362793
5 0.0191249959170818
6 0.0172916650772095
7 0.0165138952434063
8 0.0160833355039358
9 0.0155138913542032
10 0.0153472125530243
11 0.0151388822123408
12 0.0150138791650534
13 0.0147916674613953
14 0.0146388886496425
15 0.0147222159430385
16 0.0146666588261724
17 0.0145833315327764
18 0.0146527765318751
19 0.0146111072972417
20 0.0146111128851771
};

\addplot [MultitaskTask3]
table {
-10 0.687375009059906
-9 0.652722239494324
-8 0.610708355903625
-7 0.563472151756287
-6 0.50986111164093
-5 0.448805510997772
-4 0.383402764797211
-3 0.314236104488373
-2 0.245333343744278
-1 0.18020835518837
0 0.122583314776421
1 0.0783472210168839
2 0.0472500026226044
3 0.028513889759779
4 0.0195138808339834
5 0.0158610995858908
6 0.014388894662261
7 0.0140694435685873
8 0.013736111111939
9 0.013444441370666
10 0.0132638867944479
11 0.0130833266302943
12 0.0128888906911016
13 0.0128472093492746
14 0.0127499997615814
15 0.012624996714294
16 0.0125555638223886
17 0.0125694451853633
18 0.012458342127502
19 0.012375014834106
20 0.0122916698455811
};

\addplot[DatasetClusterTask3]
table {
-10 0.68752778172493
-9 0.652347230911255
-8 0.612249994277954
-7 0.563958340883255
-6 0.510013890266418
-5 0.451055556535721
-4 0.383944445848465
-3 0.315958338975906
-2 0.248055547475815
-1 0.183388894796371
0 0.126958334445953
1 0.0822361052036285
2 0.0508472144603729
3 0.0326388835906982
4 0.0228472232818604
5 0.0187777638435364
6 0.0168055593967438
7 0.0161666631698608
8 0.0155000030994415
9 0.0152638852596283
10 0.0152083337306976
11 0.0150416731834412
12 0.0148194551467896
13 0.0146666646003723
14 0.014597225189209
15 0.0144722163677216
16 0.0144722163677216
17 0.0144027769565582
18 0.0143333256244659
19 0.0142916679382324
20 0.0142638921737671
}; 


\addplot [ClusteringTask3]
table {
-10 0.686847203969955
-9 0.65123610496521
-8 0.610138881206512
-7 0.564194446802139
-6 0.510055559873581
-5 0.449236118793488
-4 0.383152770996094
-3 0.312791669368744
-2 0.24466667175293
-1 0.17872222661972
0 0.12287500500679
1 0.0790972173213959
2 0.0481250047683716
3 0.0281666576862335
4 0.0194305598735809
5 0.0157361030578613
6 0.0143194496631622
7 0.0137222230434418
8 0.0134305596351624
9 0.0131389021873474
10 0.0129444479942322
11 0.0127638876438141
12 0.0127361118793488
13 0.0127777874469757
14 0.0128055572509766
15 0.0127639055252075
16 0.0126944482326508
17 0.0126388907432556
18 0.0126111149787903
19 0.0126111090183258
20 0.0125555574893951
};

\end{groupplot}

\end{tikzpicture}

==> Figures/clustering_results/over_SNR_scenario_C_subplots.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=1 by 3,
    horizontal sep=1.5cm
},
width=0.5\textwidth,
height=\subplothight,
log basis y={10},
ymode=log,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
y grid style={darkgray176},
xmin=-10, xmax=15,
ymin=0.0133124534780709, ymax=0.576813327927558,
xlabel={Epoch},
ylabel={Error rate},
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={darkgray176},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.9,1},
 yticklabels={
  \(\displaystyle {10^{-2}}\),,,,,,,,,
  \(\displaystyle {10^{-1}}\),,,,,,,,,
  \(\displaystyle {10^{0}}\),,,,,,,,,
  \(\displaystyle {10^{1}}\)
},
legend style={draw=lightgray204, fill opacity=0.8}
]

% ================= TASK 1 =================
\nextgroupplot[title={Task 1},ymin=0.05,ymax=0.6]

\addplot [SingletaskTask1]
table {
-10 0.540960013866425
-9 0.505260050296783
-8 0.466159969568253
-7 0.422559976577759
-6 0.378739982843399
-5 0.330439984798431
-4 0.280479997396469
-3 0.231439992785454
-2 0.18622000515461
-1 0.147399976849556
0 0.116539999842644
1 0.093419998884201
2 0.0792800039052963
3 0.072040006518364
4 0.0685400068759918
5 0.0668199956417084
6 0.0662200003862381
7 0.0659999996423721
8 0.0658399909734726
9 0.0656799897551537
10 0.0655200034379959
11 0.0651599913835526
12 0.0650399997830391
13 0.0648199990391731
14 0.0647799968719482
15 0.0645199939608574
16 0.0644799917936325
17 0.0644999966025352
18 0.064520001411438
19 0.0644399970769882
20 0.064360000193119
};
\addlegendentry{Singletask}

\addplot [MultitaskTask1]
table {
-10 0.550160050392151
-9 0.51554000377655
-8 0.476220041513443
-7 0.434039980173111
-6 0.387099981307983
-5 0.338699996471405
-4 0.287820011377335
-3 0.239939972758293
-2 0.193019986152649
-1 0.154980018734932
0 0.123620010912418
1 0.101060010492802
2 0.0871600061655045
3 0.0793000012636185
4 0.0751000046730042
5 0.0731400027871132
6 0.0726799964904785
7 0.0721200034022331
8 0.071739986538887
9 0.071540005505085
10 0.0715800076723099
11 0.0713400021195412
12 0.0711000040173531
13 0.070980004966259
14 0.0707599967718124
15 0.0705399960279465
16 0.0703600123524666
17 0.0702400058507919
18 0.0702399984002113
19 0.0701599940657616
20 0.0701800063252449
};
\addlegendentry{Multitask}

\addplot [DatasetClusterTask1]
table {
-10 0.546120005846024
-9 0.508939999341965
-8 0.468440008163452
-7 0.423760008811951
-6 0.377219998836517
-5 0.330279994010925
-4 0.280460000038147
-3 0.231300008296967
-2 0.187779998779297
-1 0.148399996757507
0 0.114559996128082
1 0.0916999936103821
2 0.0778799951076508
3 0.0696000039577484
4 0.0666599988937378
5 0.0652600049972534
6 0.0646999955177307
7 0.0644599914550781
8 0.0641200125217438
9 0.0640200018882751
10 0.063919997215271
11 0.0638200044631958
12 0.0637000024318695
13 0.0635800123214722
14 0.0635000050067902
15 0.0633599936962128
16 0.0631999969482422
17 0.0629999935626984
18 0.0631600022315979
19 0.0632200062274933
20 0.0633000135421753
};
\addlegendentry{Clustered by Dataset}

\addplot [ClusteringTask1]
table {
-10 0.546120005846024
-9 0.508939999341965
-8 0.468440008163452
-7 0.423760008811951
-6 0.377219998836517
-5 0.330279994010925
-4 0.280460000038147
-3 0.231300008296967
-2 0.187779998779297
-1 0.148399996757507
0 0.114559996128082
1 0.0916999936103821
2 0.0778799951076508
3 0.0696000039577484
4 0.0666599988937378
5 0.0652600049972534
6 0.0646999955177307
7 0.0644599914550781
8 0.0641200125217438
9 0.0640200018882751
10 0.063919997215271
11 0.0638200044631958
12 0.0637000024318695
13 0.0635800123214722
14 0.0635000050067902
15 0.0633599936962128
16 0.0631999969482422
17 0.0629999935626984
18 0.0631600022315979
19 0.0632200062274933
20 0.0633000135421753
};
\addlegendentry{Clustered by CU output}

\addplot [DatasetClusterTask1NoMark]
table {
-10 0.546120005846024
-9 0.508939999341965
-8 0.468440008163452
-7 0.423760008811951
-6 0.377219998836517
-5 0.330279994010925
-4 0.280460000038147
-3 0.231300008296967
-2 0.187779998779297
-1 0.148399996757507
0 0.114559996128082
1 0.0916999936103821
2 0.0778799951076508
3 0.0696000039577484
4 0.0666599988937378
5 0.0652600049972534
6 0.0646999955177307
7 0.0644599914550781
8 0.0641200125217438
9 0.0640200018882751
10 0.063919997215271
11 0.0638200044631958
12 0.0637000024318695
13 0.0635800123214722
14 0.0635000050067902
15 0.0633599936962128
16 0.0631999969482422
17 0.0629999935626984
18 0.0631600022315979
19 0.0632200062274933
20 0.0633000135421753
};

% ================= TASK 2 =================
\nextgroupplot[title={Task 2},ymin=0.05,ymax=0.6]

\addplot [SingletaskTask2]
table {
-10 0.547839999198914
-9 0.5139200091362
-8 0.475019991397858
-7 0.432000011205673
-6 0.385420024394989
-5 0.338059991598129
-4 0.289019972085953
-3 0.239020019769669
-2 0.192199990153313
-1 0.152459993958473
0 0.121959999203682
1 0.0980999991297722
2 0.0827599987387657
3 0.0745199993252754
4 0.0705600008368492
5 0.0689599961042404
6 0.0681800022721291
7 0.0679400041699409
8 0.0676799938082695
9 0.067100003361702
10 0.066880002617836
11 0.0670599937438965
12 0.0667999908328056
13 0.0667600035667419
14 0.0665999948978424
15 0.0662999972701073
16 0.0663399994373322
17 0.0664600059390068
18 0.0664400011301041
19 0.0663399994373322
20 0.0663800090551376
};

\addplot [MultitaskTask2]
table {
-10 0.549960017204285
-9 0.515919983386993
-8 0.477280050516129
-7 0.435499995946884
-6 0.390839993953705
-5 0.344920039176941
-4 0.296359956264496
-3 0.247579976916313
-2 0.204539984464645
-1 0.164959996938705
0 0.132699996232986
1 0.110080003738403
2 0.0955799967050552
3 0.0872199982404709
4 0.0830400064587593
5 0.0807599872350693
6 0.0794400051236153
7 0.0784799978137016
8 0.0778600126504898
9 0.0770999938249588
10 0.0768999978899956
11 0.0765599980950356
12 0.0761399939656258
13 0.0757399946451187
14 0.0756399929523468
15 0.0754400044679642
16 0.075219988822937
17 0.0752200037240982
18 0.0751600041985512
19 0.0753000006079674
20 0.0752600133419037
};

\addplot [DatasetClusterTask2]
table {
-10 0.546900010108948
-9 0.511379998922348
-8 0.471459996700287
-7 0.42940000295639
-6 0.384319996833801
-5 0.337220001220703
-4 0.284479999542236
-3 0.236080002784729
-2 0.189599996805191
-1 0.150160002708435
0 0.117739993333817
1 0.0934599936008453
2 0.0787599980831146
3 0.0718399941921234
4 0.0678200006484985
5 0.0657400012016296
6 0.0649800002574921
7 0.0644200026988983
8 0.0640600025653839
9 0.0637799978256226
10 0.063480007648468
11 0.063019996881485
12 0.0628599882125855
13 0.0629199981689453
14 0.063019996881485
15 0.0628999888896942
16 0.0628000020980835
17 0.0627600073814392
18 0.0628199994564056
19 0.062720000743866
20 0.0627000093460083
};

\addplot [ClusteringTask2]
table {
-10 0.546900010108948
-9 0.511379998922348
-8 0.471459996700287
-7 0.42940000295639
-6 0.384319996833801
-5 0.337220001220703
-4 0.284479999542236
-3 0.236080002784729
-2 0.189599996805191
-1 0.150160002708435
0 0.117739993333817
1 0.0934599936008453
2 0.0787599980831146
3 0.0718399941921234
4 0.0678200006484985
5 0.0657400012016296
6 0.0649800002574921
7 0.0644200026988983
8 0.0640600025653839
9 0.0637799978256226
10 0.063480007648468
11 0.063019996881485
12 0.0628599882125855
13 0.0629199981689453
14 0.063019996881485
15 0.0628999888896942
16 0.0628000020980835
17 0.0627600073814392
18 0.0628199994564056
19 0.062720000743866
20 0.0627000093460083
};

\addplot [DatasetClusterTask2NoMark]
table {
-10 0.546900010108948
-9 0.511379998922348
-8 0.471459996700287
-7 0.42940000295639
-6 0.384319996833801
-5 0.337220001220703
-4 0.284479999542236
-3 0.236080002784729
-2 0.189599996805191
-1 0.150160002708435
0 0.117739993333817
1 0.0934599936008453
2 0.0787599980831146
3 0.0718399941921234
4 0.0678200006484985
5 0.0657400012016296
6 0.0649800002574921
7 0.0644200026988983
8 0.0640600025653839
9 0.0637799978256226
10 0.063480007648468
11 0.063019996881485
12 0.0628599882125855
13 0.0629199981689453
14 0.063019996881485
15 0.0628999888896942
16 0.0628000020980835
17 0.0627600073814392
18 0.0628199994564056
19 0.062720000743866
20 0.0627000093460083
};

% ================= TASK 3 =================
\nextgroupplot[title={Task 3},ymin=0.01,ymax=0.7]

\addplot [SingletaskTask3]
table {
-10 0.690120041370392
-9 0.655719935894012
-8 0.615119993686676
-7 0.569859981536865
-6 0.515219986438751
-5 0.454199969768524
-4 0.390660047531128
-3 0.325139999389648
-2 0.255520015954971
-1 0.188419997692108
0 0.130199998617172
1 0.0848199874162674
2 0.0529199950397015
3 0.0332599952816963
4 0.0228600092232227
5 0.0191399995237589
6 0.0176999922841787
7 0.0168400052934885
8 0.0164200067520142
9 0.0160199999809265
10 0.0156400017440319
11 0.0153799951076508
12 0.0152000011876225
13 0.0150199951604009
14 0.01490000449121
15 0.0148400012403727
16 0.0147200049832463
17 0.014680003747344
18 0.0147599931806326
19 0.0146799925714731
20 0.0146799925714731
};

\addplot [MultitaskTask3]
table {
-10 0.690160095691681
-9 0.656139969825745
-8 0.61710000038147
-7 0.569719970226288
-6 0.515779972076416
-5 0.456200033426285
-4 0.396019995212555
-3 0.329500019550323
-2 0.262180030345917
-1 0.200500011444092
0 0.144859984517097
1 0.10028000921011
2 0.0699399933218956
3 0.0496999993920326
4 0.0392000079154968
5 0.0343399941921234
6 0.0320799946784973
7 0.0306800007820129
8 0.0299600120633841
9 0.0295600052922964
10 0.0290800090879202
11 0.0286800023168325
12 0.0283999983221292
13 0.0282399952411652
14 0.0281399972736835
15 0.0279599968343973
16 0.0278200022876263
17 0.027780007570982
18 0.0276199989020824
19 0.0276799984276295
20 0.0277399960905313
};

\addplot [DatasetClusterTask3]
table {
-10 0.686259996891022
-9 0.650120007991791
-8 0.610240012407303
-7 0.562240010499954
-6 0.508580005168915
-5 0.44906000494957
-4 0.385280001163483
-3 0.316000008583069
-2 0.249059987068176
-1 0.184519994258881
0 0.128260004520416
1 0.0836400032043457
2 0.0508000075817108
3 0.0318999946117401
4 0.0223399937152863
5 0.0181600034236908
6 0.016379988193512
7 0.0156799972057343
8 0.0152400016784668
9 0.0149200022220612
10 0.0146799921989441
11 0.0146000027656555
12 0.014439994096756
13 0.014139997959137
14 0.014220005273819
15 0.0141600012779236
16 0.01421999335289
17 0.0141599953174591
18 0.0141600012779236
19 0.014139997959137
20 0.0140999972820282
};

\addplot [ClusteringTask3]
table {
-10 0.686259996891022
-9 0.650120007991791
-8 0.610240012407303
-7 0.562240010499954
-6 0.508580005168915
-5 0.44906000494957
-4 0.385280001163483
-3 0.316000008583069
-2 0.249059987068176
-1 0.184519994258881
0 0.128260004520416
1 0.0836400032043457
2 0.0508000075817108
3 0.0318999946117401
4 0.0223399937152863
5 0.0181600034236908
6 0.016379988193512
7 0.0156799972057343
8 0.0152400016784668
9 0.0149200022220612
10 0.0146799921989441
11 0.0146000027656555
12 0.014439994096756
13 0.014139997959137
14 0.014220005273819
15 0.0141600012779236
16 0.01421999335289
17 0.0141599953174591
18 0.0141600012779236
19 0.014139997959137
20 0.0140999972820282
};

\addplot [DatasetClusterTask3NoMark]
table {
-10 0.686259996891022
-9 0.650120007991791
-8 0.610240012407303
-7 0.562240010499954
-6 0.508580005168915
-5 0.44906000494957
-4 0.385280001163483
-3 0.316000008583069
-2 0.249059987068176
-1 0.184519994258881
0 0.128260004520416
1 0.0836400032043457
2 0.0508000075817108
3 0.0318999946117401
4 0.0223399937152863
5 0.0181600034236908
6 0.016379988193512
7 0.0156799972057343
8 0.0152400016784668
9 0.0149200022220612
10 0.0146799921989441
11 0.0146000027656555
12 0.014439994096756
13 0.014139997959137
14 0.014220005273819
15 0.0141600012779236
16 0.01421999335289
17 0.0141599953174591
18 0.0141600012779236
19 0.014139997959137
20 0.0140999972820282
};
\end{groupplot}

\end{tikzpicture}

==> Figures/clustering_results/over_epochs_scenario_A.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{firebrick2045117}{RGB}{204,51,17}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{indianred204102119}{RGB}{204,102,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{olivedrab15315351}{RGB}{153,153,51}
\definecolor{skyblue136204238}{RGB}{136,204,238}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={simulation run:214},
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-12.45, xmax=261.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tasks execution error rate},
ymajorgrids,
ymin=0.0133124534780709, ymax=0.576813327927558,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, burlywood221204119, opacity=1.0, mark=square*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.486000061035156
1 0.33391997218132
2 0.259700000286102
3 0.214400008320808
4 0.18274000287056
5 0.162600010633469
6 0.142079994082451
7 0.135019987821579
8 0.120460011065006
9 0.11472000181675
10 0.109939992427826
11 0.104819998145103
12 0.104760006070137
13 0.0993999913334846
14 0.0983200147747993
15 0.0925600007176399
16 0.091839998960495
17 0.0915599912405014
18 0.0887000039219856
19 0.087679997086525
20 0.0893999859690666
21 0.0847800001502037
22 0.0853600054979324
23 0.0841400027275085
24 0.081899993121624
25 0.0815800055861473
26 0.080360010266304
27 0.0809799954295158
28 0.0785400047898293
29 0.0780200064182281
30 0.0777799934148788
31 0.0761600062251091
32 0.0745199993252754
33 0.0752400010824203
34 0.0747999995946884
35 0.0735399946570396
36 0.0733999833464622
37 0.074240006506443
38 0.0741000026464462
39 0.0721199959516525
40 0.0720600113272667
41 0.0726199969649315
42 0.0715399906039238
43 0.071480005979538
44 0.0710399895906448
45 0.0706799849867821
46 0.0696799904108047
47 0.0692199915647507
48 0.0694199949502945
49 0.0694200024008751
50 0.0684000104665756
51 0.0692199915647507
52 0.0678199976682663
53 0.0691599994897842
54 0.0693399980664253
55 0.0666599944233894
56 0.0663599967956543
57 0.0665800124406815
58 0.0685599967837334
59 0.0664999932050705
60 0.0653399974107742
61 0.06632000207901
62 0.0676199942827225
63 0.0655599981546402
64 0.0660999938845634
65 0.065700002014637
66 0.0645199865102768
67 0.0646200031042099
68 0.06598000228405
69 0.0657200068235397
70 0.0642199963331223
71 0.0650600045919418
72 0.06632000207901
73 0.0628999918699265
74 0.063960000872612
75 0.0646999999880791
76 0.0620200037956238
77 0.0636799931526184
78 0.0619800016283989
79 0.0630999952554703
80 0.0632999986410141
81 0.0644399970769882
82 0.0617199949920177
83 0.0629199966788292
84 0.0617600008845329
85 0.0621800012886524
86 0.06283999979496
87 0.0623999908566475
88 0.0617199949920177
89 0.0608800053596497
90 0.0612199977040291
91 0.0614999942481518
92 0.0619600005447865
93 0.0619399957358837
94 0.0619200058281422
95 0.0609400048851967
96 0.0622800104320049
97 0.0629599913954735
98 0.0616599917411804
99 0.0607999972999096
100 0.0595599934458733
101 0.0608999952673912
102 0.0606999918818474
103 0.0608600005507469
104 0.061099998652935
105 0.0604600086808205
106 0.0594800002872944
107 0.0610199943184853
108 0.0603000223636627
109 0.0600199922919273
110 0.0595800057053566
111 0.0615399964153767
112 0.0596400089561939
113 0.0594200007617474
114 0.0588600113987923
115 0.0578799955546856
116 0.0579000040888786
117 0.0583200044929981
118 0.0592400021851063
119 0.0592999942600727
120 0.0582600012421608
121 0.0602399930357933
122 0.0572399981319904
123 0.0596200004220009
124 0.0583800002932549
125 0.0579199977219105
126 0.0599600002169609
127 0.0592000000178814
128 0.058179996907711
129 0.0587000027298927
130 0.0586999878287315
131 0.0587600059807301
132 0.0582400038838387
133 0.0582199990749359
134 0.0591400042176247
135 0.0577600076794624
136 0.0586999878287315
137 0.0591000020503998
138 0.0575200095772743
139 0.0575400106608868
140 0.0566999986767769
141 0.0566000044345856
142 0.057120006531477
143 0.0574799962341785
144 0.0576800107955933
145 0.0568599924445152
146 0.0591399967670441
147 0.0568800047039986
148 0.0565799996256828
149 0.0577600076794624
150 0.0558000020682812
151 0.0554999932646751
152 0.0550199933350086
153 0.0541400015354156
154 0.0536399967968464
155 0.0548000037670135
156 0.0539399981498718
157 0.0554599948227406
158 0.0539800003170967
159 0.0551800020039082
160 0.0547200031578541
161 0.0546600036323071
162 0.0549600012600422
163 0.0551399998366833
164 0.0539799928665161
165 0.0537199974060059
166 0.0543399974703789
167 0.0542599968612194
168 0.0540400147438049
169 0.0549200065433979
170 0.0529800057411194
171 0.0532599985599518
172 0.0540000014007092
173 0.054419994354248
174 0.0546199977397919
175 0.0551800057291985
176 0.0544400028884411
177 0.0543200001120567
178 0.0548400059342384
179 0.0543200001120567
180 0.0524999909102917
181 0.0533000007271767
182 0.0530600026249886
183 0.0527999997138977
184 0.0529399998486042
185 0.0527200028300285
186 0.0521600022912025
187 0.0527000017464161
188 0.0518399961292744
189 0.0522200055420399
190 0.0523000061511993
191 0.0512400045990944
192 0.0521399974822998
193 0.0523200035095215
194 0.0515400059521198
195 0.0517800040543079
196 0.0517599992454052
197 0.0519000068306923
198 0.0512600019574165
199 0.0522799901664257
200 0.0516200065612793
201 0.0524599961936474
202 0.0524400062859058
203 0.052760012447834
204 0.0516600012779236
205 0.0516199991106987
206 0.0519000068306923
207 0.0519400015473366
208 0.0518800094723701
209 0.0515199974179268
210 0.0518399998545647
211 0.0521200001239777
212 0.0508399978280067
213 0.05171999335289
214 0.052180003374815
215 0.0517999939620495
216 0.0519999973475933
217 0.0515999905765057
218 0.0516000017523766
219 0.0516399964690208
220 0.0518999919295311
221 0.0523399896919727
222 0.0518200024962425
223 0.0517200045287609
224 0.0519400015473366
225 0.0522000007331371
226 0.0515200011432171
227 0.0512999966740608
228 0.0510400049388409
229 0.0512199997901917
230 0.0517000071704388
231 0.0514400005340576
232 0.0515199974179268
233 0.0517999939620495
234 0.0512399896979332
235 0.0515399985015392
236 0.0508399978280067
237 0.0509000010788441
238 0.0512000024318695
239 0.0512199997901917
240 0.0509200096130371
241 0.05112000182271
242 0.0510999970138073
243 0.0509999990463257
244 0.0508800037205219
245 0.0509000010788441
246 0.050819993019104
247 0.0507400035858154
248 0.0508799962699413
249 0.0508000031113625
};
\addlegendentry{Singletask:Task2}
\addplot [semithick, olivedrab15315351, opacity=1.0, mark=square*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.418780028820038
1 0.264820009469986
2 0.195720002055168
3 0.167239993810654
4 0.152199983596802
5 0.140799999237061
6 0.133359983563423
7 0.121639989316463
8 0.11786000430584
9 0.115039989352226
10 0.113900005817413
11 0.111940003931522
12 0.104139998555183
13 0.102559998631477
14 0.105560004711151
15 0.103400014340878
16 0.100519999861717
17 0.0972400009632111
18 0.095380000770092
19 0.0950599983334541
20 0.0933799967169762
21 0.0936599895358086
22 0.0942400023341179
23 0.0934999957680702
24 0.090999998152256
25 0.0897800028324127
26 0.0868999883532524
27 0.0912799909710884
28 0.0872199907898903
29 0.0887200087308884
30 0.0841000005602837
31 0.0898199900984764
32 0.0870400071144104
33 0.0858799964189529
34 0.084539994597435
35 0.0832000002264977
36 0.0822400078177452
37 0.0845799967646599
38 0.0823199972510338
39 0.0828600078821182
40 0.0826200023293495
41 0.0798399969935417
42 0.0787400081753731
43 0.0837199911475182
44 0.0816999897360802
45 0.08279999345541
46 0.0795799940824509
47 0.0815600007772446
48 0.0859800055623055
49 0.0804800018668175
50 0.0775600075721741
51 0.0809799954295158
52 0.0821000039577484
53 0.0807399898767471
54 0.0801199972629547
55 0.0868400037288666
56 0.0761400014162064
57 0.0812800079584122
58 0.0756200104951859
59 0.0801200121641159
60 0.0769800022244453
61 0.0808999985456467
62 0.079120010137558
63 0.0796799957752228
64 0.0784000009298325
65 0.0770599991083145
66 0.078680008649826
67 0.076339989900589
68 0.0762599930167198
69 0.0779199972748756
70 0.0773600041866302
71 0.078500010073185
72 0.0746600031852722
73 0.075420007109642
74 0.0711000040173531
75 0.0747800022363663
76 0.0747199952602386
77 0.0750200003385544
78 0.076559990644455
79 0.0745199993252754
80 0.0725800022482872
81 0.0732999965548515
82 0.071820005774498
83 0.0739399939775467
84 0.0741000026464462
85 0.072100006043911
86 0.0709799975156784
87 0.0689799934625626
88 0.0727000012993813
89 0.0719399973750114
90 0.0733000114560127
91 0.0748200044035912
92 0.0742200091481209
93 0.0718399882316589
94 0.0722399950027466
95 0.0715999975800514
96 0.0689200088381767
97 0.069860003888607
98 0.0702600032091141
99 0.0740000009536743
100 0.0720000118017197
101 0.0699199885129929
102 0.0730599910020828
103 0.0717999935150146
104 0.0664799958467484
105 0.068120002746582
106 0.0725800022482872
107 0.0696199908852577
108 0.0684600025415421
109 0.0719199925661087
110 0.0727000087499619
111 0.0721800029277802
112 0.0692199990153313
113 0.0683999955654144
114 0.0698800012469292
115 0.0681000053882599
116 0.0697799995541573
117 0.0711999982595444
118 0.0676799938082695
119 0.0704599916934967
120 0.0732000023126602
121 0.0667600035667419
122 0.0687200054526329
123 0.0683999955654144
124 0.0673000067472458
125 0.0695199966430664
126 0.068400003015995
127 0.0700199976563454
128 0.0683199986815453
129 0.0708399936556816
130 0.0678800046443939
131 0.0679399967193604
132 0.0679399892687798
133 0.0698600113391876
134 0.0685399994254112
135 0.0691399946808815
136 0.0684999972581863
137 0.0692199915647507
138 0.0681199952960014
139 0.0682200044393539
140 0.069580003619194
141 0.0676599964499474
142 0.0664399936795235
143 0.0696799978613853
144 0.0683199986815453
145 0.0699600055813789
146 0.0689800009131432
147 0.068840004503727
148 0.0650000050663948
149 0.0687200129032135
150 0.0648799985647202
151 0.0641999989748001
152 0.0624999925494194
153 0.0649400055408478
154 0.0650399997830391
155 0.0638199970126152
156 0.0624799951910973
157 0.0653999969363213
158 0.063680000603199
159 0.0640999898314476
160 0.0643799975514412
161 0.0655599981546402
162 0.0630200058221817
163 0.0650400072336197
164 0.0626400038599968
165 0.0628999918699265
166 0.0637000054121017
167 0.0619400069117546
168 0.0627399981021881
169 0.0625400021672249
170 0.0635999962687492
171 0.0637799948453903
172 0.0644399970769882
173 0.063280001282692
174 0.0615799948573112
175 0.0637199878692627
176 0.0637200027704239
177 0.0630199983716011
178 0.0622199960052967
179 0.0630200058221817
180 0.0624799951910973
181 0.061759989708662
182 0.0618199929594994
183 0.0623399987816811
184 0.0616800002753735
185 0.0619600005447865
186 0.0621400065720081
187 0.0617200024425983
188 0.0616800077259541
189 0.061599999666214
190 0.062899999320507
191 0.0616799965500832
192 0.0623399987816811
193 0.0625399947166443
194 0.0627599954605103
195 0.0618200078606606
196 0.0628000050783157
197 0.0621399991214275
198 0.0623200014233589
199 0.0619600042700768
200 0.0612800009548664
201 0.061599999666214
202 0.061840008944273
203 0.061540000140667
204 0.0621400065720081
205 0.0616400055587292
206 0.0614599995315075
207 0.0615200027823448
208 0.0614999830722809
209 0.0616600029170513
210 0.0616399869322777
211 0.0614799968898296
212 0.0610399954020977
213 0.0603000000119209
214 0.0610399954020977
215 0.0616200044751167
216 0.0606000013649464
217 0.0619400031864643
218 0.0617200024425983
219 0.0598999969661236
220 0.0613600015640259
221 0.0609399899840355
222 0.0605000033974648
223 0.0614599995315075
224 0.0603600032627583
225 0.061319999396801
226 0.0612800046801567
227 0.0617199912667274
228 0.0605199933052063
229 0.0605400018393993
230 0.0607400052249432
231 0.0608399994671345
232 0.0609199926257133
233 0.0609400048851967
234 0.0605400018393993
235 0.0603999979794025
236 0.0603800043463707
237 0.0600800104439259
238 0.0606599934399128
239 0.0601399950683117
240 0.0601199977099895
241 0.0601599998772144
242 0.0603199973702431
243 0.0601599924266338
244 0.0601199977099895
245 0.0601199977099895
246 0.0601000003516674
247 0.0602600052952766
248 0.0600600019097328
249 0.0601399950683117
};
\addlegendentry{Multitask:Task2}
\addplot [semithick, forestgreen1711951, opacity=1.0, mark=square*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.418780028820038
1 0.264820009469986
2 0.195720002055168
3 0.167239993810654
4 0.152199983596802
5 0.140799999237061
6 0.133359983563423
7 0.121639989316463
8 0.11786000430584
9 0.115039989352226
10 0.107100009918213
11 0.0979800000786781
12 0.0946199968457222
13 0.091279998421669
14 0.0887600034475327
15 0.0878200083971024
16 0.0858799964189529
17 0.0815400034189224
18 0.0806199982762337
19 0.0783200040459633
20 0.0814400017261505
21 0.0785200074315071
22 0.0770599991083145
23 0.0755999982357025
24 0.0731400027871132
25 0.0737399980425835
26 0.072720006108284
27 0.0721799954771996
28 0.0700800120830536
29 0.0698799937963486
30 0.0705399960279465
31 0.0698799937963486
32 0.0708599984645844
33 0.0687399953603745
34 0.0687799975275993
35 0.0676599889993668
36 0.0675799995660782
37 0.0669799968600273
38 0.0665400102734566
39 0.0689599961042404
40 0.0655400007963181
41 0.067440003156662
42 0.065760001540184
43 0.0674799978733063
44 0.0651600062847137
45 0.0647599846124649
46 0.0630400031805038
47 0.0635799914598465
48 0.065140001475811
49 0.0639799982309341
50 0.0626399964094162
51 0.0622600018978119
52 0.0610200054943562
53 0.0643400102853775
54 0.0614200010895729
55 0.0638799965381622
56 0.0617600008845329
57 0.0607000067830086
58 0.0618600063025951
59 0.0622399933636189
60 0.0612000003457069
61 0.0620400011539459
62 0.0626400038599968
63 0.0607400014996529
64 0.0613400042057037
65 0.0607600025832653
66 0.0613399967551231
67 0.0608199909329414
68 0.0607000067830086
69 0.0598000101745129
70 0.0589400045573711
71 0.0592599995434284
72 0.0606199987232685
73 0.060759998857975
74 0.0593199953436852
75 0.0575199946761131
76 0.0586600080132484
77 0.0592800080776215
78 0.0590600073337555
79 0.0606200024485588
80 0.0598000064492226
81 0.0572800114750862
82 0.056220006197691
83 0.0587200000882149
84 0.0586800090968609
85 0.0585599951446056
86 0.0585599951446056
87 0.059299997985363
88 0.056500006467104
89 0.0592399947345257
90 0.0568999871611595
91 0.0568400025367737
92 0.0572200044989586
93 0.0558999963104725
94 0.0568400099873543
95 0.0584199912846088
96 0.0573800094425678
97 0.0576600059866905
98 0.0561999976634979
99 0.0564799904823303
100 0.0580400042235851
101 0.0579600036144257
102 0.0569800026714802
103 0.0572200044989586
104 0.0570200011134148
105 0.0564999952912331
106 0.0566000044345856
107 0.0583599992096424
108 0.0565600022673607
109 0.0570800080895424
110 0.0558400042355061
111 0.0552200004458427
112 0.0562999919056892
113 0.056259997189045
114 0.0570599921047688
115 0.0542600043118
116 0.0561399981379509
117 0.0543400049209595
118 0.0553000047802925
119 0.0555600002408028
120 0.0541199967265129
121 0.0543199963867664
122 0.0547200031578541
123 0.0558199994266033
124 0.0541599914431572
125 0.0545599982142448
126 0.0555800013244152
127 0.0545799843966961
128 0.0540999956429005
129 0.0544600002467632
130 0.0551999993622303
131 0.0558000020682812
132 0.0553800091147423
133 0.055380005389452
134 0.0562000051140785
135 0.0553399994969368
136 0.0549200065433979
137 0.0551999993622303
138 0.0528400018811226
139 0.0535600073635578
140 0.0526399984955788
141 0.0533800050616264
142 0.0526599958539009
143 0.0529000088572502
144 0.053459994494915
145 0.0537000000476837
146 0.0537200048565865
147 0.0525799915194511
148 0.0545000024139881
149 0.0537199974060059
150 0.0513999983668327
151 0.0510400012135506
152 0.0511799938976765
153 0.0508200004696846
154 0.0505999997258186
155 0.0516800060868263
156 0.0512799918651581
157 0.0521000027656555
158 0.0516399964690208
159 0.0501400008797646
160 0.0524000003933907
161 0.0512399971485138
162 0.0513199977576733
163 0.0516999959945679
164 0.0508399978280067
165 0.0513999983668327
166 0.0515199974179268
167 0.0509599968791008
168 0.0517200119793415
169 0.05044000223279
170 0.0500599965453148
171 0.0506999976933002
172 0.0514599904417992
173 0.0516000017523766
174 0.0507600009441376
175 0.0509399995207787
176 0.0516399964690208
177 0.0509599968791008
178 0.0503600053489208
179 0.0520799979567528
180 0.0503999963402748
181 0.0491800010204315
182 0.048959992825985
183 0.0504199974238873
184 0.0497399978339672
185 0.0496999993920326
186 0.0500199981033802
187 0.0499600060284138
188 0.0489399954676628
189 0.0487999841570854
190 0.0488799996674061
191 0.0492799989879131
192 0.049100000411272
193 0.0485199987888336
194 0.0484599992632866
195 0.0494199991226196
196 0.049299992620945
197 0.0491600036621094
198 0.0495800003409386
199 0.0507399961352348
200 0.049540001899004
201 0.0495999939739704
202 0.0491199903190136
203 0.0490400120615959
204 0.0485199987888336
205 0.049540001899004
206 0.0485999993979931
207 0.0488799922168255
208 0.0489000007510185
209 0.0486600026488304
210 0.0497600063681602
211 0.0484600067138672
212 0.0491199903190136
213 0.0489799976348877
214 0.0486399941146374
215 0.0494999997317791
216 0.0488999970257282
217 0.0483999960124493
218 0.0486999936401844
219 0.0485999993979931
220 0.0485599935054779
221 0.0482799932360649
222 0.0482599921524525
223 0.0484799928963184
224 0.0489800088107586
225 0.0487400069832802
226 0.0487599968910217
227 0.0492200069129467
228 0.0485600009560585
229 0.0482799932360649
230 0.0478999987244606
231 0.0478399991989136
232 0.0485600046813488
233 0.0485199876129627
234 0.0482999905943871
235 0.0481799952685833
236 0.0478599891066551
237 0.0480199977755547
238 0.0481999926269054
239 0.0483200065791607
240 0.0481599979102612
241 0.048140000551939
242 0.0479800030589104
243 0.048200000077486
244 0.048360001295805
245 0.0485200062394142
246 0.0483399853110313
247 0.048360001295805
248 0.0483399927616119
249 0.0482999980449677
};
\addlegendentry{Clustering:Task2}
\addplot [semithick, indianred204102119, opacity=1.0, mark=triangle*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.202460005879402
1 0.141100004315376
2 0.116999998688698
3 0.107539989054203
4 0.0997400060296059
5 0.0935399979352951
6 0.0915400013327599
7 0.0879999920725822
8 0.0853199884295464
9 0.0824400037527084
10 0.0806799978017807
11 0.0817600041627884
12 0.0776799991726875
13 0.0780999958515167
14 0.0768799930810928
15 0.0773200020194054
16 0.0774199962615967
17 0.0714400038123131
18 0.0733999982476234
19 0.0706599950790405
20 0.0713800042867661
21 0.0685000047087669
22 0.0705200061202049
23 0.0717200040817261
24 0.0673600062727928
25 0.0707800015807152
26 0.0697200000286102
27 0.0667999982833862
28 0.0668000057339668
29 0.0690599977970123
30 0.0670800060033798
31 0.0672600045800209
32 0.0663399919867516
33 0.0639400035142899
34 0.0635400041937828
35 0.0692800059914589
36 0.064580000936985
37 0.0649800077080727
38 0.067100003361702
39 0.0652800053358078
40 0.0633799955248833
41 0.0633799880743027
42 0.068000003695488
43 0.0624000020325184
44 0.0619199983775616
45 0.0605599954724312
46 0.060940008610487
47 0.0617799945175648
48 0.0622400119900703
49 0.0628800019621849
50 0.0610400065779686
51 0.0642800033092499
52 0.0622599944472313
53 0.0659199953079224
54 0.0615599937736988
55 0.0647599920630455
56 0.0631799921393394
57 0.0600800104439259
58 0.0616199895739555
59 0.0619199983775616
60 0.0619199983775616
61 0.0615800097584724
62 0.0597200021147728
63 0.0632000043988228
64 0.0622800104320049
65 0.0594000034034252
66 0.0585800036787987
67 0.0609399899840355
68 0.0613999962806702
69 0.0595000013709068
70 0.0596999935805798
71 0.0610600113868713
72 0.0644999966025352
73 0.0602800026535988
74 0.0596599951386452
75 0.0611400008201599
76 0.0603999979794025
77 0.0586400032043457
78 0.0585400052368641
79 0.0576200000941753
80 0.0612200014293194
81 0.0608000047504902
82 0.0589200034737587
83 0.0590200014412403
84 0.0579400062561035
85 0.0576000101864338
86 0.0583200044929981
87 0.0583599992096424
88 0.0634600073099136
89 0.0630000084638596
90 0.062060009688139
91 0.067780002951622
92 0.0603999905288219
93 0.0568600185215473
94 0.0604599937796593
95 0.0601600036025047
96 0.0593999996781349
97 0.0580600015819073
98 0.0618399977684021
99 0.057559996843338
100 0.0623000077903271
101 0.0577800087630749
102 0.0613999962806702
103 0.0560800060629845
104 0.0613600015640259
105 0.060259997844696
106 0.0588400065898895
107 0.0580199956893921
108 0.0570399984717369
109 0.056439995765686
110 0.057719998061657
111 0.0577600076794624
112 0.0582999996840954
113 0.0556200072169304
114 0.0616000071167946
115 0.0589799992740154
116 0.0561800077557564
117 0.0593799948692322
118 0.0590200051665306
119 0.0596200004220009
120 0.0570200085639954
121 0.0577400140464306
122 0.0605800040066242
123 0.0579800009727478
124 0.058700006455183
125 0.0643200054764748
126 0.0585200004279613
127 0.0570599958300591
128 0.0573000088334084
129 0.0582399964332581
130 0.056500006467104
131 0.0580400004982948
132 0.0563400089740753
133 0.0580600090324879
134 0.0592800006270409
135 0.0586999952793121
136 0.0581200048327446
137 0.0547199957072735
138 0.0576799996197224
139 0.0563599951565266
140 0.0540000088512897
141 0.0567800030112267
142 0.0538999959826469
143 0.0554800033569336
144 0.0565599910914898
145 0.0597399994730949
146 0.0573999993503094
147 0.0555999986827374
148 0.058459997177124
149 0.0540799982845783
150 0.0549800023436546
151 0.0563399903476238
152 0.053459994494915
153 0.0536600053310394
154 0.0532800033688545
155 0.0540399961173534
156 0.0530399978160858
157 0.0523799955844879
158 0.0526999942958355
159 0.0524799935519695
160 0.0528800077736378
161 0.0542999990284443
162 0.0545400083065033
163 0.0520199947059155
164 0.0538400113582611
165 0.052240002900362
166 0.0523800030350685
167 0.0525399968028069
168 0.0526999905705452
169 0.0543799921870232
170 0.0546000078320503
171 0.0540600009262562
172 0.0535599999129772
173 0.0532999932765961
174 0.0531199984252453
175 0.0536600053310394
176 0.0530999973416328
177 0.0529199950397015
178 0.052180003374815
179 0.0531600005924702
180 0.0516600087285042
181 0.0510599985718727
182 0.0510800071060658
183 0.0513799972832203
184 0.0512999966740608
185 0.0517200008034706
186 0.0510199964046478
187 0.0520200133323669
188 0.0519400015473366
189 0.050840001553297
190 0.0501799955964088
191 0.0511199943721294
192 0.0501799955964088
193 0.0512199997901917
194 0.0500199981033802
195 0.0509000010788441
196 0.0527800023555756
197 0.050759993493557
198 0.0508800037205219
199 0.0518800020217896
200 0.0510799959301949
201 0.0506800003349781
202 0.0512799918651581
203 0.05112000182271
204 0.0500399991869926
205 0.0499800033867359
206 0.0504799894988537
207 0.0501600094139576
208 0.0504800081253052
209 0.0502199940383434
210 0.0500600039958954
211 0.0502799935638905
212 0.0507199950516224
213 0.0500800088047981
214 0.0508399978280067
215 0.0499599985778332
216 0.0509800016880035
217 0.0504599995911121
218 0.050759993493557
219 0.0500399991869926
220 0.0510800071060658
221 0.0504199974238873
222 0.0501800067722797
223 0.0503400042653084
224 0.0498600006103516
225 0.0501999966800213
226 0.050539992749691
227 0.0501599982380867
228 0.050960011780262
229 0.050220001488924
230 0.049859993159771
231 0.0496599972248077
232 0.0497199967503548
233 0.0501999966800213
234 0.0504599995911121
235 0.0494600012898445
236 0.0497999899089336
237 0.0494999997317791
238 0.0496999993920326
239 0.0494999960064888
240 0.0493999943137169
241 0.0492799952626228
242 0.0498799867928028
243 0.0497599951922894
244 0.0493200123310089
245 0.0495399944484234
246 0.0495999976992607
247 0.0493600144982338
248 0.0494599863886833
249 0.0495200082659721
};
\addlegendentry{Singletask:Task3}
\addplot [semithick, firebrick2045117, opacity=1.0, mark=triangle*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.252480000257492
1 0.169580012559891
2 0.144820004701614
3 0.135419994592667
4 0.122740007936954
5 0.11981999874115
6 0.111739993095398
7 0.110659994184971
8 0.110780000686646
9 0.113200008869171
10 0.109999991953373
11 0.109760008752346
12 0.102579995989799
13 0.107360005378723
14 0.106540001928806
15 0.108180001378059
16 0.107500001788139
17 0.109060004353523
18 0.097800001502037
19 0.0997799932956696
20 0.101439997553825
21 0.102600015699863
22 0.096000000834465
23 0.0994399935007095
24 0.102279998362064
25 0.101319991052151
26 0.094200000166893
27 0.0982799977064133
28 0.106680013239384
29 0.0998799949884415
30 0.0972800031304359
31 0.107380010187626
32 0.0990200042724609
33 0.0964799970388412
34 0.104860007762909
35 0.100779995322227
36 0.10011999309063
37 0.0955999940633774
38 0.0996599942445755
39 0.0971999987959862
40 0.096220001578331
41 0.106700003147125
42 0.097340002655983
43 0.101740002632141
44 0.0997599959373474
45 0.0954600051045418
46 0.0989399999380112
47 0.101220011711121
48 0.0972599983215332
49 0.103440001606941
50 0.0966600030660629
51 0.0924199968576431
52 0.101379990577698
53 0.0960199981927872
54 0.0913800075650215
55 0.101340010762215
56 0.0953200086951256
57 0.102000012993813
58 0.0949600115418434
59 0.0960400030016899
60 0.101539991796017
61 0.0999199971556664
62 0.0928999930620193
63 0.0998599976301193
64 0.0923800021409988
65 0.0984600037336349
66 0.0916000008583069
67 0.100400008261204
68 0.0911399945616722
69 0.0938800051808357
70 0.0944999977946281
71 0.0944599956274033
72 0.095380000770092
73 0.0955599993467331
74 0.095940001308918
75 0.0951800048351288
76 0.0937999933958054
77 0.0909800007939339
78 0.0921200066804886
79 0.0927200019359589
80 0.0925000011920929
81 0.0937600061297417
82 0.0945800021290779
83 0.0989399999380112
84 0.0989600047469139
85 0.0909200012683868
86 0.0962400063872337
87 0.0963599905371666
88 0.0987199991941452
89 0.0958599969744682
90 0.0937200039625168
91 0.0942399948835373
92 0.0927000045776367
93 0.0968200117349625
94 0.093079999089241
95 0.0922399908304214
96 0.0941399931907654
97 0.0938599929213524
98 0.0912600010633469
99 0.0946400016546249
100 0.0930400043725967
101 0.091279998421669
102 0.0886000022292137
103 0.093979999423027
104 0.0941800028085709
105 0.0929400101304054
106 0.0903400108218193
107 0.0898599997162819
108 0.0900200083851814
109 0.0937599986791611
110 0.097120001912117
111 0.088579997420311
112 0.0929799973964691
113 0.0899599939584732
114 0.0937400087714195
115 0.0924399942159653
116 0.0944399982690811
117 0.095880001783371
118 0.0939000099897385
119 0.0934200063347816
120 0.0906600058078766
121 0.0920200124382973
122 0.096620000898838
123 0.0957600027322769
124 0.088019996881485
125 0.0906600132584572
126 0.0916000008583069
127 0.0936600044369698
128 0.0926999971270561
129 0.0937000066041946
130 0.0962600186467171
131 0.0882000029087067
132 0.0934800058603287
133 0.095320001244545
134 0.0932000130414963
135 0.0916400030255318
136 0.0912600010633469
137 0.0963000059127808
138 0.0923199877142906
139 0.0927400067448616
140 0.091779999434948
141 0.0903400033712387
142 0.0906799957156181
143 0.0928200036287308
144 0.0969999954104424
145 0.0906999930739403
146 0.0943400040268898
147 0.0924399942159653
148 0.0914199948310852
149 0.0906800106167793
150 0.0895199924707413
151 0.0919199958443642
152 0.0914200097322464
153 0.0906200036406517
154 0.0937600061297417
155 0.0938199907541275
156 0.0948999971151352
157 0.0918000042438507
158 0.092179998755455
159 0.0932199954986572
160 0.0935799926519394
161 0.0919799953699112
162 0.0896399989724159
163 0.0915199965238571
164 0.0937999933958054
165 0.0928600057959557
166 0.092679999768734
167 0.090719997882843
168 0.0970200002193451
169 0.0934199914336205
170 0.0954399928450584
171 0.0977200046181679
172 0.0929399952292442
173 0.0950800031423569
174 0.0955400094389915
175 0.0925600007176399
176 0.0925399959087372
177 0.0908399969339371
178 0.0921600013971329
179 0.0902800038456917
180 0.0943599939346313
181 0.0935999900102615
182 0.0934000015258789
183 0.0940000042319298
184 0.0929200053215027
185 0.0946999937295914
186 0.0936599969863892
187 0.0956199914216995
188 0.0955400019884109
189 0.0937599986791611
190 0.0940399989485741
191 0.0936800017952919
192 0.0914399996399879
193 0.0926800072193146
194 0.0956999957561493
195 0.0965199992060661
196 0.095320001244545
197 0.0935200080275536
198 0.095160000026226
199 0.0950000137090683
200 0.0953599959611893
201 0.0945000052452087
202 0.0942399948835373
203 0.0934399962425232
204 0.0941799953579903
205 0.0956799909472466
206 0.0947200059890747
207 0.092960000038147
208 0.0941000059247017
209 0.0931600034236908
210 0.0953000038862228
211 0.0937799960374832
212 0.0932399928569794
213 0.0946599990129471
214 0.0937400087714195
215 0.0937799960374832
216 0.0957200080156326
217 0.0949800089001656
218 0.0938399881124496
219 0.09425999969244
220 0.0948400050401688
221 0.0956999957561493
222 0.0954799950122833
223 0.0949199944734573
224 0.0931800007820129
225 0.0946599990129471
226 0.0959200039505959
227 0.095660001039505
228 0.0958000048995018
229 0.0954000055789948
230 0.0954199880361557
231 0.09358000010252
232 0.0955799967050552
233 0.0949799939990044
234 0.0947399884462357
235 0.0950200110673904
236 0.0946200042963028
237 0.0945600122213364
238 0.0944000035524368
239 0.0940999984741211
240 0.094760000705719
241 0.0946200042963028
242 0.0944999903440475
243 0.0944399982690811
244 0.0946799963712692
245 0.0945200026035309
246 0.0946800112724304
247 0.0946400016546249
248 0.0946999937295914
249 0.0945800095796585
};
\addlegendentry{Multitask:Task3}
\addplot [semithick, brown1363485, opacity=1.0, mark=triangle*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.252480000257492
1 0.169580012559891
2 0.144820004701614
3 0.135419994592667
4 0.122740007936954
5 0.11981999874115
6 0.111739993095398
7 0.110659994184971
8 0.110780000686646
9 0.113200008869171
10 0.109000012278557
11 0.098240002989769
12 0.092239998281002
13 0.0909800007939339
14 0.0862799882888794
15 0.0869400054216385
16 0.0815800055861473
17 0.0816599950194359
18 0.0769800022244453
19 0.0754999965429306
20 0.0746399909257889
21 0.0763199999928474
22 0.0755799934267998
23 0.0751000046730042
24 0.070640005171299
25 0.0684599950909615
26 0.0722600072622299
27 0.0708400011062622
28 0.0732400044798851
29 0.0706800073385239
30 0.0673000067472458
31 0.0692200064659119
32 0.066600002348423
33 0.0670200064778328
34 0.0691599994897842
35 0.0658399984240532
36 0.0631999894976616
37 0.0671800076961517
38 0.066040001809597
39 0.0665799975395203
40 0.0651999935507774
41 0.0652799978852272
42 0.06666000187397
43 0.0639799982309341
44 0.0641200095415115
45 0.0666399970650673
46 0.0618200078606606
47 0.0658399909734726
48 0.0639000087976456
49 0.061620008200407
50 0.0631399899721146
51 0.0638600066304207
52 0.0639799982309341
53 0.0635000020265579
54 0.0611200034618378
55 0.0618399977684021
56 0.0627000033855438
57 0.0623000040650368
58 0.0641200020909309
59 0.0616000071167946
60 0.0636999905109406
61 0.0583599992096424
62 0.0640400052070618
63 0.062720000743866
64 0.0600400045514107
65 0.0626000091433525
66 0.0592800080776215
67 0.0576799921691418
68 0.0590999908745289
69 0.0574799999594688
70 0.0615000016987324
71 0.0595800057053566
72 0.0603400059044361
73 0.0598799996078014
74 0.0612000040709972
75 0.0618800036609173
76 0.0603599958121777
77 0.0603600032627583
78 0.059579998254776
79 0.0600600130856037
80 0.0643200054764748
81 0.059820007532835
82 0.0592400021851063
83 0.0626800060272217
84 0.0591000095009804
85 0.0610399954020977
86 0.0608399994671345
87 0.05935999751091
88 0.0604799874126911
89 0.057279996573925
90 0.0594600029289722
91 0.0560599938035011
92 0.0588399991393089
93 0.0593799874186516
94 0.0590599998831749
95 0.061659999191761
96 0.0571999959647655
97 0.059299997985363
98 0.0575400069355965
99 0.0567800030112267
100 0.0557000115513802
101 0.0571799986064434
102 0.058980006724596
103 0.0568199940025806
104 0.0554199926555157
105 0.057719998061657
106 0.0567400045692921
107 0.0560999996960163
108 0.0605000071227551
109 0.0576599948108196
110 0.0581400096416473
111 0.0598400011658669
112 0.0561600103974342
113 0.0578000023961067
114 0.0587800033390522
115 0.0597000122070312
116 0.0593400001525879
117 0.0583600029349327
118 0.0556599982082844
119 0.0563599988818169
120 0.0549799986183643
121 0.0586600005626678
122 0.0560200028121471
123 0.0576000027358532
124 0.0610599927604198
125 0.0608999952673912
126 0.0582800023257732
127 0.0569199919700623
128 0.0568400025367737
129 0.0589799955487251
130 0.0557999983429909
131 0.0603599958121777
132 0.0582599937915802
133 0.0617799945175648
134 0.0561799928545952
135 0.0610400028526783
136 0.055979996919632
137 0.0568600073456764
138 0.0558400042355061
139 0.0550800152122974
140 0.0568000003695488
141 0.0549999959766865
142 0.0579800009727478
143 0.0565400011837482
144 0.055259995162487
145 0.0590399987995625
146 0.0574800074100494
147 0.0550799965858459
148 0.0573800019919872
149 0.0572800040245056
150 0.0520799979567528
151 0.05358000472188
152 0.0539600029587746
153 0.0520199947059155
154 0.0528599992394447
155 0.0526800043880939
156 0.0540999956429005
157 0.0558999963104725
158 0.052619993686676
159 0.0529200024902821
160 0.0523000061511993
161 0.053679995238781
162 0.0566000044345856
163 0.0535399988293648
164 0.0548999980092049
165 0.0513999946415424
166 0.0530399978160858
167 0.0549000017344952
168 0.0535599961876869
169 0.0555199906229973
170 0.0545000024139881
171 0.0541999861598015
172 0.053739994764328
173 0.0519199967384338
174 0.0527199991047382
175 0.0535599961876869
176 0.053959995508194
177 0.0519200041890144
178 0.0524400062859058
179 0.0521399974822998
180 0.0506599918007851
181 0.0513800010085106
182 0.052460003644228
183 0.0512799993157387
184 0.0510199964046478
185 0.0522000007331371
186 0.0517799966037273
187 0.0505600087344646
188 0.0508999936282635
189 0.0511999949812889
190 0.0518599972128868
191 0.0521399974822998
192 0.0512600019574165
193 0.0516200065612793
194 0.0520399995148182
195 0.0518199987709522
196 0.051340002566576
197 0.0514199957251549
198 0.0506200082600117
199 0.0509199984371662
200 0.0500600039958954
201 0.0502400025725365
202 0.0504599995911121
203 0.0501999966800213
204 0.0497199967503548
205 0.0498999953269958
206 0.0506599955260754
207 0.0497799925506115
208 0.0497199967503548
209 0.0501199960708618
210 0.0505599975585938
211 0.0503399968147278
212 0.0515000112354755
213 0.049260001629591
214 0.0511599965393543
215 0.0500399954617023
216 0.0508200116455555
217 0.0498799979686737
218 0.0504400059580803
219 0.0507400035858154
220 0.0502800121903419
221 0.0496400110423565
222 0.0496800057590008
223 0.049919992685318
224 0.0501600094139576
225 0.0496399998664856
226 0.0508599989116192
227 0.0508599989116192
228 0.0499799959361553
229 0.0503599941730499
230 0.0501999966800213
231 0.0500199981033802
232 0.049859993159771
233 0.0495199933648109
234 0.050380002707243
235 0.0496800020337105
236 0.0492400005459785
237 0.0496800020337105
238 0.0498199984431267
239 0.0497999899089336
240 0.0498799979686737
241 0.0497599951922894
242 0.0494600012898445
243 0.0495399944484234
244 0.0495799891650677
245 0.0496199950575829
246 0.0495599992573261
247 0.0496600046753883
248 0.0494400039315224
249 0.049639992415905
};
\addlegendentry{Clustering:Task3}
\addplot [semithick, skyblue136204238, opacity=1.0, mark=*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.426160007715225
1 0.228699997067451
2 0.146439999341965
3 0.105760000646114
4 0.0873199924826622
5 0.0768599957227707
6 0.0689399987459183
7 0.0635600090026855
8 0.0604600012302399
9 0.0565199926495552
10 0.0544399991631508
11 0.0498999878764153
12 0.0483200028538704
13 0.0461400039494038
14 0.044099997729063
15 0.0432200022041798
16 0.0410800091922283
17 0.0411800034344196
18 0.0396599993109703
19 0.0404600016772747
20 0.0384000055491924
21 0.0381199941039085
22 0.036459993571043
23 0.0370600000023842
24 0.0365199968218803
25 0.0351800099015236
26 0.0346799977123737
27 0.0337400026619434
28 0.0356199964880943
29 0.0345200076699257
30 0.032760001718998
31 0.0339399985969067
32 0.0329800061881542
33 0.0330600030720234
34 0.0318999998271465
35 0.0327000021934509
36 0.0323599949479103
37 0.031640000641346
38 0.0318399965763092
39 0.0306999981403351
40 0.0314599946141243
41 0.0305199977010489
42 0.0309599936008453
43 0.0305000059306622
44 0.0301999989897013
45 0.0302199963480234
46 0.0292800068855286
47 0.0295799914747477
48 0.0300400014966726
49 0.030380005016923
50 0.0288600083440542
51 0.0294799990952015
52 0.0288399998098612
53 0.0289399921894073
54 0.0283199958503246
55 0.028739994391799
56 0.0276600066572428
57 0.0276000089943409
58 0.0277599990367889
59 0.0283400006592274
60 0.0284799933433533
61 0.0269999988377094
62 0.0281000025570393
63 0.0278999991714954
64 0.0272400081157684
65 0.0270599909126759
66 0.0272799972444773
67 0.0271000023931265
68 0.027020001783967
69 0.0271400026977062
70 0.0268199983984232
71 0.0262600127607584
72 0.0268800016492605
73 0.026260007172823
74 0.0267000012099743
75 0.026720006018877
76 0.0262400098145008
77 0.0267999954521656
78 0.0263000018894672
79 0.0264599975198507
80 0.026639997959137
81 0.026199996471405
82 0.0254199989140034
83 0.0254799965769053
84 0.0252400040626526
85 0.0261600017547607
86 0.0264199916273355
87 0.0250599980354309
88 0.0250999983400106
89 0.025299996137619
90 0.0253600068390369
91 0.0248799975961447
92 0.0248800106346607
93 0.0248000081628561
94 0.0245999991893768
95 0.0247200019657612
96 0.0254399962723255
97 0.0248600002378225
98 0.024640005081892
99 0.0242600031197071
100 0.0236999988555908
101 0.0244599934667349
102 0.0238999966531992
103 0.0243599899113178
104 0.0238400045782328
105 0.0239599999040365
106 0.0240400023758411
107 0.0239199940115213
108 0.0243600010871887
109 0.0235199984163046
110 0.0237600021064281
111 0.0242000035941601
112 0.0240600109100342
113 0.0233000032603741
114 0.0245000012218952
115 0.0242600087076426
116 0.023960005491972
117 0.0247200019657612
118 0.0240600109100342
119 0.0237600021064281
120 0.0237200018018484
121 0.0239800028502941
122 0.0238799937069416
123 0.0232000108808279
124 0.0231599994003773
125 0.0229800101369619
126 0.0226599927991629
127 0.0234600007534027
128 0.0238200016319752
129 0.0237600021064281
130 0.022520000115037
131 0.0232599973678589
132 0.0232599917799234
133 0.0236000064760447
134 0.0232600029557943
135 0.0228599961847067
136 0.0230199992656708
137 0.022460013628006
138 0.0239799916744232
139 0.0232200026512146
140 0.0228000096976757
141 0.023279994726181
142 0.0233800057321787
143 0.0230200048536062
144 0.021999990567565
145 0.0229599960148335
146 0.0231400020420551
147 0.0225800033658743
148 0.0220600068569183
149 0.0220800042152405
150 0.0210200008004904
151 0.0212599989026785
152 0.0214599911123514
153 0.0217800140380859
154 0.0212599989026785
155 0.0215599946677685
156 0.0221000015735626
157 0.0212400071322918
158 0.0208400078117847
159 0.0217000003904104
160 0.0215799994766712
161 0.0211199931800365
162 0.0211600009351969
163 0.0216399971395731
164 0.0211600065231323
165 0.0207399968057871
166 0.0215600021183491
167 0.0210200008004904
168 0.020880002528429
169 0.0212000068277121
170 0.0215800106525421
171 0.021320004016161
172 0.0216600056737661
173 0.0215199999511242
174 0.0209200028330088
175 0.0218800064176321
176 0.0214199963957071
177 0.0213800016790628
178 0.0208599977195263
179 0.0209999922662973
180 0.0206199996173382
181 0.0202599950134754
182 0.0203799959272146
183 0.0203999988734722
184 0.0207799971103668
185 0.0207000076770782
186 0.0207800026983023
187 0.0205399990081787
188 0.0205200016498566
189 0.0205600075423717
190 0.0205199960619211
191 0.0205200016498566
192 0.0201799981296062
193 0.0202600006014109
194 0.0206799991428852
195 0.021040003746748
196 0.0201200060546398
197 0.020279997959733
198 0.0205600019544363
199 0.021040003746748
200 0.020200002938509
201 0.0200800001621246
202 0.0197200067341328
203 0.0201000031083822
204 0.0202800035476685
205 0.0200399998575449
206 0.0200399998575449
207 0.0201599951833487
208 0.0202000141143799
209 0.0200799945741892
210 0.0201600007712841
211 0.0202200058847666
212 0.0198799967765808
213 0.0200800001621246
214 0.0200400054454803
215 0.0199800077825785
216 0.0199999921023846
217 0.020140003412962
218 0.0199799947440624
219 0.0199199970811605
220 0.0201200060546398
221 0.0201199948787689
222 0.0199599973857403
223 0.0199400000274181
224 0.0199400000274181
225 0.0201599951833487
226 0.0199800077825785
227 0.0197199936956167
228 0.0200800001621246
229 0.0202400032430887
230 0.0197399966418743
231 0.0201000031083822
232 0.0198400020599365
233 0.0199199970811605
234 0.0198600105941296
235 0.0197199936956167
236 0.0200000051409006
237 0.0200399998575449
238 0.0197999961674213
239 0.0199600048363209
240 0.0198800023645163
241 0.0198400020599365
242 0.0197999887168407
243 0.0199599973857403
244 0.0199400074779987
245 0.0199600048363209
246 0.0198399964720011
247 0.0198600050061941
248 0.0198400020599365
249 0.0198400020599365
};
\addlegendentry{Singletask:Task1}
\addplot [semithick, darkcyan0119187, opacity=1.0, mark=*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.32206004858017
1 0.181180000305176
2 0.133100003004074
3 0.107159994542599
4 0.0850400030612946
5 0.0771999955177307
6 0.0759599953889847
7 0.0676800012588501
8 0.0665800049901009
9 0.0671200007200241
10 0.0644000023603439
11 0.0596199855208397
12 0.0600600019097328
13 0.0573199987411499
14 0.0543399937450886
15 0.0532400012016296
16 0.054040003567934
17 0.0558000020682812
18 0.0508200004696846
19 0.047839991748333
20 0.0532200038433075
21 0.0502000041306019
22 0.049260001629591
23 0.0449200086295605
24 0.048200000077486
25 0.0470000021159649
26 0.0432800054550171
27 0.0422400012612343
28 0.042359996587038
29 0.044019989669323
30 0.0382399968802929
31 0.0466199927031994
32 0.0418199896812439
33 0.0381999984383583
34 0.0382399968802929
35 0.0401600003242493
36 0.0378999933600426
37 0.0432200059294701
38 0.0402800068259239
39 0.0411600060760975
40 0.0379600040614605
41 0.041459996253252
42 0.0430599935352802
43 0.0369599983096123
44 0.0394199974834919
45 0.0386200025677681
46 0.0368999950587749
47 0.0355400070548058
48 0.0411800034344196
49 0.0402799919247627
50 0.03897999599576
51 0.0425999984145164
52 0.0421399995684624
53 0.0360399968922138
54 0.0383000001311302
55 0.0379600003361702
56 0.0355400033295155
57 0.0349799990653992
58 0.0368399992585182
59 0.0366800054907799
60 0.0348200015723705
61 0.03804000467062
62 0.0354799926280975
63 0.0348800010979176
64 0.0364999994635582
65 0.0337000079452991
66 0.0387000069022179
67 0.033660002052784
68 0.0345799922943115
69 0.0373399965465069
70 0.0339199900627136
71 0.0340799912810326
72 0.0353200025856495
73 0.0340799987316132
74 0.0356600061058998
75 0.0334200039505959
76 0.034280002117157
77 0.0333600044250488
78 0.0357399992644787
79 0.0348200090229511
80 0.0321400053799152
81 0.034280002117157
82 0.0325800068676472
83 0.0357000008225441
84 0.0346400067210197
85 0.0361200049519539
86 0.0301400069147348
87 0.0347399935126305
88 0.03515999391675
89 0.033440001308918
90 0.0344000086188316
91 0.036980003118515
92 0.0344799943268299
93 0.0314600057899952
94 0.0322600118815899
95 0.0327799990773201
96 0.0334799997508526
97 0.0319200046360493
98 0.0303399972617626
99 0.0336199924349785
100 0.0332599990069866
101 0.0316600017249584
102 0.0325199961662292
103 0.0345800034701824
104 0.0319000072777271
105 0.0335600003600121
106 0.0353399887681007
107 0.0334399938583374
108 0.032940000295639
109 0.0326199941337109
110 0.0317200012505054
111 0.0312799997627735
112 0.0340799987316132
113 0.0315399989485741
114 0.0328599996864796
115 0.0317200012505054
116 0.0315000005066395
117 0.0333200022578239
118 0.0300999935716391
119 0.0277600046247244
120 0.0326799973845482
121 0.0319199971854687
122 0.030759995803237
123 0.0330800116062164
124 0.0341800041496754
125 0.0322799980640411
126 0.0324399992823601
127 0.033160001039505
128 0.0300000011920929
129 0.0297000054270029
130 0.0309399962425232
131 0.0316000059247017
132 0.0298399981111288
133 0.0309200044721365
134 0.0337000004947186
135 0.0341000072658062
136 0.0324199981987476
137 0.0338599905371666
138 0.0297800004482269
139 0.0308399982750416
140 0.0320800021290779
141 0.0313400030136108
142 0.0324200019240379
143 0.0312600061297417
144 0.029260003939271
145 0.0320999994874001
146 0.0319600030779839
147 0.0321999974548817
148 0.0294199995696545
149 0.032200001180172
150 0.0268800016492605
151 0.0276400037109852
152 0.0265000052750111
153 0.0300400014966726
154 0.027839994058013
155 0.0293799992650747
156 0.0294199995696545
157 0.0288800112903118
158 0.0284800045192242
159 0.027839994058013
160 0.0282599981874228
161 0.0281200055032969
162 0.0270599965006113
163 0.0284000094980001
164 0.028519993647933
165 0.0282600037753582
166 0.0278399996459484
167 0.0273599978536367
168 0.0272799972444773
169 0.0276399962604046
170 0.0277200043201447
171 0.0271799974143505
172 0.0279999971389771
173 0.0285200122743845
174 0.0281600002199411
175 0.0273599978536367
176 0.0283800009638071
177 0.027099996805191
178 0.0267400089651346
179 0.0276800040155649
180 0.0272800084203482
181 0.0266999956220388
182 0.0267800036817789
183 0.0271599888801575
184 0.0270200073719025
185 0.0271999947726727
186 0.0272199865430593
187 0.0265400055795908
188 0.0255999974906445
189 0.0266400091350079
190 0.0260600037872791
191 0.0265800002962351
192 0.0266000032424927
193 0.0276400148868561
194 0.0268000122159719
195 0.0256400052458048
196 0.0260199960321188
197 0.0265399925410748
198 0.0264999978244305
199 0.025820005685091
200 0.0253400020301342
201 0.0265999976545572
202 0.0253599993884563
203 0.0262400023639202
204 0.0263599939644337
205 0.026499992236495
206 0.0268799960613251
207 0.0259399954229593
208 0.025820005685091
209 0.025440001860261
210 0.0251399986445904
211 0.0258399900048971
212 0.0262200124561787
213 0.0250200033187866
214 0.0247800052165985
215 0.0262000076472759
216 0.0259599983692169
217 0.0264599975198507
218 0.0256399996578693
219 0.0254000015556812
220 0.0261000096797943
221 0.0260399933904409
222 0.0261599961668253
223 0.0257400088012218
224 0.0257200002670288
225 0.0260200090706348
226 0.0265200026333332
227 0.0255600027740002
228 0.0253599993884563
229 0.0261799991130829
230 0.0250399950891733
231 0.0246599968522787
232 0.0252600014209747
233 0.0252600014209747
234 0.025299996137619
235 0.0248200055211782
236 0.0250400062650442
237 0.0250600036233664
238 0.0251800063997507
239 0.024699991568923
240 0.0249200109392405
241 0.0245999936014414
242 0.0247599966824055
243 0.0248000081628561
244 0.0248200055211782
245 0.0249799974262714
246 0.0248999949544668
247 0.0248000025749207
248 0.0248000081628561
249 0.0248400028795004
};
\addlegendentry{Multitask:Task1}
\addplot [semithick, darkslateblue5134136, opacity=1.0, mark=*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.32206004858017
1 0.181180000305176
2 0.133100003004074
3 0.107159994542599
4 0.0850400030612946
5 0.0771999955177307
6 0.0759599953889847
7 0.0676800012588501
8 0.0665800049901009
9 0.0671200007200241
10 0.049019992351532
11 0.0464000105857849
12 0.0433599948883057
13 0.0412399955093861
14 0.0406399965286255
15 0.0379199907183647
16 0.0367200002074242
17 0.0360399968922138
18 0.0361000075936317
19 0.0344799943268299
20 0.0323999933898449
21 0.0316000059247017
22 0.0325199961662292
23 0.0315399989485741
24 0.0298399981111288
25 0.0300199929624796
26 0.0302000045776367
27 0.0289399977773428
28 0.0284200012683868
29 0.0280799977481365
30 0.0286799967288971
31 0.027319997549057
32 0.027920002117753
33 0.0273000057786703
34 0.0272199865430593
35 0.0268000010401011
36 0.026939993724227
37 0.0256600026041269
38 0.0253800097852945
39 0.0262599997222424
40 0.0259399954229593
41 0.0250999983400106
42 0.0248400159180164
43 0.0249999947845936
44 0.0242600087076426
45 0.0248600132763386
46 0.024399995803833
47 0.0248600132763386
48 0.0238000098615885
49 0.0247600134462118
50 0.0236000008881092
51 0.0242800060659647
52 0.0245200041681528
53 0.0233200006186962
54 0.0241800006479025
55 0.023420000448823
56 0.0226400010287762
57 0.0228999964892864
58 0.022520000115037
59 0.0225600060075521
60 0.023279994726181
61 0.0226400010287762
62 0.0241999980062246
63 0.0223799999803305
64 0.0223000049591064
65 0.0224399976432323
66 0.0220799930393696
67 0.0223599970340729
68 0.021940004080534
69 0.0228800065815449
70 0.0220199935138226
71 0.0210799928754568
72 0.0209200084209442
73 0.0209199972450733
74 0.0220600068569183
75 0.0212600119411945
76 0.0216600000858307
77 0.0215199999511242
78 0.0213600099086761
79 0.021100003272295
80 0.0207599997520447
81 0.020880002528429
82 0.0208199974149466
83 0.0202200002968311
84 0.0208600107580423
85 0.0209600031375885
86 0.020880002528429
87 0.0199600048363209
88 0.0207599997520447
89 0.0199400074779987
90 0.020820003002882
91 0.0204600039869547
92 0.019980002194643
93 0.0202999897301197
94 0.0203599985688925
95 0.0209800060838461
96 0.0204800013452768
97 0.0206999965012074
98 0.0200799945741892
99 0.0203999988734722
100 0.0204800013452768
101 0.0200799945741892
102 0.019920002669096
103 0.0199600048363209
104 0.0206199996173382
105 0.0201200004667044
106 0.0203800015151501
107 0.0201000031083822
108 0.020140003412962
109 0.0194000005722046
110 0.0207199994474649
111 0.0203999876976013
112 0.0201999898999929
113 0.0205200016498566
114 0.0203400012105703
115 0.0202399976551533
116 0.0192000027745962
117 0.0206600073724985
118 0.0200800001621246
119 0.0208000000566244
120 0.0195000059902668
121 0.0193199925124645
122 0.0199199914932251
123 0.0206200070679188
124 0.0194400064647198
125 0.0196599848568439
126 0.0196200124919415
127 0.0200800001621246
128 0.0202200002968311
129 0.0191199965775013
130 0.0192400030791759
131 0.0196799989789724
132 0.0196199901401997
133 0.0194400008767843
134 0.0191800054162741
135 0.0194799955934286
136 0.0190999992191792
137 0.0196200013160706
138 0.0186000056564808
139 0.0197800099849701
140 0.0188600067049265
141 0.0182799994945526
142 0.0184599999338388
143 0.0190599970519543
144 0.0188799854367971
145 0.0191799998283386
146 0.0186400059610605
147 0.0188599936664104
148 0.0183799974620342
149 0.0191800054162741
150 0.0185400005429983
151 0.0176800079643726
152 0.0175800081342459
153 0.0183999948203564
154 0.0188400037586689
155 0.0174999944865704
156 0.0172600094228983
157 0.016920005902648
158 0.0175400022417307
159 0.0178399924188852
160 0.0177799947559834
161 0.0174200125038624
162 0.0175400022417307
163 0.0176199916750193
164 0.0171999931335449
165 0.0178199950605631
166 0.0175599996000528
167 0.0176199972629547
168 0.0173799935728312
169 0.0172599907964468
170 0.0169000029563904
171 0.0167399942874908
172 0.0170800033956766
173 0.017280001193285
174 0.0173200014978647
175 0.0178599953651428
176 0.0171999987214804
177 0.0173600018024445
178 0.0177599973976612
179 0.0176199972629547
180 0.0170799978077412
181 0.0163999982178211
182 0.0170199982821941
183 0.0166800022125244
184 0.0167999919503927
185 0.0167599972337484
186 0.0169199947267771
187 0.0162999927997589
188 0.016700005158782
189 0.0162600036710501
190 0.0163199957460165
191 0.0167200025171041
192 0.0166000016033649
193 0.0161799974739552
194 0.0168400052934885
195 0.0165599994361401
196 0.0168199948966503
197 0.0162800066173077
198 0.0168800000101328
199 0.0164600014686584
200 0.0159199945628643
201 0.01587999984622
202 0.0163800064474344
203 0.0159600079059601
204 0.0163399986922741
205 0.0164000038057566
206 0.0160199999809265
207 0.0163999982178211
208 0.015939999371767
209 0.0164399985224009
210 0.0160000082105398
211 0.0163599904626608
212 0.0163399986922741
213 0.0160999894142151
214 0.0164199955761433
215 0.0162000004202127
216 0.016320001333952
217 0.0162999927997589
218 0.0164799932390451
219 0.0165199991315603
220 0.015939999371767
221 0.0161800030618906
222 0.0162999927997589
223 0.0163400061428547
224 0.0159800052642822
225 0.0158600099384785
226 0.0162999927997589
227 0.0161399953067303
228 0.016159987077117
229 0.0160400029271841
230 0.0158399939537048
231 0.0158999972045422
232 0.0159400105476379
233 0.015939999371767
234 0.0159200020134449
235 0.015800004824996
236 0.0160199999809265
237 0.0162199977785349
238 0.0160399917513132
239 0.0160000026226044
240 0.0159400049597025
241 0.0157999992370605
242 0.01587999984622
243 0.015859991312027
244 0.0158999972045422
245 0.0159800052642822
246 0.0159200020134449
247 0.0158999972045422
248 0.0158599968999624
249 0.0159200020134449
};
\addlegendentry{Clustering:Task1}
\end{axis}

\end{tikzpicture}


==> Figures/clustering_results/over_epochs_scenario_A_minimal.tikz <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={simulation run:214},
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-12.45, xmax=261.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tasks execution error rate},
ymajorgrids,
ymin=0.0133124534780709, ymax=0.576813327927558,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]

\addplot [SingletaskTask2]
table {
0 0.486000061035156 
249 0.0508000031113625
};
\addlegendentry{Singletask:Task2}

\addplot [MultitaskTask2]
table {
0 0.418780028820038 
249 0.0601399950683117
};
\addlegendentry{Multitask:Task2}

\addplot [ClusteringTask2]
table {
0 0.418780028820038 
249 0.0482999980449677
};
\addlegendentry{Clustering:Task2}

\addplot [SingletaskTask3]
table {
0 0.202460005879402 
249 0.0495200082659721
};
\addlegendentry{Singletask:Task3}

\addplot [MultitaskTask3]
table {
0 0.252480000257492 
249 0.0945800095796585
};
\addlegendentry{Multitask:Task3}

\addplot [ClusteringTask3]
table {
0 0.252480000257492
249 0.049639992415905
};
\addlegendentry{Clustering:Task3}

\addplot [SingletaskTask1]
table {
0 0.426160007715225 
249 0.0198400020599365
};
\addlegendentry{Singletask:Task1}

\addplot [MultitaskTask1]
table {
0 0.32206004858017 
249 0.0248400028795004
};
\addlegendentry{Multitask:Task1}

\addplot [ClusteringTask1]
table {
0 0.32206004858017 
249 0.0159200020134449
};
\addlegendentry{Clustering:Task1}

\end{axis}
\end{tikzpicture}

==> Figures/clustering_results/over_epochs_scenario_A_subplots.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=1 by 3,
    horizontal sep=1.5cm,
    vertical sep=2pt,
},
%width=0.5\textwidth,
width=1.08\textwidth,
height=\subplothight,
legend style={
    font=\footnotesize
},
log basis y={10},
ymode=log,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
y grid style={darkgray176},
xmin=-12.45, xmax=261.45,
ymin=0.0133124534780709, ymax=0.576813327927558,
xlabel={Epoch},
ylabel={Error rate}, %Error rate
ylabel style={
        yshift=-10pt
    },
    trim axis left,
    trim axis right,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={darkgray176},
xtick={0,10,50,100,150,200,250},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.9,1},
xticklabels=\empty,
    xlabel={},
    xtick align=inside,
%  yticklabels={
%   \(\displaystyle {10^{-2}}\),\(\displaystyle {2\cdot10^{-2}}\),\(\displaystyle {3\cdot10^{-2}}\),,,\(\displaystyle {6\cdot10^{-2}}\),,,,
%   \(\displaystyle {10^{-1}}\),\(\displaystyle {2\cdot10^{-1}}\),\(\displaystyle {3\cdot10^{-1}}\),,,,,,,
%   \(\displaystyle {10^{0}}\),,,,,,,,,
%   \(\displaystyle {10^{1}}\)
% },
yticklabels={
  \(\displaystyle {0.01}\),\(\displaystyle {0.02}\),,,\(\displaystyle {0.05}\),,,,,
  \(\displaystyle {0.1}\),\(\displaystyle {0.2}\),,,\(\displaystyle {0.5}\),,,,,
  \(\displaystyle {10^{0}}\),,,,,,,,,
  \(\displaystyle {10^{1}}\)
},
ylabel style={yshift=0.2cm},
legend style={draw=lightgray204, at={(0.995,0.72)}, }
]
\node at (100,0.02) {MNIST}; %Task: Classification of MNIST dataset

% ================= TASK 1 =================
\nextgroupplot[ymin=0.015,ymax=0.5]
%\node at (axis cs:100,0.3) {Task: Classification of MNIST dataset};


\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.30) {\footnotesize T1 (MNIST)};
\addplot [SingletaskTask1]
table[x expr=\thisrowno{0}+1,
    y index=1,] {
0 0.411199986934662
1 0.218359991908073
2 0.132680013775826
3 0.0991800054907799
4 0.0855600014328957
5 0.075920008122921
6 0.0669799968600273
7 0.0608200021088123
8 0.0574400015175343
9 0.0538200028240681
10 0.0502599999308586
11 0.0497999973595142
12 0.0476000085473061
13 0.0447399988770485
14 0.0445999875664711
15 0.0429600067436695
16 0.0415599942207336
17 0.0408000126481056
18 0.0388800017535686
19 0.0380600020289421
20 0.0375800020992756
21 0.0377799980342388
22 0.0363999977707863
23 0.0366200096905231
24 0.0355799980461597
25 0.0342600047588348
26 0.0341799966990948
27 0.0339600071310997
28 0.0324000045657158
29 0.0335000045597553
30 0.0317399986088276
31 0.0320599973201752
32 0.0316000059247017
33 0.0317599959671497
34 0.0305000003427267
35 0.031360000371933
36 0.0303799919784069
37 0.0299600008875132
38 0.0300200041383505
39 0.0314200036227703
40 0.0289200004190207
41 0.0291999876499176
42 0.0302799940109253
43 0.0285000018775463
44 0.0281800031661987
45 0.0292200036346912
46 0.0290200002491474
47 0.0272600054740906
48 0.0272200051695108
49 0.0278599970042706
50 0.0267800036817789
51 0.0282000005245209
52 0.0273000001907349
53 0.0276799909770489
54 0.0270199961960316
55 0.0258600059896708
56 0.0277000013738871
57 0.02734000608325
58 0.0272200107574463
59 0.0267000012099743
60 0.0259799957275391
61 0.0264800079166889
62 0.0252199955284595
63 0.0260200090706348
64 0.0259000062942505
65 0.0260800067335367
66 0.0255199912935495
67 0.0258400030434132
68 0.0243800040334463
69 0.0254599936306477
70 0.0263399966061115
71 0.0244400091469288
72 0.0247600078582764
73 0.0244199931621552
74 0.0246600098907948
75 0.0248400084674358
76 0.0250999983400106
77 0.0244800038635731
78 0.0251799933612347
79 0.0245600044727325
80 0.0250400006771088
81 0.0236000008881092
82 0.0239599999040365
83 0.0231199916452169
84 0.0246600098907948
85 0.0236399956047535
86 0.0236000008881092
87 0.0236000120639801
88 0.0232000108808279
89 0.0234399922192097
90 0.0230200048536062
91 0.0239199995994568
92 0.0237000044435263
93 0.0226799957454205
94 0.0248800031840801
95 0.0229400098323822
96 0.0225800033658743
97 0.0239600129425526
98 0.0234400033950806
99 0.023060005158186
100 0.0224200002849102
101 0.023199999704957
102 0.0230000074952841
103 0.0237200073897839
104 0.0232600029557943
105 0.0226199980825186
106 0.0230999998748302
107 0.0223800055682659
108 0.0234200060367584
109 0.0216800030320883
110 0.0227799955755472
111 0.0226600170135498
112 0.021779989823699
113 0.0230400022119284
114 0.0220200065523386
115 0.0227800067514181
116 0.0228999964892864
117 0.0227599926292896
118 0.022460013628006
119 0.0223199911415577
120 0.0226600058376789
121 0.0227799955755472
122 0.022520000115037
123 0.0227200035005808
124 0.0227400008589029
125 0.0214000102132559
126 0.0222799964249134
127 0.0220200065523386
128 0.021259993314743
129 0.0220200065523386
130 0.0218000058084726
131 0.0210200008004904
132 0.0222400072962046
133 0.022220004349947
134 0.0225400030612946
135 0.0227400008589029
136 0.0216799974441528
137 0.0222599990665913
138 0.0222800020128489
139 0.0224399976432323
140 0.0225400030612946
141 0.0220999959856272
142 0.0215400103479624
143 0.0212999936193228
144 0.0219600014388561
145 0.0209199972450733
146 0.0211800038814545
147 0.0220599956810474
148 0.0218600034713745
149 0.0213000066578388
150 0.0200000051409006
151 0.0204000063240528
152 0.0208400003612041
153 0.0202600006014109
154 0.0200399998575449
155 0.0206799991428852
156 0.0206600017845631
157 0.0196999963372946
158 0.0205399990081787
159 0.0206200070679188
160 0.020279997959733
161 0.0198200047016144
162 0.020059997215867
163 0.0208400078117847
164 0.0199199970811605
165 0.0200200024992228
166 0.0197599940001965
167 0.0201200004667044
168 0.0197399966418743
169 0.0198399964720011
170 0.0200599916279316
171 0.0204400066286325
172 0.0198199991136789
173 0.0206599943339825
174 0.0201200004667044
175 0.0210000034421682
176 0.0198000017553568
177 0.0195400007069111
178 0.0206199940294027
179 0.0201800055801868
180 0.0202600006014109
181 0.0196600016206503
182 0.0195599980652332
183 0.0198199991136789
184 0.01970000192523
185 0.0194600038230419
186 0.0194199979305267
187 0.0192200057208538
188 0.0193400029093027
189 0.0190400071442127
190 0.0188600122928619
191 0.0193600058555603
192 0.0194799955934286
193 0.0193800032138824
194 0.01940000616014
195 0.0196599960327148
196 0.0191200021654367
197 0.0195200089365244
198 0.0190799944102764
199 0.0194800011813641
200 0.0191799998283386
201 0.0192400030791759
202 0.0190399996936321
203 0.0189599879086018
204 0.0191199891269207
205 0.019159996882081
206 0.0191399995237589
207 0.0190799944102764
208 0.0191800054162741
209 0.0194800086319447
210 0.0191000048071146
211 0.0190199967473745
212 0.0190400071442127
213 0.01902000233531
214 0.0191199965775013
215 0.0191200021654367
216 0.0192800052464008
217 0.0192200057208538
218 0.0191600024700165
219 0.0190999917685986
220 0.01940000616014
221 0.0192200001329184
222 0.0188999958336353
223 0.0190999992191792
224 0.0188199989497662
225 0.0190399996936321
226 0.0189000070095062
227 0.0190600045025349
228 0.0190399941056967
229 0.0188400037586689
230 0.0188199933618307
231 0.0189599990844727
232 0.0188199989497662
233 0.0189199987798929
234 0.0189599990844727
235 0.0186200030148029
236 0.0186400059610605
237 0.0188400037586689
238 0.0189599879086018
239 0.0188199989497662
240 0.0186999924480915
241 0.0188400093466043
242 0.0189000014215708
243 0.0187600068747997
244 0.0187000036239624
245 0.0187399983406067
246 0.0188999958336353
247 0.0188999958336353
248 0.0187999960035086
249 0.0189000014215708
};
\addlegendentry{Individual training}

\addplot [MultitaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.375719994306564
1 0.190340012311935
2 0.119459986686707
3 0.0954800099134445
4 0.0846000015735626
5 0.0728000029921532
6 0.0705199912190437
7 0.063120000064373
8 0.0591600015759468
9 0.0527000017464161
10 0.0544200055301189
11 0.0521999970078468
12 0.0477200038731098
13 0.0470199957489967
14 0.0459400042891502
15 0.0444600060582161
16 0.0436800047755241
17 0.0440600030124187
18 0.0432999953627586
19 0.0421399995684624
20 0.0409200005233288
21 0.0414599999785423
22 0.0401400104165077
23 0.0428000018000603
24 0.0388400070369244
25 0.0375599972903728
26 0.0427599959075451
27 0.0406599938869476
28 0.0393000021576881
29 0.0388399958610535
30 0.0370999984443188
31 0.0368999950587749
32 0.0351199880242348
33 0.0354800000786781
34 0.034939993172884
35 0.0373400077223778
36 0.0357399992644787
37 0.0365600064396858
38 0.036679994314909
39 0.0389999970793724
40 0.0358399972319603
41 0.0360400080680847
42 0.0353399999439716
43 0.033840000629425
44 0.0340799987316132
45 0.0327999964356422
46 0.0323999933898449
47 0.0355600006878376
48 0.0348399989306927
49 0.035339992493391
50 0.034280002117157
51 0.0324999913573265
52 0.0309799965471029
53 0.0343800075352192
54 0.030319994315505
55 0.0315399952232838
56 0.0332000032067299
57 0.0323599986732006
58 0.0322799980640411
59 0.0322000086307526
60 0.0324399881064892
61 0.0342799909412861
62 0.0321999974548817
63 0.0316200070083141
64 0.0311600081622601
65 0.0349599942564964
66 0.0326600074768066
67 0.0304000079631805
68 0.0318800024688244
69 0.0310799889266491
70 0.030239999294281
71 0.0293599907308817
72 0.0300200041383505
73 0.0314600057899952
74 0.0294600017368793
75 0.0313399955630302
76 0.029339998960495
77 0.0290799979120493
78 0.0291999932378531
79 0.0298399981111288
80 0.0306399948894978
81 0.0282800011336803
82 0.0297400057315826
83 0.0292999986559153
84 0.0299399979412556
85 0.0313599929213524
86 0.028820002451539
87 0.0305000059306622
88 0.0294600073248148
89 0.0300199929624796
90 0.0297600030899048
91 0.0275200065225363
92 0.0283800065517426
93 0.0279200077056885
94 0.0300999991595745
95 0.0288399942219257
96 0.0282400008291006
97 0.0291400067508221
98 0.0282800011336803
99 0.0270999912172556
100 0.0278200022876263
101 0.0279800053685904
102 0.028299992904067
103 0.0278999991714954
104 0.0300000011920929
105 0.0287000052630901
106 0.0285399910062551
107 0.0309000071138144
108 0.0292400065809488
109 0.0279799997806549
110 0.0281800031661987
111 0.0275800041854382
112 0.0286999996751547
113 0.0271000023931265
114 0.0285600069910288
115 0.0268400125205517
116 0.0265799947082996
117 0.0279799997806549
118 0.0279399994760752
119 0.0278600044548512
120 0.0269999988377094
121 0.0276999957859516
122 0.0272000078111887
123 0.0283199958503246
124 0.027780007570982
125 0.0280399974435568
126 0.029040003195405
127 0.0256999973207712
128 0.0267800092697144
129 0.0265800002962351
130 0.0276600066572428
131 0.0292199961841106
132 0.0263199992477894
133 0.0280600003898144
134 0.0268199983984232
135 0.0271000023931265
136 0.0257200002670288
137 0.0269799940288067
138 0.0272599942982197
139 0.0259599983692169
140 0.0273999981582165
141 0.0280799977481365
142 0.0271399971097708
143 0.0268000066280365
144 0.0262799970805645
145 0.0274799950420856
146 0.0262800045311451
147 0.026940006762743
148 0.0269799940288067
149 0.0280400030314922
150 0.0249400027096272
151 0.025379991158843
152 0.0258000083267689
153 0.0241000056266785
154 0.0244799964129925
155 0.0247600022703409
156 0.0248199999332428
157 0.0249000005424023
158 0.0247599966824055
159 0.0246799997985363
160 0.0250399950891733
161 0.0255600027740002
162 0.0236799959093332
163 0.0250600036233664
164 0.0255200024694204
165 0.0247600022703409
166 0.0239199995994568
167 0.0251399930566549
168 0.024420004338026
169 0.0241600032895803
170 0.0243399925529957
171 0.0263200048357248
172 0.0246399994939566
173 0.0243400037288666
174 0.025220001116395
175 0.0244599934667349
176 0.0248000025749207
177 0.0252599902451038
178 0.0240199975669384
179 0.0245799962431192
180 0.0230400022119284
181 0.0230999942868948
182 0.0241200029850006
183 0.0233199950307608
184 0.0236400011926889
185 0.0242600031197071
186 0.0230800025165081
187 0.0228200070559978
188 0.023960005491972
189 0.0227800011634827
190 0.023120004683733
191 0.0228200014680624
192 0.0239200107753277
193 0.0238400045782328
194 0.0231599994003773
195 0.0231800023466349
196 0.0235200114548206
197 0.0233200006186962
198 0.0227800067514181
199 0.0226200111210346
200 0.0227200035005808
201 0.022900003939867
202 0.0228800121694803
203 0.0225600060075521
204 0.0224399920552969
205 0.0224399920552969
206 0.0228599961847067
207 0.022899990901351
208 0.0223399996757507
209 0.0230000019073486
210 0.0228799991309643
211 0.0224999971687794
212 0.0228200070559978
213 0.023340005427599
214 0.0227199979126453
215 0.0230000019073486
216 0.0226199980825186
217 0.0230799969285727
218 0.0233600083738565
219 0.0220399983227253
220 0.023420000448823
221 0.0226599983870983
222 0.02322000823915
223 0.02352000400424
224 0.0225399974733591
225 0.0229599960148335
226 0.0230000019073486
227 0.0230400022119284
228 0.0225400030612946
229 0.02284000441432
230 0.0227200035005808
231 0.0224999971687794
232 0.0225800033658743
233 0.0222599990665913
234 0.0227200035005808
235 0.0228200014680624
236 0.0226599983870983
237 0.0225599948316813
238 0.0227599982172251
239 0.0226600058376789
240 0.0224800053983927
241 0.0225200057029724
242 0.0227599982172251
243 0.0226800031960011
244 0.0226199924945831
245 0.0227200035005808
246 0.0226800087839365
247 0.0227000061422586
248 0.0227199979126453
249 0.0227200090885162
};
\addlegendentry{Unclustered-CMT-SemCom}



\addplot [ClusteringTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.375719994306564
1 0.190340012311935
2 0.119459986686707
3 0.0954800099134445
4 0.0846000015735626
5 0.0728000029921532
6 0.0705199912190437
7 0.063120000064373
8 0.0591600015759468
9 0.0527000017464161
10 0.0493200048804283
11 0.0457000024616718
12 0.0427400097250938
13 0.0407599993050098
14 0.0379600003361702
15 0.0370600000023842
16 0.036760002374649
17 0.0362400040030479
18 0.0340199954807758
19 0.0335799977183342
20 0.0324799939990044
21 0.0315600112080574
22 0.0317199937999249
23 0.0318600013852119
24 0.0300399959087372
25 0.0298399925231934
26 0.0300599988549948
27 0.0288799945265055
28 0.0292399935424328
29 0.0289199948310852
30 0.027560006827116
31 0.0281999949365854
32 0.0277200043201447
33 0.0271599944680929
34 0.0263199992477894
35 0.0265799947082996
36 0.0260800011456013
37 0.0263200048357248
38 0.0258000083267689
39 0.0253800041973591
40 0.0251200087368488
41 0.025299996137619
42 0.0250000059604645
43 0.0254200100898743
44 0.0238599963486195
45 0.0244000069797039
46 0.0239400025457144
47 0.0231600049883127
48 0.0246799997985363
49 0.0235000066459179
50 0.0242400113493204
51 0.0243200063705444
52 0.0229600016027689
53 0.0239199940115213
54 0.0236600041389465
55 0.023199999704957
56 0.0223999973386526
57 0.0228799935430288
58 0.0228399932384491
59 0.0223200023174286
60 0.0230399966239929
61 0.0222599990665913
62 0.0216799974441528
63 0.0222400017082691
64 0.0224600024521351
65 0.0226999931037426
66 0.0217999927699566
67 0.022220004349947
68 0.0224000103771687
69 0.021940004080534
70 0.0223399996757507
71 0.0222000069916248
72 0.0214400049299002
73 0.0219200011342764
74 0.0214799996465445
75 0.0216000024229288
76 0.0218599922955036
77 0.0216600000858307
78 0.0218800008296967
79 0.0214999970048666
80 0.0214399993419647
81 0.0219399984925985
82 0.021640008315444
83 0.0214800052344799
84 0.0209800004959106
85 0.0216000024229288
86 0.0214999970048666
87 0.0210200008004904
88 0.0206600017845631
89 0.0200000051409006
90 0.0206999965012074
91 0.0210399981588125
92 0.0205799993127584
93 0.0196800045669079
94 0.0202800035476685
95 0.0201399978250265
96 0.0208400003612041
97 0.0209199972450733
98 0.0202600006014109
99 0.0199600104242563
100 0.0198199991136789
101 0.0203799959272146
102 0.0204600095748901
103 0.020200002938509
104 0.0209800004959106
105 0.0200199969112873
106 0.0196000039577484
107 0.0195199958980083
108 0.020200002938509
109 0.0201799981296062
110 0.0205599907785654
111 0.0192399974912405
112 0.0200200024992228
113 0.0198799967765808
114 0.0200399998575449
115 0.0202800035476685
116 0.0200600083917379
117 0.0206799991428852
118 0.0210600011050701
119 0.0199599862098694
120 0.0194799900054932
121 0.0198000073432922
122 0.0199000127613544
123 0.0194999929517508
124 0.0195400007069111
125 0.0195400007069111
126 0.0188199989497662
127 0.0196800045669079
128 0.0196600016206503
129 0.0200200024992228
130 0.0200999975204468
131 0.0198200047016144
132 0.0197800043970346
133 0.0186799950897694
134 0.0190200097858906
135 0.0197600070387125
136 0.0194000005722046
137 0.019599998369813
138 0.0196599960327148
139 0.0198999997228384
140 0.0190800074487925
141 0.0193400029093027
142 0.0193600002676249
143 0.0198200102895498
144 0.01970000192523
145 0.0196400042623281
146 0.0189200043678284
147 0.0192600078880787
148 0.0194799955934286
149 0.0196799989789724
150 0.0184599999338388
151 0.0178400166332722
152 0.017960000783205
153 0.0185000002384186
154 0.0184400025755167
155 0.018179988488555
156 0.0178399980068207
157 0.0185199975967407
158 0.0177599899470806
159 0.0178400035947561
160 0.0182799939066172
161 0.0180199984461069
162 0.0184199865907431
163 0.0185600109398365
164 0.0179599933326244
165 0.0184399895370007
166 0.0179800093173981
167 0.0183399971574545
168 0.0177999977022409
169 0.0180199984461069
170 0.0180399902164936
171 0.0182999968528748
172 0.0179399959743023
173 0.0172599963843822
174 0.0181599967181683
175 0.0183600001037121
176 0.0174800045788288
177 0.0180600043386221
178 0.0183599945157766
179 0.0175800025463104
180 0.0176800079643726
181 0.0174600072205067
182 0.0175600051879883
183 0.0172999985516071
184 0.0176200028508902
185 0.0173000041395426
186 0.0171999931335449
187 0.0172799937427044
188 0.0171999987214804
189 0.0169999953359365
190 0.0172799881547689
191 0.0176999978721142
192 0.0176400057971478
193 0.0175599996000528
194 0.0175800025463104
195 0.0174799971282482
196 0.0177000109106302
197 0.0170800089836121
198 0.0176399890333414
199 0.0173600073903799
200 0.0172599963843822
201 0.0166999995708466
202 0.0170199871063232
203 0.0170999951660633
204 0.016780000180006
205 0.017000000923872
206 0.0171399898827076
207 0.0168800111860037
208 0.017280001193285
209 0.0169599950313568
210 0.0171199981123209
211 0.0170000083744526
212 0.016780000180006
213 0.0171000007539988
214 0.0169999953359365
215 0.0168800055980682
216 0.0174200050532818
217 0.0169999897480011
218 0.0168799944221973
219 0.0171000063419342
220 0.0169000029563904
221 0.0170400030910969
222 0.0168800000101328
223 0.0171000007539988
224 0.0175999999046326
225 0.0170199926942587
226 0.016400009393692
227 0.0170199982821941
228 0.0173000041395426
229 0.0169199947267771
230 0.016780000180006
231 0.0167999919503927
232 0.0166000016033649
233 0.0169399976730347
234 0.0164999961853027
235 0.0167999975383282
236 0.016759991645813
237 0.0166400019079447
238 0.0167599972337484
239 0.0165599938482046
240 0.0167399998754263
241 0.0166599936783314
242 0.0166400019079447
243 0.0166800022125244
244 0.0166400019079447
245 0.0166400019079447
246 0.0166400019079447
247 0.0166599992662668
248 0.0165799967944622
249 0.0165199935436249
};
\addlegendentry{Clustered-CMT-SemCom}

\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};

% ================= TASK 2 =================
\nextgroupplot[ymin=0.047,ymax=0.5]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.3) {\footnotesize T2 (EMNIST-I)};

\addplot [SingletaskTask2]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.450560033321381
1 0.30442002415657
2 0.233260005712509
3 0.194199994206429
4 0.169500008225441
5 0.143999978899956
6 0.135379999876022
7 0.127499982714653
8 0.121819995343685
9 0.113039992749691
10 0.110959991812706
11 0.106780007481575
12 0.102180004119873
13 0.0976799950003624
14 0.0962399989366531
15 0.0938799977302551
16 0.0928599983453751
17 0.0904200002551079
18 0.0899199992418289
19 0.0891600027680397
20 0.0878600031137466
21 0.086399994790554
22 0.0856799930334091
23 0.0833400040864944
24 0.0817200019955635
25 0.0807399898767471
26 0.0796999931335449
27 0.0817199945449829
28 0.0796199962496758
29 0.0783000066876411
30 0.0774800032377243
31 0.0776200070977211
32 0.0765200033783913
33 0.0751600041985512
34 0.0756599828600883
35 0.0739800035953522
36 0.0752599984407425
37 0.0744000002741814
38 0.0718000084161758
39 0.0725200027227402
40 0.0725799947977066
41 0.0704600065946579
42 0.0725400075316429
43 0.0698200017213821
44 0.0704799965023994
45 0.0696199983358383
46 0.0693599954247475
47 0.0695199891924858
48 0.0690399929881096
49 0.0692799985408783
50 0.0680399984121323
51 0.0668400079011917
52 0.0668400004506111
53 0.066820003092289
54 0.0662999898195267
55 0.0646199956536293
56 0.0675399899482727
57 0.0659999996423721
58 0.0660599917173386
59 0.067160002887249
60 0.0655599981546402
61 0.0656599998474121
62 0.065700002014637
63 0.0656199902296066
64 0.0636000111699104
65 0.0636599883437157
66 0.0646599978208542
67 0.0636399984359741
68 0.0628800019621849
69 0.0628799945116043
70 0.0646999999880791
71 0.0625199824571609
72 0.0634999945759773
73 0.0640599951148033
74 0.0637200027704239
75 0.0627800077199936
76 0.0632399991154671
77 0.0627799928188324
78 0.0623199939727783
79 0.0631999894976616
80 0.0629400014877319
81 0.0622199960052967
82 0.0620400011539459
83 0.063340000808239
84 0.0617400035262108
85 0.0616800002753735
86 0.0608000084757805
87 0.0605200044810772
88 0.061840008944273
89 0.0597200021147728
90 0.0625399947166443
91 0.0597400069236755
92 0.0626200065016747
93 0.0613399930298328
94 0.0605200044810772
95 0.0615199990570545
96 0.0618199929594994
97 0.0604800097644329
98 0.0604999959468842
99 0.0619199983775616
100 0.0616399943828583
101 0.0594800040125847
102 0.0611599981784821
103 0.0611200034618378
104 0.059079997241497
105 0.0603999979794025
106 0.0601199939846992
107 0.0605799965560436
108 0.0596800036728382
109 0.0598400048911572
110 0.0601399950683117
111 0.0594800114631653
112 0.0611200034618378
113 0.0599199943244457
114 0.0581200122833252
115 0.0578999891877174
116 0.0596799962222576
117 0.0583799965679646
118 0.0597000047564507
119 0.0598199963569641
120 0.0589199960231781
121 0.0601799972355366
122 0.0585200078785419
123 0.0601999945938587
124 0.0584800019860268
125 0.0590599998831749
126 0.0590200014412403
127 0.0574999935925007
128 0.0585999973118305
129 0.0592199973762035
130 0.0580799989402294
131 0.0584800019860268
132 0.0580799952149391
133 0.0581399984657764
134 0.0585999898612499
135 0.0583400018513203
136 0.0590200014412403
137 0.0581599958240986
138 0.0580400042235851
139 0.0573799908161163
140 0.0579199977219105
141 0.0585000030696392
142 0.0577800050377846
143 0.0584999993443489
144 0.0585600025951862
145 0.0581000037491322
146 0.0574600026011467
147 0.0575000047683716
148 0.0570599958300591
149 0.0573599860072136
150 0.0560599938035011
151 0.0555400028824806
152 0.0554999932646751
153 0.0544999949634075
154 0.0545800030231476
155 0.0558399967849255
156 0.0551200024783611
157 0.0542999990284443
158 0.0539399981498718
159 0.0550800077617168
160 0.0547000057995319
161 0.0548000037670135
162 0.0549399964511395
163 0.0541000068187714
164 0.0551599971950054
165 0.0541599988937378
166 0.0540199987590313
167 0.0549800023436546
168 0.0549399964511395
169 0.0545599944889545
170 0.0542000010609627
171 0.0549000017344952
172 0.0546200051903725
173 0.0551400072872639
174 0.0542600043118
175 0.0541799962520599
176 0.054200004786253
177 0.0538799948990345
178 0.0543800070881844
179 0.0534999966621399
180 0.0524800010025501
181 0.0533200018107891
182 0.053760003298521
183 0.0527599938213825
184 0.0541400089859962
185 0.0526200011372566
186 0.0540800020098686
187 0.0535800084471703
188 0.0531399957835674
189 0.0531399957835674
190 0.0534000024199486
191 0.0536199994385242
192 0.0530400052666664
193 0.0527000017464161
194 0.0518800094723701
195 0.0529999956488609
196 0.0533800013363361
197 0.0529200062155724
198 0.0528799891471863
199 0.0523199960589409
200 0.0524800047278404
201 0.0523200035095215
202 0.0517599955201149
203 0.0525800064206123
204 0.052339993417263
205 0.0522999949753284
206 0.0518399998545647
207 0.0518599934875965
208 0.052339993417263
209 0.0518999919295311
210 0.0521599948406219
211 0.0521600060164928
212 0.0522000007331371
213 0.051960002630949
214 0.0520599968731403
215 0.0525599904358387
216 0.0522800013422966
217 0.0518800094723701
218 0.0524800047278404
219 0.0527999997138977
220 0.0522999875247478
221 0.0523600056767464
222 0.0525199994444847
223 0.0518399998545647
224 0.0524200089275837
225 0.0518599972128868
226 0.0518000051379204
227 0.052559994161129
228 0.0520000047981739
229 0.0519400015473366
230 0.0516800060868263
231 0.0516800060868263
232 0.0513199977576733
233 0.0516799986362457
234 0.0513799972832203
235 0.0514000058174133
236 0.0514800027012825
237 0.051560003310442
238 0.0512600019574165
239 0.052020002156496
240 0.0519000105559826
241 0.0517399907112122
242 0.0520399920642376
243 0.0516800060868263
244 0.0515999980270863
245 0.0514599978923798
246 0.0515000000596046
247 0.0513599924743176
248 0.0514600053429604
249 0.0514000058174133
};

\addplot [MultitaskTask2]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.393979996442795
1 0.263480007648468
2 0.209739968180656
3 0.184060007333755
4 0.159579992294312
5 0.15022000670433
6 0.137040019035339
7 0.130800008773804
8 0.120720006525517
9 0.11387999355793
10 0.112199999392033
11 0.109019994735718
12 0.103180006146431
13 0.109000004827976
14 0.102080002427101
15 0.0995399877429008
16 0.099260002374649
17 0.0960799902677536
18 0.0947999954223633
19 0.093520000576973
20 0.0937200039625168
21 0.0916999951004982
22 0.0886599943041801
23 0.089819997549057
24 0.0895600095391273
25 0.0884600132703781
26 0.0900199860334396
27 0.088299997150898
28 0.0913000032305717
29 0.0883999988436699
30 0.0859200060367584
31 0.088639996945858
32 0.080779992043972
33 0.0850199908018112
34 0.0840400010347366
35 0.0851999968290329
36 0.0828199908137321
37 0.0811799988150597
38 0.0818200036883354
39 0.0832399949431419
40 0.0843400061130524
41 0.0837400108575821
42 0.0826600044965744
43 0.0813599973917007
44 0.0751199945807457
45 0.0804999992251396
46 0.0804399996995926
47 0.0828600078821182
48 0.0811599940061569
49 0.0747400000691414
50 0.0777599960565567
51 0.0796800032258034
52 0.0794000029563904
53 0.0806400030851364
54 0.0781000107526779
55 0.0758800059556961
56 0.0779200047254562
57 0.0775599926710129
58 0.0771600008010864
59 0.0742600038647652
60 0.0778800025582314
61 0.0790600031614304
62 0.0779800042510033
63 0.0765800029039383
64 0.0770599991083145
65 0.0822999998927116
66 0.0761799961328506
67 0.0815199986100197
68 0.0783599987626076
69 0.0735199898481369
70 0.0748999938368797
71 0.0730999857187271
72 0.0724999979138374
73 0.0752800032496452
74 0.0751200020313263
75 0.0709999948740005
76 0.079240009188652
77 0.0753000006079674
78 0.0741399973630905
79 0.076119989156723
80 0.0732999891042709
81 0.0721400082111359
82 0.0731800049543381
83 0.0764399915933609
84 0.0713600069284439
85 0.0722400024533272
86 0.0722800046205521
87 0.0725400000810623
88 0.0744800046086311
89 0.0692600086331367
90 0.0733200013637543
91 0.0729800090193748
92 0.0706600025296211
93 0.0686600059270859
94 0.0712399929761887
95 0.0716999918222427
96 0.0737600103020668
97 0.0689400061964989
98 0.0728000029921532
99 0.0715799927711487
100 0.070700004696846
101 0.0672000050544739
102 0.0686400085687637
103 0.0652200058102608
104 0.0716799944639206
105 0.0715200155973434
106 0.0670199915766716
107 0.07294000685215
108 0.0690800100564957
109 0.0697000026702881
110 0.067500002682209
111 0.0691200122237206
112 0.0700000002980232
113 0.0660000070929527
114 0.0695400089025497
115 0.0681600049138069
116 0.0714200064539909
117 0.0670799911022186
118 0.0675799995660782
119 0.069259986281395
120 0.0718000009655952
121 0.0689800009131432
122 0.0692800059914589
123 0.0685599967837334
124 0.0672200098633766
125 0.0679399967193604
126 0.0683799982070923
127 0.0680400058627129
128 0.0660599991679192
129 0.0669800117611885
130 0.0680800005793571
131 0.0700599998235703
132 0.0671399980783463
133 0.0712399929761887
134 0.0654999986290932
135 0.0669199973344803
136 0.0670999884605408
137 0.0669799894094467
138 0.0697999969124794
139 0.0683199986815453
140 0.0697000026702881
141 0.0652200058102608
142 0.0656599998474121
143 0.068060003221035
144 0.0674600005149841
145 0.0651399940252304
146 0.0650999993085861
147 0.0652000159025192
148 0.0656599998474121
149 0.0643800124526024
150 0.06283999979496
151 0.0630999878048897
152 0.0609000027179718
153 0.0608000047504902
154 0.0599799938499928
155 0.0626799985766411
156 0.0639400035142899
157 0.0605799965560436
158 0.0614399984478951
159 0.0630999952554703
160 0.0619599930942059
161 0.0647800043225288
162 0.0648200064897537
163 0.0639999955892563
164 0.0657999962568283
165 0.0608599968254566
166 0.0627599954605103
167 0.0618000030517578
168 0.0632799938321114
169 0.0603200010955334
170 0.0623200014233589
171 0.0639000087976456
172 0.0635200068354607
173 0.0621200017631054
174 0.0623200014233589
175 0.0606600046157837
176 0.0610000006854534
177 0.0623199939727783
178 0.0631599947810173
179 0.0604600086808205
180 0.0616999939084053
181 0.061099998652935
182 0.0619999952614307
183 0.060759998857975
184 0.0615200027823448
185 0.0609200000762939
186 0.0603800043463707
187 0.0603000037372112
188 0.0610999949276447
189 0.0603599920868874
190 0.0601600036025047
191 0.0594800040125847
192 0.061319999396801
193 0.0601599924266338
194 0.060979999601841
195 0.061379998922348
196 0.0601399950683117
197 0.061759989708662
198 0.0611400082707405
199 0.0606199912726879
200 0.0595599934458733
201 0.0597000010311604
202 0.0588799938559532
203 0.0598199889063835
204 0.0604000017046928
205 0.0594000034034252
206 0.0597600042819977
207 0.0609600059688091
208 0.0592199973762035
209 0.0600800104439259
210 0.05927998945117
211 0.0603599958121777
212 0.0593199953436852
213 0.0607800111174583
214 0.060979999601841
215 0.060199998319149
216 0.0596799924969673
217 0.0593999996781349
218 0.0603800006210804
219 0.059859998524189
220 0.0612599961459637
221 0.0610600002110004
222 0.0604000017046928
223 0.0600600056350231
224 0.0605200007557869
225 0.0606999918818474
226 0.060259997844696
227 0.0607600025832653
228 0.0602800063788891
229 0.0595600083470345
230 0.058959998190403
231 0.0589200034737587
232 0.0597400069236755
233 0.0595000013709068
234 0.0594399943947792
235 0.0591600053012371
236 0.0598199963569641
237 0.0597000122070312
238 0.0592799969017506
239 0.0594599954783916
240 0.0594799928367138
241 0.0592000000178814
242 0.0592599920928478
243 0.0590599998831749
244 0.0592799969017506
245 0.0591600015759468
246 0.0591800026595592
247 0.0591000020503998
248 0.0592199936509132
249 0.0591399893164635
};



\addplot [ClusteringTask2]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.393979996442795
1 0.263480007648468
2 0.209739968180656
3 0.184060007333755
4 0.159579992294312
5 0.15022000670433
6 0.137040019035339
7 0.130800008773804
8 0.120720006525517
9 0.11387999355793
10 0.111820004880428
11 0.10105999559164
12 0.0978599935770035
13 0.0944599956274033
14 0.0914200022816658
15 0.0897999927401543
16 0.0846799910068512
17 0.0830800011754036
18 0.0839400067925453
19 0.0798600092530251
20 0.0781800001859665
21 0.0765400007367134
22 0.0772200003266335
23 0.0739200040698051
24 0.0762400031089783
25 0.0741400048136711
26 0.0734999924898148
27 0.0720199942588806
28 0.0718999952077866
29 0.0707599967718124
30 0.0698799937963486
31 0.0688000023365021
32 0.0689399987459183
33 0.0665399953722954
34 0.068000003695488
35 0.067500002682209
36 0.0669599995017052
37 0.0667999982833862
38 0.0650399997830391
39 0.0663199871778488
40 0.0657799988985062
41 0.0646599978208542
42 0.0660999938845634
43 0.0647599995136261
44 0.0642200037837029
45 0.0659200102090836
46 0.0650999993085861
47 0.0652999952435493
48 0.0635399967432022
49 0.0634200051426888
50 0.06317999958992
51 0.063900001347065
52 0.0636800080537796
53 0.0619199946522713
54 0.062720000743866
55 0.0619600005447865
56 0.061659999191761
57 0.0622000023722649
58 0.0620399937033653
59 0.0624800026416779
60 0.0612000003457069
61 0.0618200078606606
62 0.060079999268055
63 0.0614800043404102
64 0.060479998588562
65 0.0623799934983253
66 0.059519998729229
67 0.0600199997425079
68 0.0605599991977215
69 0.061000008136034
70 0.0590400099754333
71 0.0606799945235252
72 0.0589999966323376
73 0.059799998998642
74 0.058540016412735
75 0.0592599995434284
76 0.0596999935805798
77 0.056659996509552
78 0.0588600039482117
79 0.0582400038838387
80 0.0595600008964539
81 0.0579000003635883
82 0.0580799952149391
83 0.0594399981200695
84 0.0583399944007397
85 0.0588399954140186
86 0.0584800019860268
87 0.0573400035500526
88 0.0562999956309795
89 0.0568199977278709
90 0.0586399957537651
91 0.0571400038897991
92 0.0587599948048592
93 0.0570800006389618
94 0.0574600026011467
95 0.0558799915015697
96 0.0572200044989586
97 0.0577399954199791
98 0.0557000041007996
99 0.0562799982726574
100 0.0552799999713898
101 0.0573600120842457
102 0.0581599958240986
103 0.054799996316433
104 0.0546199977397919
105 0.0566600076854229
106 0.0572600141167641
107 0.0549799986183643
108 0.0566000044345856
109 0.0563199929893017
110 0.0550199970602989
111 0.0564199984073639
112 0.0553200021386147
113 0.0553599894046783
114 0.0549600012600422
115 0.0554400086402893
116 0.0537799969315529
117 0.0540799982845783
118 0.0546800084412098
119 0.0547400042414665
120 0.0540800094604492
121 0.0541799888014793
122 0.054699994623661
123 0.0539800003170967
124 0.0540399961173534
125 0.0538400001823902
126 0.0558800101280212
127 0.0547200031578541
128 0.0543000027537346
129 0.0545800030231476
130 0.0544799976050854
131 0.0546000003814697
132 0.0538599975407124
133 0.0544799976050854
134 0.0529399998486042
135 0.0543200001120567
136 0.0555800013244152
137 0.0555399954319
138 0.0547800064086914
139 0.0538400001823902
140 0.0543000102043152
141 0.0535599999129772
142 0.0534399971365929
143 0.0542800053954124
144 0.0547599978744984
145 0.0532999858260155
146 0.0545000024139881
147 0.0549000091850758
148 0.0542600043118
149 0.0544399842619896
150 0.0523200035095215
151 0.0511600077152252
152 0.0510600097477436
153 0.051960002630949
154 0.0508200041949749
155 0.0513399951159954
156 0.0512999966740608
157 0.0502399913966656
158 0.0510799996554852
159 0.0512600056827068
160 0.0509199909865856
161 0.051060002297163
162 0.05103999376297
163 0.0499799959361553
164 0.0509400069713593
165 0.0504599995911121
166 0.051360011100769
167 0.0507799983024597
168 0.0497999899089336
169 0.0502999946475029
170 0.0507799983024597
171 0.0511400029063225
172 0.0509599968791008
173 0.0513999983668327
174 0.0511000044643879
175 0.0510199964046478
176 0.0503600053489208
177 0.050139993429184
178 0.0503199994564056
179 0.0504599995911121
180 0.049919992685318
181 0.0498199984431267
182 0.049859993159771
183 0.0495800077915192
184 0.0498199947178364
185 0.0495600029826164
186 0.0494999997317791
187 0.0497999973595142
188 0.049699991941452
189 0.0494999960064888
190 0.0491399988532066
191 0.0497200004756451
192 0.0499200001358986
193 0.0500800013542175
194 0.0500800013542175
195 0.0494999960064888
196 0.0501599907875061
197 0.0501400046050549
198 0.05044000223279
199 0.0486199930310249
200 0.0495599992573261
201 0.0492399930953979
202 0.0490599870681763
203 0.0490000024437904
204 0.0491599962115288
205 0.0489199981093407
206 0.0489200055599213
207 0.0490399971604347
208 0.0494199991226196
209 0.0486800000071526
210 0.0488600023090839
211 0.049260001629591
212 0.0492599979043007
213 0.0492399930953979
214 0.0491199977695942
215 0.0485199987888336
216 0.048799991607666
217 0.049480002373457
218 0.0492400005459785
219 0.0491600036621094
220 0.0485600046813488
221 0.0486199967563152
222 0.0485599935054779
223 0.0488399975001812
224 0.0488799996674061
225 0.0489599891006947
226 0.0485600046813488
227 0.0491999983787537
228 0.0486999973654747
229 0.0492400042712688
230 0.0484600067138672
231 0.0484000034630299
232 0.0486200042068958
233 0.0480999946594238
234 0.0482599921524525
235 0.0485799908638
236 0.048360001295805
237 0.048179991543293
238 0.0482799895107746
239 0.0480000078678131
240 0.0479599945247173
241 0.0482999980449677
242 0.0482400134205818
243 0.0485600009560585
244 0.0484599992632866
245 0.0484999939799309
246 0.048519991338253
247 0.0485000088810921
248 0.0484200045466423
249 0.0482999980449677
};

\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};

% ================= TASK 3 =================
\nextgroupplot[xticklabels=\auto,
xticklabels={\hspace{-1pt}0,\hspace{5pt}10,50,100,150,200,250},
    xlabel={Epochs},
    xtick align=outside,
    ymin=0.048,ymax=0.26]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.18) {\footnotesize T4 (Fashion-MNIST-I)};

\addplot [SingletaskTask3]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.194019988179207
1 0.133959978818893
2 0.116659998893738
3 0.107360005378723
4 0.101960003376007
5 0.0955599993467331
6 0.092399999499321
7 0.092459999024868
8 0.0871800035238266
9 0.0858999937772751
10 0.0854799970984459
11 0.0842999964952469
12 0.0800600051879883
13 0.0816999897360802
14 0.0800599977374077
15 0.0766599923372269
16 0.075360007584095
17 0.0747600048780441
18 0.0749199986457825
19 0.0719999969005585
20 0.071660004556179
21 0.0750000029802322
22 0.0737399980425835
23 0.0727199912071228
24 0.0714799910783768
25 0.0713599994778633
26 0.0694799870252609
27 0.068060003221035
28 0.0678399950265884
29 0.0705199986696243
30 0.0703599974513054
31 0.0690600052475929
32 0.0691199973225594
33 0.0685399919748306
34 0.0697799921035767
35 0.0690400078892708
36 0.0679199993610382
37 0.067100003361702
38 0.0648599937558174
39 0.0671399980783463
40 0.067100003361702
41 0.06666000187397
42 0.0675799995660782
43 0.0722600072622299
44 0.0642199963331223
45 0.0671400055289268
46 0.0635800063610077
47 0.0648999959230423
48 0.0658000037074089
49 0.0666399970650673
50 0.0637000054121017
51 0.0687600001692772
52 0.0659999996423721
53 0.0665600076317787
54 0.0641999989748001
55 0.0629199966788292
56 0.0623599998652935
57 0.0639400035142899
58 0.0658400058746338
59 0.0619400069117546
60 0.0607399940490723
61 0.0627800077199936
62 0.0614799968898296
63 0.0648600086569786
64 0.0645599961280823
65 0.0656200051307678
66 0.0607199966907501
67 0.0631200075149536
68 0.0617200024425983
69 0.0621200017631054
70 0.064580000936985
71 0.061879999935627
72 0.064020000398159
73 0.0639199987053871
74 0.0619800016283989
75 0.0614199936389923
76 0.0596000030636787
77 0.0632600039243698
78 0.0637200027704239
79 0.0599599964916706
80 0.0624599941074848
81 0.0613000020384789
82 0.0626799985766411
83 0.061160009354353
84 0.0607400014996529
85 0.0625400096178055
86 0.0599200017750263
87 0.0611799955368042
88 0.0616799965500832
89 0.0616800002753735
90 0.0627800077199936
91 0.0584399923682213
92 0.0625200122594833
93 0.0604800097644329
94 0.0614999942481518
95 0.0588599964976311
96 0.0597800090909004
97 0.0611200109124184
98 0.0627599954605103
99 0.0621399991214275
100 0.0609600022435188
101 0.057120006531477
102 0.0587600097060204
103 0.0599000044167042
104 0.0618399977684021
105 0.056879997253418
106 0.0588800087571144
107 0.0620600059628487
108 0.0597800016403198
109 0.0576400049030781
110 0.0605000033974648
111 0.0603199973702431
112 0.0600000023841858
113 0.0581400021910667
114 0.0596400089561939
115 0.0593600049614906
116 0.0596800036728382
117 0.0611200034618378
118 0.0625799968838692
119 0.0600600056350231
120 0.0563200004398823
121 0.0601999945938587
122 0.0644000023603439
123 0.0600999966263771
124 0.0568399950861931
125 0.0572599992156029
126 0.0622599944472313
127 0.0582799986004829
128 0.0576000027358532
129 0.0617000088095665
130 0.0599399991333485
131 0.0576999969780445
132 0.061299990862608
133 0.0592599995434284
134 0.0617200061678886
135 0.0608599968254566
136 0.0590399987995625
137 0.0629799962043762
138 0.0593600086867809
139 0.0619199983775616
140 0.0577599927783012
141 0.0622999891638756
142 0.0612999983131886
143 0.0565400049090385
144 0.0584399923682213
145 0.0613399967551231
146 0.0576399937272072
147 0.058179996907711
148 0.0604199953377247
149 0.0593999996781349
150 0.0572199895977974
151 0.055699996650219
152 0.0555599927902222
153 0.0565600022673607
154 0.0549600012600422
155 0.0539199933409691
156 0.0554399900138378
157 0.0547600015997887
158 0.0555999986827374
159 0.0563599988818169
160 0.0536199994385242
161 0.0561399981379509
162 0.0541800037026405
163 0.0546799972653389
164 0.0549199990928173
165 0.0547199957072735
166 0.0583199970424175
167 0.0574799887835979
168 0.0552200078964233
169 0.0571799948811531
170 0.0543000102043152
171 0.0554599985480309
172 0.0554399974644184
173 0.0543400049209595
174 0.0548399984836578
175 0.0540600009262562
176 0.0548199936747551
177 0.0547200068831444
178 0.0544999949634075
179 0.0542599968612194
180 0.0545000024139881
181 0.0539399981498718
182 0.0532599985599518
183 0.05485999584198
184 0.0541199967265129
185 0.0531600005924702
186 0.0548799932003021
187 0.0537599995732307
188 0.0534399971365929
189 0.0542200095951557
190 0.0540800020098686
191 0.0545999929308891
192 0.0541799888014793
193 0.0539200082421303
194 0.0540999993681908
195 0.053360003978014
196 0.0541600063443184
197 0.0540399961173534
198 0.0535599999129772
199 0.0541200041770935
200 0.0538799948990345
201 0.0533999912440777
202 0.0528800003230572
203 0.0534999966621399
204 0.0532400086522102
205 0.0533399991691113
206 0.0528599917888641
207 0.0530999973416328
208 0.0528999976813793
209 0.0534600093960762
210 0.0528799965977669
211 0.0532400012016296
212 0.0537200085818768
213 0.0534199960529804
214 0.052400004118681
215 0.0530200079083443
216 0.0539800003170967
217 0.052339993417263
218 0.0531999953091145
219 0.0530600026249886
220 0.0527599938213825
221 0.0520200058817863
222 0.0541999936103821
223 0.0522399917244911
224 0.0525999963283539
225 0.052839994430542
226 0.052020002156496
227 0.053360003978014
228 0.0525199957191944
229 0.0524400062859058
230 0.0525600016117096
231 0.0526999942958355
232 0.0525199882686138
233 0.051879994571209
234 0.052339993417263
235 0.0525400042533875
236 0.0518599972128868
237 0.0523199960589409
238 0.0521599948406219
239 0.0521600060164928
240 0.0519199892878532
241 0.0518999993801117
242 0.051960002630949
243 0.052240002900362
244 0.0519600100815296
245 0.0522400066256523
246 0.051939994096756
247 0.0521400086581707
248 0.0518200024962425
249 0.0519000068306923
};

\addplot [MultitaskTask3]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.243380025029182
1 0.189260005950928
2 0.143640011548996
3 0.12627999484539
4 0.122900009155273
5 0.122400000691414
6 0.114000007510185
7 0.11327999830246
8 0.111479997634888
9 0.10945999622345
10 0.110939994454384
11 0.102200008928776
12 0.108000002801418
13 0.102700009942055
14 0.1059799939394
15 0.103440001606941
16 0.105360008776188
17 0.112639985978603
18 0.0989399999380112
19 0.100739978253841
20 0.101020000874996
21 0.100760005414486
22 0.0997800007462502
23 0.0973999947309494
24 0.107739999890327
25 0.105459988117218
26 0.0994000136852264
27 0.0994200110435486
28 0.0984999984502792
29 0.0968200117349625
30 0.0998000055551529
31 0.0933599919080734
32 0.0986800044775009
33 0.0994599983096123
34 0.102099992334843
35 0.0962999984622002
36 0.0968199968338013
37 0.0937200039625168
38 0.0928800031542778
39 0.0939000025391579
40 0.0961199998855591
41 0.0960600003600121
42 0.100060001015663
43 0.100920006632805
44 0.0964999943971634
45 0.0982200056314468
46 0.0956800058484077
47 0.0997800081968307
48 0.0996999889612198
49 0.102480009198189
50 0.101200006902218
51 0.098800003528595
52 0.0971000045537949
53 0.0981999933719635
54 0.0932999923825264
55 0.0958399996161461
56 0.0928400009870529
57 0.0962000042200089
58 0.0994199961423874
59 0.0941199883818626
60 0.0899200066924095
61 0.0951599925756454
62 0.0971599966287613
63 0.0957400053739548
64 0.0929799973964691
65 0.0981400087475777
66 0.0947199910879135
67 0.0986000001430511
68 0.0965399891138077
69 0.0947799831628799
70 0.10088000446558
71 0.0981199890375137
72 0.0986999943852425
73 0.0979200005531311
74 0.093860000371933
75 0.0988400056958199
76 0.0961199924349785
77 0.097120001912117
78 0.0975200012326241
79 0.0964999943971634
80 0.0958999991416931
81 0.0989199951291084
82 0.0968999862670898
83 0.0986599996685982
84 0.0993799939751625
85 0.0925999879837036
86 0.0961599946022034
87 0.102300010621548
88 0.0978600010275841
89 0.0932200103998184
90 0.0958999991416931
91 0.0962600037455559
92 0.092739999294281
93 0.0935599952936172
94 0.0934399962425232
95 0.0943599939346313
96 0.0963199958205223
97 0.0934600010514259
98 0.0991200059652328
99 0.0997200086712837
100 0.0960599929094315
101 0.0918000042438507
102 0.0919000059366226
103 0.0964799970388412
104 0.0963799878954887
105 0.0967399924993515
106 0.0963800102472305
107 0.0937000066041946
108 0.0959200039505959
109 0.0984400063753128
110 0.0991799980401993
111 0.0958399996161461
112 0.0945999994874001
113 0.0941199958324432
114 0.0940399989485741
115 0.0939400047063828
116 0.0943800061941147
117 0.0954599976539612
118 0.0931800082325935
119 0.0931999981403351
120 0.095940001308918
121 0.0986199900507927
122 0.0984400063753128
123 0.0960999950766563
124 0.096220001578331
125 0.0941800028085709
126 0.0891800075769424
127 0.091339997947216
128 0.0926599949598312
129 0.092339999973774
130 0.0950000062584877
131 0.0970599949359894
132 0.0947199985384941
133 0.0980399996042252
134 0.101839996874332
135 0.0988399982452393
136 0.0927399918437004
137 0.095880001783371
138 0.0964399948716164
139 0.0956799983978271
140 0.0940199941396713
141 0.0936799943447113
142 0.0933800041675568
143 0.0926999896764755
144 0.0972400009632111
145 0.093019999563694
146 0.0981599986553192
147 0.095880001783371
148 0.0970400050282478
149 0.103299997746944
150 0.0973200052976608
151 0.100039981305599
152 0.0982600003480911
153 0.099760003387928
154 0.0983200073242188
155 0.0973799973726273
156 0.098240002989769
157 0.0983600094914436
158 0.0965000092983246
159 0.101539991796017
160 0.100939989089966
161 0.0995000153779984
162 0.0965799987316132
163 0.100139997899532
164 0.100959993898869
165 0.100200012326241
166 0.0985199958086014
167 0.0976200103759766
168 0.0998599976301193
169 0.0988200008869171
170 0.105139993131161
171 0.0980399921536446
172 0.102639995515347
173 0.103160001337528
174 0.0991999953985214
175 0.0981800109148026
176 0.101580001413822
177 0.100639998912811
178 0.0973800048232079
179 0.0991000011563301
180 0.100720003247261
181 0.0995200052857399
182 0.0989599972963333
183 0.102739989757538
184 0.0984400063753128
185 0.100100003182888
186 0.0998400002717972
187 0.0995800048112869
188 0.101979993283749
189 0.100239992141724
190 0.101300001144409
191 0.101200006902218
192 0.102320000529289
193 0.100740000605583
194 0.0985599979758263
195 0.102660000324249
196 0.0995800048112869
197 0.100559994578362
198 0.09995998442173
199 0.101499989628792
200 0.102779999375343
201 0.104580000042915
202 0.0996999889612198
203 0.0997399911284447
204 0.102680005133152
205 0.104239985346794
206 0.100959993898869
207 0.0996599942445755
208 0.100679993629456
209 0.0993999987840652
210 0.100679993629456
211 0.100060008466244
212 0.0999600067734718
213 0.100659988820553
214 0.0996799916028976
215 0.0991799980401993
216 0.0999799892306328
217 0.1013999953866
218 0.100819990038872
219 0.101340010762215
220 0.102460004389286
221 0.101559996604919
222 0.100619994103909
223 0.102460004389286
224 0.0988399907946587
225 0.104499995708466
226 0.104259990155697
227 0.100160002708435
228 0.102259993553162
229 0.101959988474846
230 0.101779997348785
231 0.102139994502068
232 0.102399989962578
233 0.102379992604256
234 0.102900005877018
235 0.102119997143745
236 0.102239988744259
237 0.102419994771481
238 0.101699993014336
239 0.102200008928776
240 0.101740002632141
241 0.10164000838995
242 0.101659990847111
243 0.10190000385046
244 0.102119997143745
245 0.102299988269806
246 0.102220013737679
247 0.101920008659363
248 0.101740002632141
249 0.101839996874332
};



\addplot [ClusteringTask3]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.243380025029182
1 0.189260005950928
2 0.143640011548996
3 0.12627999484539
4 0.122900009155273
5 0.122400000691414
6 0.114000007510185
7 0.11327999830246
8 0.111479997634888
9 0.10945999622345
10 0.108599998056889
11 0.0982600003480911
12 0.0934399962425232
13 0.0893999859690666
14 0.0878399983048439
15 0.0851999968290329
16 0.0831000059843063
17 0.0816600024700165
18 0.0807799845933914
19 0.0775400027632713
20 0.0806000009179115
21 0.0778400078415871
22 0.0753600001335144
23 0.0741999968886375
24 0.0718600004911423
25 0.0739400014281273
26 0.0723000019788742
27 0.0722199976444244
28 0.0689599961042404
29 0.0681400001049042
30 0.0709400027990341
31 0.0682799965143204
32 0.0702800005674362
33 0.0691800117492676
34 0.067840002477169
35 0.0688199922442436
36 0.0668600052595139
37 0.0682399943470955
38 0.0678799971938133
39 0.067100003361702
40 0.0642999932169914
41 0.0701399892568588
42 0.0680999979376793
43 0.0680599957704544
44 0.0655400082468987
45 0.0642600059509277
46 0.066380001604557
47 0.066880002617836
48 0.0658000037074089
49 0.0648000091314316
50 0.0629200041294098
51 0.065080001950264
52 0.068120002746582
53 0.067220002412796
54 0.0636399984359741
55 0.0623399987816811
56 0.063280001282692
57 0.0653200000524521
58 0.0608200021088123
59 0.0611199960112572
60 0.0674199983477592
61 0.0634400025010109
62 0.0635199993848801
63 0.0605999901890755
64 0.0615200027823448
65 0.061620008200407
66 0.0628000050783157
67 0.064520001411438
68 0.0622000023722649
69 0.0619199983775616
70 0.0625399947166443
71 0.0619399957358837
72 0.061999998986721
73 0.0609600059688091
74 0.0584200024604797
75 0.063120000064373
76 0.0601400062441826
77 0.0606000125408173
78 0.0631800070405006
79 0.0602199956774712
80 0.0593400001525879
81 0.0624199993908405
82 0.0597200021147728
83 0.0621399991214275
84 0.0591000132262707
85 0.061599999666214
86 0.0607799999415874
87 0.0620199963450432
88 0.058739997446537
89 0.0635000020265579
90 0.0635999962687492
91 0.0602799877524376
92 0.0611199922859669
93 0.0604800097644329
94 0.0613400116562843
95 0.0610000006854534
96 0.059200007468462
97 0.0588399954140186
98 0.0576800107955933
99 0.0630400031805038
100 0.0608400031924248
101 0.0578400008380413
102 0.0573600009083748
103 0.0619400069117546
104 0.0604399964213371
105 0.0597000010311604
106 0.0596800036728382
107 0.0574199967086315
108 0.05867999792099
109 0.0592000000178814
110 0.0599000044167042
111 0.0590599998831749
112 0.0592799969017506
113 0.0592800006270409
114 0.0580799989402294
115 0.0564199984073639
116 0.0601199977099895
117 0.060539998114109
118 0.0610600002110004
119 0.0605800077319145
120 0.0610800012946129
121 0.0568200051784515
122 0.0598400048911572
123 0.0602000057697296
124 0.0570800006389618
125 0.0582800023257732
126 0.0579399988055229
127 0.0597600042819977
128 0.0601400025188923
129 0.0584999993443489
130 0.0613000094890594
131 0.0576599948108196
132 0.058300007134676
133 0.0561399944126606
134 0.0615600049495697
135 0.0585599951446056
136 0.0583599992096424
137 0.0588799938559532
138 0.0569400005042553
139 0.0595999956130981
140 0.0591800026595592
141 0.0587599985301495
142 0.0593800060451031
143 0.0584799945354462
144 0.0560199916362762
145 0.0572399981319904
146 0.0564400032162666
147 0.0576400049030781
148 0.0578400082886219
149 0.0549400076270103
150 0.054919995367527
151 0.0544600002467632
152 0.0536200106143951
153 0.0548199899494648
154 0.0549399964511395
155 0.0540800020098686
156 0.055160004645586
157 0.0559200048446655
158 0.0561999976634979
159 0.055160004645586
160 0.0559200048446655
161 0.0574399940669537
162 0.0542200021445751
163 0.0578800067305565
164 0.0564799979329109
165 0.0551800020039082
166 0.0547599978744984
167 0.0548399984836578
168 0.0541800037026405
169 0.0551200024783611
170 0.0570400059223175
171 0.0578799955546856
172 0.0549199990928173
173 0.0552200078964233
174 0.0547799989581108
175 0.0550199970602989
176 0.0537000074982643
177 0.0547599978744984
178 0.0533999986946583
179 0.0559000000357628
180 0.0543200075626373
181 0.0534800067543983
182 0.0525199957191944
183 0.0537199899554253
184 0.0535000041127205
185 0.0531199984252453
186 0.0527599938213825
187 0.0529399923980236
188 0.0528800077736378
189 0.0530999898910522
190 0.0534199997782707
191 0.0529200024902821
192 0.0521600060164928
193 0.0520800054073334
194 0.0550399906933308
195 0.0526999942958355
196 0.0532599985599518
197 0.0535999946296215
198 0.0526200048625469
199 0.0520399995148182
200 0.0518000014126301
201 0.0534199960529804
202 0.0523800067603588
203 0.0517000034451485
204 0.0518400073051453
205 0.0517999902367592
206 0.0519999973475933
207 0.0529599972069263
208 0.0523600056767464
209 0.052020002156496
210 0.0523799955844879
211 0.0522799976170063
212 0.0515399873256683
213 0.0516600012779236
214 0.0521000027656555
215 0.0521600022912025
216 0.0525399968028069
217 0.0523599982261658
218 0.0520599968731403
219 0.051560003310442
220 0.051499992609024
221 0.0526199862360954
222 0.0517400018870831
223 0.0516800060868263
224 0.052559994161129
225 0.0516399927437305
226 0.0520599894225597
227 0.0519000068306923
228 0.0515599921345711
229 0.0521399974822998
230 0.0514599978923798
231 0.0513199865818024
232 0.051560003310442
233 0.0511400029063225
234 0.0516000017523766
235 0.0507000014185905
236 0.0512600056827068
237 0.051280003041029
238 0.051499992609024
239 0.0514599978923798
240 0.0509999990463257
241 0.0513599924743176
242 0.0511400029063225
243 0.0512400045990944
244 0.051060002297163
245 0.0512399971485138
246 0.0513599999248981
247 0.0513799972832203
248 0.051340002566576
249 0.0511799976229668
};

\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};

\end{groupplot}

\end{tikzpicture}

==> Figures/clustering_results/over_epochs_scenario_A_subplots_REVISION.tikz <==
\providecommand{\sigmaOpacity}{0.2}  % fill opacity of the environments, e.g. \newcommand{\sigmaOpacity}{0.7} in the LaTeX document
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=1 by 3,
    horizontal sep=1.5cm,
    vertical sep=2pt,
},
width=1.08\textwidth,
height=\subplothight,
legend style={
    font=\footnotesize
},
log basis y={10},
ymode=log,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
y grid style={darkgray176},
xmin=-12.45, xmax=261.45,
xlabel={Epoch},
ylabel={Error rate},
ylabel style={
        yshift=-10pt
    },
    trim axis left,
    trim axis right,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={darkgray176},
xtick={0,10,50,100,150,200,250},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.9,1},
xticklabels=\empty,
    xlabel={},
    xtick align=inside,
yticklabels={
  \(\displaystyle {0.01}\),\(\displaystyle {0.02}\),,,\(\displaystyle {0.05}\),,,,,
  \(\displaystyle {0.1}\),\(\displaystyle {0.2}\),,,\(\displaystyle {0.5}\),,,,,
  \(\displaystyle {10^{0}}\),,,,,,,,,
  \(\displaystyle {10^{1}}\)
},
ylabel style={yshift=0.2cm},
legend style={draw=lightgray204, at={(0.995,0.80)}, }
]

% ================= T1 (MNIST, slot 1) =================
\nextgroupplot[ymin=0.0098,ymax=0.21]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.15) {\footnotesize T1 (MNIST)};

\addlegendimage{SingletaskTask1}
\addlegendentry{Individual training}
\addlegendimage{MultitaskTask1}
\addlegendentry{Unclustered-CMT-SemCom}
\addlegendimage{ClusteringTask1}
\addlegendentry{Clustered-CMT-SemCom}

\addplot [SingletaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.177159979939461
1 0.0773599892854691
2 0.0543999969959259
3 0.0456800051033497
4 0.04152000695467
5 0.0379600040614605
6 0.0362000055611134
7 0.0339800007641315
8 0.0320599973201752
9 0.030380005016923
10 0.0301399938762188
11 0.029859995469451
12 0.0274800006300211
13 0.0280200000852346
14 0.0281800031661987
15 0.0265600029379129
16 0.0258000083267689
17 0.0256799999624491
18 0.0256199892610312
19 0.0242400169372559
20 0.0253400094807148
21 0.0250200033187866
22 0.0251200087368488
23 0.0234200060367584
24 0.0238600019365549
25 0.0228799935430288
26 0.0229800045490265
27 0.0220999959856272
28 0.0217600055038929
29 0.0225600004196167
30 0.0215999893844128
31 0.0212599989026785
32 0.0219199955463409
33 0.0209999922662973
34 0.0214000046253204
35 0.0210000034421682
36 0.0217400006949902
37 0.0209799949079752
38 0.0198000073432922
39 0.0205200016498566
40 0.0203000009059906
41 0.0209800004959106
42 0.0203799903392792
43 0.0197200067341328
44 0.0206200070679188
45 0.020359992980957
46 0.0201600007712841
47 0.0195600092411041
48 0.0190599970519543
49 0.0196600072085857
50 0.0196600072085857
51 0.0204800125211477
52 0.018580000847578
53 0.0183400027453899
54 0.0184599999338388
55 0.0192200001329184
56 0.0192399974912405
57 0.0186399929225445
58 0.0185200087726116
59 0.0182200018316507
60 0.0191200021654367
61 0.0186399929225445
62 0.0189000014215708
63 0.0184399969875813
64 0.0188799984753132
65 0.0181399993598461
66 0.019300002604723
67 0.0181999914348125
68 0.018779993057251
69 0.0178800038993359
70 0.017579996958375
71 0.0177400056272745
72 0.0183599945157766
73 0.0177999977022409
74 0.0186400059610605
75 0.0186599977314472
76 0.0184600055217743
77 0.0175399966537952
78 0.0175200048834085
79 0.0185400005429983
80 0.0184799917042255
81 0.0187599956989288
82 0.0175599996000528
83 0.0182199962437153
84 0.0185199975967407
85 0.0173400044441223
86 0.0177800003439188
87 0.0178000032901764
88 0.0173600018024445
89 0.0174799915403128
90 0.0190399996936321
91 0.0175799913704395
92 0.0180799905210733
93 0.0168800055980682
94 0.0173600073903799
95 0.0172600038349628
96 0.0173399932682514
97 0.0169600062072277
98 0.0178000032901764
99 0.0166400019079447
100 0.0171000063419342
101 0.0176400057971478
102 0.0168800000101328
103 0.0171599928289652
104 0.0168000049889088
105 0.0170200057327747
106 0.0170199982821941
107 0.0171400066465139
108 0.016400009393692
109 0.0169399920850992
110 0.0175000075250864
111 0.0165399964898825
112 0.0166800022125244
113 0.0170199982821941
114 0.0157199986279011
115 0.016759991645813
116 0.0169199947267771
117 0.0168600026518106
118 0.0165199935436249
119 0.0162999927997589
120 0.0171800013631582
121 0.0162799898535013
122 0.016160000115633
123 0.0159599967300892
124 0.0162599980831146
125 0.017220001667738
126 0.0162000004202127
127 0.0165199935436249
128 0.016539990901947
129 0.0164200011640787
130 0.0168600082397461
131 0.0165599938482046
132 0.016100000590086
133 0.0169599950313568
134 0.0169999953359365
135 0.0163199957460165
136 0.0163999907672405
137 0.0160400085151196
138 0.016539990901947
139 0.0162999927997589
140 0.0156200053170323
141 0.0162999927997589
142 0.0159199945628643
143 0.0163800120353699
144 0.0160199999809265
145 0.0162000060081482
146 0.0161200053989887
147 0.0161200053989887
148 0.0160399917513132
149 0.0154399992898107
150 0.0148799959570169
151 0.0150200072675943
152 0.0147799970582128
153 0.0148200038820505
154 0.0147399958223104
155 0.0148800015449524
156 0.0148399947211146
157 0.0153800006955862
158 0.0152199920266867
159 0.015259993262589
160 0.015200006775558
161 0.0151999946683645
162 0.0153599977493286
163 0.0151199996471405
164 0.0150000099092722
165 0.0148199973627925
166 0.0150600019842386
167 0.0145399924367666
168 0.0141199883073568
169 0.0150199951604009
170 0.0152399959042668
171 0.0149200018495321
172 0.0153800006955862
173 0.0150400046259165
174 0.0147200049832463
175 0.0147599996998906
176 0.0149399936199188
177 0.0149199906736612
178 0.0150600019842386
179 0.0143599985167384
180 0.0139999929815531
181 0.0143999932333827
182 0.0138800023123622
183 0.0141999963670969
184 0.0142600061371922
185 0.0140200080350041
186 0.0139400009065866
187 0.0141000030562282
188 0.0139600038528442
189 0.0143400011584163
190 0.0145000042393804
191 0.0140800001099706
192 0.0140800001099706
193 0.0140400053933263
194 0.0139999985694885
195 0.0142199993133545
196 0.0143800023943186
197 0.013919991441071
198 0.0137799922376871
199 0.0139599982649088
200 0.0138799967244267
201 0.013759994879365
202 0.0139999929815531
203 0.0138799902051687
204 0.0138999996706843
205 0.0137400086969137
206 0.0137200001627207
207 0.0139800012111664
208 0.0138999996706843
209 0.0136600080877542
210 0.0135999973863363
211 0.0136600015684962
212 0.0137799922376871
213 0.0136599959805608
214 0.0138999996706843
215 0.0136199947446585
216 0.0138400075957179
217 0.0139599982649088
218 0.0139999985694885
219 0.0136000094935298
220 0.0138199981302023
221 0.0139199970290065
222 0.0138400020077825
223 0.013560002669692
224 0.0136599959805608
225 0.0140399988740683
226 0.0138400020077825
227 0.0138599928468466
228 0.0135199967771769
229 0.0137200001627207
230 0.0139400009065866
231 0.0136400042101741
232 0.0138199981302023
233 0.0136799989268184
234 0.0136599959805608
235 0.0136399986222386
236 0.0135199967771769
237 0.0134599981829524
238 0.0137600004673004
239 0.0137799978256226
240 0.0136999962851405
241 0.0135400053113699
242 0.0137200001627207
243 0.0135400053113699
244 0.0136000039055943
245 0.013560002669692
246 0.0136400042101741
247 0.0135799888521433
248 0.0135800000280142
249 0.0135599970817566
};

\addplot [MultitaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.160060003399849
1 0.0726200044155121
2 0.0554399974644184
3 0.0484599955379963
4 0.0392600074410439
5 0.0395600013434887
6 0.0358200073242188
7 0.0397399961948395
8 0.0322600081562996
9 0.0347600057721138
10 0.0323800034821033
11 0.0293999966233969
12 0.0292599983513355
13 0.0285799913108349
14 0.0273600108921528
15 0.028360003605485
16 0.0286199860274792
17 0.029640007764101
18 0.0269200019538403
19 0.0251599904149771
20 0.0350999943912029
21 0.0268799848854542
22 0.0285400040447712
23 0.026580011472106
24 0.026340002194047
25 0.0279000047594309
26 0.0249600000679493
27 0.0258399955928326
28 0.0253199990838766
29 0.0271999947726727
30 0.0252799931913614
31 0.0279400050640106
32 0.0276199989020824
33 0.0242800004780293
34 0.0257400032132864
35 0.0238399915397167
36 0.0269200019538403
37 0.0255399942398071
38 0.0287399999797344
39 0.0261799991130829
40 0.0239199995994568
41 0.0262199882417917
42 0.0265999920666218
43 0.0249999947845936
44 0.024540001526475
45 0.025220001116395
46 0.0275799930095673
47 0.0271600000560284
48 0.0224799923598766
49 0.0272000078111887
50 0.0262999944388866
51 0.024780010804534
52 0.02352000400424
53 0.0247399993240833
54 0.0240199975669384
55 0.0261600017547607
56 0.024420004338026
57 0.0228799991309643
58 0.0226800087839365
59 0.0241200029850006
60 0.0266199950128794
61 0.0255800075829029
62 0.0245199985802174
63 0.0258199982345104
64 0.0236599985510111
65 0.0232199970632792
66 0.0229600016027689
67 0.0235599931329489
68 0.0240399949252605
69 0.0231399945914745
70 0.0248600002378225
71 0.0221600122749805
72 0.0238999966531992
73 0.0238400045782328
74 0.0222000069916248
75 0.02322000823915
76 0.0211200006306171
77 0.0217800084501505
78 0.0234399922192097
79 0.024019991979003
80 0.0232800003141165
81 0.0206800047308207
82 0.0223999973386526
83 0.0230199936777353
84 0.0232600085437298
85 0.0210799984633923
86 0.0227000005543232
87 0.0250599980354309
88 0.0221600048243999
89 0.0217799954116344
90 0.0210799928754568
91 0.0216000024229288
92 0.0207400023937225
93 0.0194600038230419
94 0.0207800082862377
95 0.0226599927991629
96 0.0214399993419647
97 0.0239400025457144
98 0.0209199897944927
99 0.0212600044906139
100 0.0224000029265881
101 0.0247000101953745
102 0.0212000012397766
103 0.0205999910831451
104 0.021100003272295
105 0.0224200077354908
106 0.0216000080108643
107 0.0210000034421682
108 0.02186000905931
109 0.0201200060546398
110 0.0209599975496531
111 0.020600002259016
112 0.0209200028330088
113 0.0204000063240528
114 0.0198000073432922
115 0.0196400042623281
116 0.0220600068569183
117 0.020499998703599
118 0.0203200094401836
119 0.0204000063240528
120 0.0223599970340729
121 0.0201600007712841
122 0.0218200031667948
123 0.0215600021183491
124 0.0210599955171347
125 0.0212800092995167
126 0.0218999926000834
127 0.020059997215867
128 0.0217599980533123
129 0.0210999958217144
130 0.0195599980652332
131 0.0209799949079752
132 0.0201799981296062
133 0.0201599951833487
134 0.0214200019836426
135 0.0220399983227253
136 0.0198200047016144
137 0.0201800055801868
138 0.0204400010406971
139 0.0200800001621246
140 0.0211600009351969
141 0.0194200091063976
142 0.0192200001329184
143 0.0193600002676249
144 0.0209200028330088
145 0.0202600006014109
146 0.0204400066286325
147 0.0197999961674213
148 0.0212600044906139
149 0.0180599987506866
150 0.0178200006484985
151 0.0175999943166971
152 0.0176199972629547
153 0.0179599933326244
154 0.0189000014215708
155 0.0179399903863668
156 0.0176400002092123
157 0.0181599967181683
158 0.0181999988853931
159 0.0174800045788288
160 0.0177599973976612
161 0.0185400005429983
162 0.0180000010877848
163 0.0196599960327148
164 0.0170799978077412
165 0.01744001545012
166 0.0174399968236685
167 0.0180400069802999
168 0.018259996548295
169 0.0175599865615368
170 0.0181999988853931
171 0.0177999977022409
172 0.0178599953651428
173 0.0177800115197897
174 0.0185199975967407
175 0.0176999978721142
176 0.017579996958375
177 0.0183199942111969
178 0.017139995470643
179 0.0181400068104267
180 0.0173999965190887
181 0.0166199989616871
182 0.0173199959099293
183 0.0174200050532818
184 0.0167800076305866
185 0.0172199960798025
186 0.016679996624589
187 0.0165600068867207
188 0.017680000513792
189 0.0167999919503927
190 0.0167599972337484
191 0.0163399986922741
192 0.0171000007539988
193 0.0161599926650524
194 0.0166999939829111
195 0.0168199948966503
196 0.017439991235733
197 0.0175999943166971
198 0.0161800030618906
199 0.0173600073903799
200 0.0163800064474344
201 0.0164999961853027
202 0.0162999983876944
203 0.0169800110161304
204 0.0160599946975708
205 0.0168200023472309
206 0.0165399964898825
207 0.0163399986922741
208 0.0164200011640787
209 0.0162000004202127
210 0.0166399963200092
211 0.0162000004202127
212 0.0162599924951792
213 0.0166000016033649
214 0.016700005158782
215 0.0163800064474344
216 0.0166199989616871
217 0.016780000180006
218 0.0165400020778179
219 0.0165199935436249
220 0.0162199921905994
221 0.0164799988269806
222 0.0160399973392487
223 0.0166399963200092
224 0.0162400007247925
225 0.0167599972337484
226 0.0172799937427044
227 0.0165400020778179
228 0.0165799912065268
229 0.0164400096982718
230 0.0163399931043386
231 0.0165399964898825
232 0.0163400061428547
233 0.0165000017732382
234 0.0169200003147125
235 0.0163399875164032
236 0.0163999982178211
237 0.0163599960505962
238 0.0168399922549725
239 0.0165000017732382
240 0.0164399985224009
241 0.0165199935436249
242 0.0163600035011768
243 0.0164399985224009
244 0.0165400020778179
245 0.0164799988269806
246 0.0162999927997589
247 0.0162199921905994
248 0.0163399931043386
249 0.0163400061428547
};

\addplot [ClusteringTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.164980009198189
1 0.0752400010824203
2 0.0565400011837482
3 0.0482399985194206
4 0.0412200093269348
5 0.0385800004005432
6 0.0355400033295155
7 0.0386399999260902
8 0.0322199985384941
9 0.0358400046825409
10 0.0293999966233969
11 0.0263000074774027
12 0.0249000005424023
13 0.0236199982464314
14 0.0223399996757507
15 0.0226599927991629
16 0.0209800004959106
17 0.0205599963665009
18 0.0199400000274181
19 0.0208000000566244
20 0.0202399976551533
21 0.0189800076186657
22 0.018860001116991
23 0.0196600072085857
24 0.0181799940764904
25 0.0184400081634521
26 0.0173399988561869
27 0.0178399980068207
28 0.0172600038349628
29 0.0180599987506866
30 0.0178999956697226
31 0.0177600085735321
32 0.0175599996000528
33 0.0172199960798025
34 0.0166000016033649
35 0.0168399997055531
36 0.0161400027573109
37 0.0162599980831146
38 0.0158399939537048
39 0.0160999950021505
40 0.016239995136857
41 0.0156999938189983
42 0.0162999983876944
43 0.0164600070565939
44 0.0162400119006634
45 0.0158799886703491
46 0.0161399953067303
47 0.0160800032317638
48 0.0153599921613932
49 0.0150799993425608
50 0.0152999935671687
51 0.0152799962088466
52 0.0147799970582128
53 0.0157200042158365
54 0.0154599966481328
55 0.0153199974447489
56 0.0160800032317638
57 0.0149600030854344
58 0.0148800071328878
59 0.0151599999517202
60 0.0153400124981999
61 0.0155200008302927
62 0.0157599933445454
63 0.0144199905917048
64 0.0149399992078543
65 0.0151399970054626
66 0.0149600030854344
67 0.0148399891331792
68 0.0142199993133545
69 0.014819991774857
70 0.0142999943345785
71 0.0148199973627925
72 0.0151599943637848
73 0.014819991774857
74 0.0146200004965067
75 0.0146199883893132
76 0.014359992928803
77 0.0148400012403727
78 0.0145400045439601
79 0.0143999997526407
80 0.0142799913883209
81 0.0142400022596121
82 0.0141400042921305
83 0.0138799967244267
84 0.0143199916929007
85 0.0144799947738647
86 0.0146200004965067
87 0.0132599947974086
88 0.0144999921321869
89 0.0144800068810582
90 0.0133199989795685
91 0.0138200046494603
92 0.0134000005200505
93 0.0133599992841482
94 0.0143600050359964
95 0.0137600004673004
96 0.0139999985694885
97 0.0142599940299988
98 0.0135599970817566
99 0.0144200026988983
100 0.014219993725419
101 0.0142800034955144
102 0.0136399986222386
103 0.0138799967244267
104 0.0133000072091818
105 0.0135200023651123
106 0.0144600030034781
107 0.0135599970817566
108 0.0135799944400787
109 0.0132200066000223
110 0.0133400019258261
111 0.0143600050359964
112 0.0139599982649088
113 0.0138199981302023
114 0.0130400005728006
115 0.0131200011819601
116 0.0140600027516484
117 0.0132999960333109
118 0.0137600004673004
119 0.0127000035718083
120 0.0130599979311228
121 0.0130600035190582
122 0.0136799989268184
123 0.0128600001335144
124 0.0135999917984009
125 0.0133000016212463
126 0.0127600012347102
127 0.0134999928995967
128 0.0133000016212463
129 0.0130400005728006
130 0.0133999884128571
131 0.0133000072091818
132 0.0138400075957179
133 0.0137000028043985
134 0.0129999993368983
135 0.0129000004380941
136 0.0134400008246303
137 0.0135800065472722
138 0.013100003823638
139 0.0134600102901459
140 0.0134600047022104
141 0.0134200034663081
142 0.013239991851151
143 0.0136600080877542
144 0.0133399963378906
145 0.0130999982357025
146 0.0127400038763881
147 0.0131999971345067
148 0.0132199879735708
149 0.0135399997234344
150 0.0123000089079142
151 0.0119799971580505
152 0.0122600020840764
153 0.0121799949556589
154 0.0119399968534708
155 0.0121599854901433
156 0.0125199854373932
157 0.0122599955648184
158 0.0124000133946538
159 0.0123400036245584
160 0.0120200039818883
161 0.0115799903869629
162 0.0118600074201822
163 0.0123799983412027
164 0.0124600054696202
165 0.0120399948209524
166 0.0119599997997284
167 0.0122200008481741
168 0.0125200031325221
169 0.0120999990031123
170 0.0117999967187643
171 0.0118400035426021
172 0.0120999990031123
173 0.0121599910780787
174 0.0120799960568547
175 0.0124199986457825
176 0.0117200016975403
177 0.0116599919274449
178 0.0118800103664398
179 0.0115999998524785
180 0.0113399978727102
181 0.0116599975153804
182 0.01146000623703
183 0.0117199961096048
184 0.0115799959748983
185 0.0112200025469065
186 0.0113200005143881
187 0.0112400054931641
188 0.0112399999052286
189 0.0111599918454885
190 0.0115400077775121
191 0.0116800013929605
192 0.0114200059324503
193 0.0114199994131923
194 0.0114599941298366
195 0.011739986948669
196 0.0111200036481023
197 0.011600005440414
198 0.0113200005143881
199 0.0117599964141846
200 0.0111599918454885
201 0.0114199938252568
202 0.0110799968242645
203 0.0114400032907724
204 0.0112999975681305
205 0.0114199873059988
206 0.0111999865621328
207 0.0111199915409088
208 0.0114599885419011
209 0.0112399999052286
210 0.0112399877980351
211 0.0110199926421046
212 0.0111799957230687
213 0.0111799957230687
214 0.0112999975681305
215 0.0113600138574839
216 0.0113799925893545
217 0.0111799957230687
218 0.0111399944871664
219 0.0113399866968393
220 0.0113200005143881
221 0.0115399956703186
222 0.0114599941298366
223 0.0111800078302622
224 0.0114399967715144
225 0.0111599983647466
226 0.0112599972635508
227 0.0112200025469065
228 0.0113599952310324
229 0.0114199938252568
230 0.0111400065943599
231 0.0112399933859706
232 0.0110599938780069
233 0.0112399999052286
234 0.0110599994659424
235 0.0110799912363291
236 0.0111800013110042
237 0.0110400021076202
238 0.0110799968242645
239 0.0109400032088161
240 0.0110799968242645
241 0.0109600070863962
242 0.0110399965196848
243 0.0109799979254603
244 0.0109399976208806
245 0.0109799858182669
246 0.0109600005671382
247 0.0109599949792027
248 0.0109000029042363
249 0.0109799923375249
};

\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};

% ================= T2 (EMNIST-I, slot 2) =================
\nextgroupplot[ymin=0.033,ymax=0.35]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.23) {\footnotesize T2 (EMNIST-I)};

\addplot [SingletaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.302420020103455
1 0.181979984045029
2 0.133919984102249
3 0.113300003111362
4 0.102139994502068
5 0.0947200059890747
6 0.0873600021004677
7 0.0824600011110306
8 0.0783600062131882
9 0.0740599930286407
10 0.0768599957227707
11 0.0739999935030937
12 0.0730599984526634
13 0.0673799961805344
14 0.0669599995017052
15 0.0644199997186661
16 0.0632399991154671
17 0.063280001282692
18 0.0635800063610077
19 0.0617000050842762
20 0.0638799965381622
21 0.0602800026535988
22 0.0588600039482117
23 0.0587799958884716
24 0.0579800009727478
25 0.0570999979972839
26 0.0567800030112267
27 0.0572599992156029
28 0.056599996984005
29 0.0558599941432476
30 0.0569599978625774
31 0.0542399995028973
32 0.0551599971950054
33 0.0547599978744984
34 0.0539400056004524
35 0.0550800077617168
36 0.0539600029587746
37 0.0515999905765057
38 0.0528000071644783
39 0.0518200024962425
40 0.0522800013422966
41 0.0516000017523766
42 0.0534400045871735
43 0.0521799996495247
44 0.0504599995911121
45 0.0518800020217896
46 0.0522200055420399
47 0.0491999983787537
48 0.0507200062274933
49 0.0488399937748909
50 0.0510799959301949
51 0.0500800013542175
52 0.0482399985194206
53 0.0498600080609322
54 0.0488199964165688
55 0.0498600006103516
56 0.047460000962019
57 0.0479600019752979
58 0.0476999990642071
59 0.0478400066494942
60 0.0484399907290936
61 0.0490000024437904
62 0.0479399971663952
63 0.0465399995446205
64 0.048640001565218
65 0.0478200018405914
66 0.049320001155138
67 0.0485600009560585
68 0.047740001231432
69 0.0467800013720989
70 0.0480800047516823
71 0.0489000082015991
72 0.0466800034046173
73 0.0482199974358082
74 0.0475599989295006
75 0.0471400022506714
76 0.0456599965691566
77 0.0459799990057945
78 0.0464599952101707
79 0.0474799983203411
80 0.0454000011086464
81 0.0449600033462048
82 0.0460400097072124
83 0.0446199998259544
84 0.0463000014424324
85 0.0479600057005882
86 0.045439999550581
87 0.045499999076128
88 0.044919990003109
89 0.0447599999606609
90 0.0464599914848804
91 0.0448800027370453
92 0.0453199967741966
93 0.0471199937164783
94 0.0441200025379658
95 0.0453399941325188
96 0.0444400012493134
97 0.0442599952220917
98 0.0449400022625923
99 0.0454000011086464
100 0.0434200055897236
101 0.0444200038909912
102 0.0442600026726723
103 0.0451400093734264
104 0.0453199967741966
105 0.0427399873733521
106 0.0427399873733521
107 0.0456799976527691
108 0.0458800010383129
109 0.0444800034165382
110 0.0435400083661079
111 0.0453400015830994
112 0.044539999216795
113 0.0437600016593933
114 0.0442200005054474
115 0.0437999963760376
116 0.044379997998476
117 0.0438200011849403
118 0.044780008494854
119 0.0436800010502338
120 0.0432399995625019
121 0.0432000048458576
122 0.0437000021338463
123 0.0428200140595436
124 0.0428799986839294
125 0.0428799912333488
126 0.0437799990177155
127 0.0426400005817413
128 0.0434000007808208
129 0.0430999919772148
130 0.0423799976706505
131 0.0420399904251099
132 0.0433200001716614
133 0.0439600050449371
134 0.0432799942791462
135 0.0436400063335896
136 0.0427400059998035
137 0.0440600104629993
138 0.0425800010561943
139 0.0427199974656105
140 0.0431200079619884
141 0.042519997805357
142 0.0436400063335896
143 0.0435800030827522
144 0.0431600026786327
145 0.0436399951577187
146 0.0434200167655945
147 0.0419199988245964
148 0.0421000048518181
149 0.0443199947476387
150 0.0409800000488758
151 0.0408799946308136
152 0.0401600115001202
153 0.0401199981570244
154 0.0404400043189526
155 0.0417600050568581
156 0.0403600111603737
157 0.0407999865710735
158 0.0404400043189526
159 0.040800005197525
160 0.0411200001835823
161 0.0415000095963478
162 0.0413200035691261
163 0.0404600016772747
164 0.0396200120449066
165 0.0406999997794628
166 0.0410399958491325
167 0.0405000075697899
168 0.040180005133152
169 0.040520004928112
170 0.0413800068199635
171 0.0401799976825714
172 0.0406000092625618
173 0.0404200069606304
174 0.0400399975478649
175 0.0399399995803833
176 0.0411400087177753
177 0.0405400097370148
178 0.0409800000488758
179 0.0421399995684624
180 0.0403400063514709
181 0.0396599993109703
182 0.0399800054728985
183 0.0392600074410439
184 0.0401599928736687
185 0.0394200012087822
186 0.0394600033760071
187 0.0397399961948395
188 0.0405800044536591
189 0.0400600135326385
190 0.0393000058829784
191 0.0391200110316277
192 0.0399599894881248
193 0.040520004928112
194 0.0395799949765205
195 0.0397999994456768
196 0.0388800017535686
197 0.03897999599576
198 0.0397199988365173
199 0.0390800051391125
200 0.0390000119805336
201 0.03872000426054
202 0.0386800058186054
203 0.0392400026321411
204 0.0387000069022179
205 0.0388199985027313
206 0.0382200069725513
207 0.0390800014138222
208 0.0387200005352497
209 0.0390599966049194
210 0.0388199985027313
211 0.0389599986374378
212 0.0394600108265877
213 0.0389600023627281
214 0.0391800031065941
215 0.0392399951815605
216 0.0384800061583519
217 0.0388600043952465
218 0.0388399958610535
219 0.0388199910521507
220 0.0387000031769276
221 0.0390400066971779
222 0.0394000038504601
223 0.0385200157761574
224 0.0384400002658367
225 0.0385399982333183
226 0.0383400022983551
227 0.0388600006699562
228 0.0388999953866005
229 0.0387400016188622
230 0.0390000119805336
231 0.0389199927449226
232 0.0385800078511238
233 0.0389800146222115
234 0.0389199964702129
235 0.038600005209446
236 0.0389600023627281
237 0.0386199951171875
238 0.0387799963355064
239 0.0389400124549866
240 0.0388799905776978
241 0.038780003786087
242 0.0388399958610535
243 0.0387799926102161
244 0.0388399958610535
245 0.0391000024974346
246 0.0389199964702129
247 0.038600005209446
248 0.038759995251894
249 0.0385600030422211
};

\addplot [MultitaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.286760002374649
1 0.155980005860329
2 0.122140005230904
3 0.103299997746944
4 0.096440002322197
5 0.0891600027680397
6 0.0827000066637993
7 0.0800000056624413
8 0.0819200053811073
9 0.0779400020837784
10 0.0782200023531914
11 0.0700600072741508
12 0.0710399970412254
13 0.0722800046205521
14 0.0711399987339973
15 0.0695400089025497
16 0.0693400055170059
17 0.0637800022959709
18 0.0645000040531158
19 0.061099998652935
20 0.0631400048732758
21 0.0650599971413612
22 0.063960000872612
23 0.065420001745224
24 0.0596000030636787
25 0.0641600042581558
26 0.0606199987232685
27 0.0587999932467937
28 0.0627999976277351
29 0.0582600012421608
30 0.0623800083994865
31 0.0595600083470345
32 0.0572000034153461
33 0.0623599961400032
34 0.060639999806881
35 0.0562600009143353
36 0.0607199966907501
37 0.0585799887776375
38 0.0579600036144257
39 0.0600200071930885
40 0.0574400052428246
41 0.0582400038838387
42 0.0565799996256828
43 0.0558999963104725
44 0.0589000061154366
45 0.0575399994850159
46 0.0602400004863739
47 0.0549199990928173
48 0.0562799982726574
49 0.0571599900722504
50 0.0545400008559227
51 0.0555000081658363
52 0.0575400106608868
53 0.0538400001823902
54 0.0552799925208092
55 0.0538199841976166
56 0.054639995098114
57 0.0552200078964233
58 0.0554000027477741
59 0.0557800009846687
60 0.0579999983310699
61 0.0544400028884411
62 0.056280005723238
63 0.0530400052666664
64 0.0561400055885315
65 0.0547599978744984
66 0.0549999959766865
67 0.051999993622303
68 0.0567000135779381
69 0.0525999888777733
70 0.0521399974822998
71 0.0570000037550926
72 0.0572000034153461
73 0.0526400022208691
74 0.0541799888014793
75 0.0541600063443184
76 0.052480012178421
77 0.0531199984252453
78 0.0535200051963329
79 0.0535599961876869
80 0.0509800091385841
81 0.0548199899494648
82 0.0530200079083443
83 0.0522399954497814
84 0.0527800023555756
85 0.0520199947059155
86 0.0533399991691113
87 0.052339993417263
88 0.051319994032383
89 0.0524399951100349
90 0.0517399981617928
91 0.055139996111393
92 0.0543800108134747
93 0.0516199953854084
94 0.0531600005924702
95 0.0534799918532372
96 0.0534999892115593
97 0.0505800060927868
98 0.0501400120556355
99 0.0511400103569031
100 0.053760003298521
101 0.0497399941086769
102 0.0515399985015392
103 0.049919992685318
104 0.0509000048041344
105 0.049919992685318
106 0.0499200038611889
107 0.0517399981617928
108 0.0515599958598614
109 0.0502599999308586
110 0.0515999905765057
111 0.0502399988472462
112 0.0495199970901012
113 0.0493799932301044
114 0.0498199872672558
115 0.0498999953269958
116 0.0505999997258186
117 0.0514599978923798
118 0.0533800013363361
119 0.0495999976992607
120 0.0496399998664856
121 0.0539200082421303
122 0.0491600036621094
123 0.0502199940383434
124 0.0506000034511089
125 0.0483600124716759
126 0.0497000031173229
127 0.0497200079262257
128 0.0508600100874901
129 0.0497799925506115
130 0.047820009291172
131 0.0495599992573261
132 0.0508200004696846
133 0.051340002566576
134 0.0489399954676628
135 0.0521400086581707
136 0.0501400008797646
137 0.0509199984371662
138 0.0496000051498413
139 0.0520599968731403
140 0.0494200065732002
141 0.0487200133502483
142 0.0488599948585033
143 0.0507799983024597
144 0.0491999909281731
145 0.0508600063621998
146 0.0494600012898445
147 0.0492599904537201
148 0.0501800067722797
149 0.0468800067901611
150 0.0463799946010113
151 0.0455600023269653
152 0.0456200018525124
153 0.0471000075340271
154 0.0474399998784065
155 0.0463600046932697
156 0.0469200015068054
157 0.0466599985957146
158 0.0438400022685528
159 0.0462200045585632
160 0.0470600053668022
161 0.0472200028598309
162 0.0458599925041199
163 0.0460999980568886
164 0.0449800007045269
165 0.0487000048160553
166 0.0468599908053875
167 0.0456599965691566
168 0.0460999980568886
169 0.0453999936580658
170 0.0436199977993965
171 0.0447599999606609
172 0.0473000034689903
173 0.0454199835658073
174 0.0472199991345406
175 0.044919990003109
176 0.0463799946010113
177 0.0450000055134296
178 0.0467999987304211
179 0.0454599969089031
180 0.0457799956202507
181 0.0436600036919117
182 0.0450200028717518
183 0.0456600002944469
184 0.0446600019931793
185 0.0440200082957745
186 0.0446800068020821
187 0.0441400036215782
188 0.0449400022625923
189 0.044379997998476
190 0.044840008020401
191 0.044379997998476
192 0.0452600009739399
193 0.044599998742342
194 0.0443199947476387
195 0.04568000882864
196 0.0453200116753578
197 0.0450800061225891
198 0.0436200089752674
199 0.0455399975180626
200 0.0445600040256977
201 0.0442000031471252
202 0.0435199961066246
203 0.044780008494854
204 0.0441200025379658
205 0.0444199964404106
206 0.0433000102639198
207 0.0432400032877922
208 0.0441799946129322
209 0.0441600009799004
210 0.0435600057244301
211 0.0437600016593933
212 0.0432400032877922
213 0.044539999216795
214 0.0444800071418285
215 0.0436199977993965
216 0.0438600070774555
217 0.0438399910926819
218 0.0431199967861176
219 0.0441600009799004
220 0.044599998742342
221 0.0436200015246868
222 0.0434800013899803
223 0.0443800017237663
224 0.0441199913620949
225 0.0437199994921684
226 0.0440600104629993
227 0.0439200028777122
228 0.0440800003707409
229 0.0436400063335896
230 0.0435400083661079
231 0.0435599982738495
232 0.0439399965107441
233 0.0439799949526787
234 0.043639998883009
235 0.0437199994921684
236 0.043639998883009
237 0.04347999766469
238 0.0435799956321716
239 0.0438200011849403
240 0.0437000021338463
241 0.0435600057244301
242 0.0439799912273884
243 0.0436799935996532
244 0.043799988925457
245 0.0434599928557873
246 0.0436599925160408
247 0.0435000061988831
248 0.0436000004410744
249 0.0435800068080425
};

\addplot [ClusteringTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.287480026483536
1 0.15870001912117
2 0.121900007128716
3 0.101759992539883
4 0.097960002720356
5 0.0885600000619888
6 0.0805600062012672
7 0.0795399993658066
8 0.0849400013685226
9 0.0772600024938583
10 0.0805200040340424
11 0.0723799988627434
12 0.0671199932694435
13 0.0653999894857407
14 0.0653399974107742
15 0.0615199878811836
16 0.0596400015056133
17 0.0580400004982948
18 0.0588800087571144
19 0.056500006467104
20 0.0566800013184547
21 0.056680005043745
22 0.0552399978041649
23 0.054579995572567
24 0.0537199974060059
25 0.0546000003814697
26 0.0540000014007092
27 0.0539999902248383
28 0.052400004118681
29 0.0506800003349781
30 0.0508799962699413
31 0.0502599999308586
32 0.0506200008094311
33 0.0517000034451485
34 0.0502800121903419
35 0.0508799962699413
36 0.0508200004696846
37 0.049100000411272
38 0.0511399991810322
39 0.0486199967563152
40 0.0492999963462353
41 0.048179991543293
42 0.0487399995326996
43 0.0490599982440472
44 0.0472599938511848
45 0.0479799993336201
46 0.0473199971020222
47 0.0491200014948845
48 0.0452000088989735
49 0.0471200048923492
50 0.049260001629591
51 0.0463799946010113
52 0.0467200055718422
53 0.0456799976527691
54 0.0461000129580498
55 0.0465999953448772
56 0.0465400107204914
57 0.0459799952805042
58 0.0477600023150444
59 0.0465400032699108
60 0.0473000034689903
61 0.0459400005638599
62 0.0462399944663048
63 0.0458599925041199
64 0.044319998472929
65 0.0460599958896637
66 0.0440599992871284
67 0.0465199872851372
68 0.043440006673336
69 0.0436600036919117
70 0.0444399937987328
71 0.0430000014603138
72 0.0439599975943565
73 0.0451599955558777
74 0.0428400039672852
75 0.0441200025379658
76 0.0445800051093102
77 0.0454200021922588
78 0.0467800088226795
79 0.0437600091099739
80 0.0464800111949444
81 0.0445199906826019
82 0.0434999987483025
83 0.0435600057244301
84 0.0448599979281425
85 0.0426400080323219
86 0.0446000099182129
87 0.0447200015187263
88 0.0432200022041798
89 0.0427399985492229
90 0.0436200015246868
91 0.0427000038325787
92 0.0448599942028522
93 0.0449199974536896
94 0.04279999807477
95 0.0436800047755241
96 0.0432600006461143
97 0.0435599982738495
98 0.04347999766469
99 0.0458800010383129
100 0.0422800071537495
101 0.0427200086414814
102 0.0432800054550171
103 0.0428399965167046
104 0.0414599999785423
105 0.0424799993634224
106 0.0439600050449371
107 0.04279999807477
108 0.0418200008571148
109 0.0428400039672852
110 0.0430599972605705
111 0.0430999919772148
112 0.0435800068080425
113 0.0433200001716614
114 0.0419800095260143
115 0.0416399948298931
116 0.0415400080382824
117 0.0417999997735023
118 0.0419800095260143
119 0.0427000001072884
120 0.0414800047874451
121 0.0426800064742565
122 0.0432600080966949
123 0.0435999929904938
124 0.0394400134682655
125 0.0419599935412407
126 0.0411399975419044
127 0.0418800041079521
128 0.0419000014662743
129 0.0410799980163574
130 0.0408400073647499
131 0.0435599982738495
132 0.0411200001835823
133 0.0410199947655201
134 0.0401000007987022
135 0.0409800037741661
136 0.0409199967980385
137 0.0416800007224083
138 0.0405600070953369
139 0.0408200025558472
140 0.0410600006580353
141 0.0416000075638294
142 0.0422400012612343
143 0.0415799915790558
144 0.0427200011909008
145 0.0413199961185455
146 0.0414000079035759
147 0.0412200093269348
148 0.0419600009918213
149 0.0420999936759472
150 0.0399399921298027
151 0.0390800051391125
152 0.0398999974131584
153 0.0399999991059303
154 0.0400600023567677
155 0.0400200001895428
156 0.040060006082058
157 0.0396799929440022
158 0.0393200032413006
159 0.039220005273819
160 0.039439994841814
161 0.0403399989008904
162 0.0385800004005432
163 0.0390800014138222
164 0.0399200022220612
165 0.0394000038504601
166 0.0387199930846691
167 0.0390399992465973
168 0.039680004119873
169 0.0390799939632416
170 0.0404600016772747
171 0.0390400104224682
172 0.0392399951815605
173 0.0393000021576881
174 0.0400999970734119
175 0.0384599976241589
176 0.0389799997210503
177 0.0385599955916405
178 0.0397799983620644
179 0.0385800004005432
180 0.0382999964058399
181 0.0393199995160103
182 0.038479994982481
183 0.0371400006115437
184 0.0371200069785118
185 0.0381000116467476
186 0.0381999984383583
187 0.0381800010800362
188 0.0384200029075146
189 0.0376599952578545
190 0.0373199991881847
191 0.0391000024974346
192 0.0385400056838989
193 0.037820003926754
194 0.038100004196167
195 0.0378599986433983
196 0.0380599983036518
197 0.0386200025677681
198 0.0387000031769276
199 0.0384000018239021
200 0.0377599969506264
201 0.0376200005412102
202 0.0378400012850761
203 0.0379799976944923
204 0.0375800020992756
205 0.0372999981045723
206 0.0375000052154064
207 0.0382800027728081
208 0.0384599976241589
209 0.0369400084018707
210 0.0376200005412102
211 0.0383800081908703
212 0.0379800014197826
213 0.0376600027084351
214 0.0372999981045723
215 0.0373600013554096
216 0.0380600020289421
217 0.0369799956679344
218 0.0379800088703632
219 0.0380199924111366
220 0.0371200032532215
221 0.0373999997973442
222 0.0375400073826313
223 0.0374999940395355
224 0.0381000116467476
225 0.0372800007462502
226 0.0381599962711334
227 0.037880003452301
228 0.0378999933600426
229 0.0374599993228912
230 0.0375200025737286
231 0.0380600020289421
232 0.0377000048756599
233 0.0379399955272675
234 0.0376600027084351
235 0.0371000058948994
236 0.0373600050806999
237 0.0372799932956696
238 0.0376800000667572
239 0.0369999930262566
240 0.037200003862381
241 0.0370999984443188
242 0.0372800044715405
243 0.0370799973607063
244 0.0371800065040588
245 0.0371400006115437
246 0.0370999947190285
247 0.0372400060296059
248 0.0372200012207031
249 0.0371599905192852
};

\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};

% ================= T4 (Fashion-MNIST-I, slot 3) =================
\nextgroupplot[xticklabels=\auto,
xticklabels={\hspace{-1pt}0,\hspace{5pt}10,50,100,150,200,250},
    xlabel={Epochs},
    xtick align=outside,
    ymin=0.04,ymax=0.19]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.14) {\footnotesize T4 (Fashion-MNIST-I)};

\addplot [SingletaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.149279996752739
1 0.112220004200935
2 0.0980799943208694
3 0.088239997625351
4 0.0875399857759476
5 0.084759995341301
6 0.0774800032377243
7 0.0754999965429306
8 0.075999990105629
9 0.0749999955296516
10 0.0726799964904785
11 0.0680599957704544
12 0.068000003695488
13 0.0670800060033798
14 0.0659400001168251
15 0.0696199983358383
16 0.0628000050783157
17 0.0637000054121017
18 0.0635000094771385
19 0.0661800056695938
20 0.0640999898314476
21 0.0669599995017052
22 0.0623800083994865
23 0.0645799934864044
24 0.0625400021672249
25 0.0619399957358837
26 0.061099998652935
27 0.0644999891519547
28 0.0595399960875511
29 0.061599999666214
30 0.0612000115215778
31 0.0600000023841858
32 0.0616599917411804
33 0.0591199994087219
34 0.0586000010371208
35 0.0601400025188923
36 0.060259997844696
37 0.0594600029289722
38 0.0584399923682213
39 0.057619996368885
40 0.0553599968552589
41 0.0572400018572807
42 0.0620399937033653
43 0.0579800009727478
44 0.0576399974524975
45 0.0603200010955334
46 0.0598200038075447
47 0.0579000003635883
48 0.0577600002288818
49 0.0556000061333179
50 0.0581199936568737
51 0.0544200055301189
52 0.0576000139117241
53 0.0613600090146065
54 0.0523400008678436
55 0.0559199973940849
56 0.0565600022673607
57 0.0555000081658363
58 0.055979996919632
59 0.0592400021851063
60 0.0547799989581108
61 0.0564999952912331
62 0.0539799928665161
63 0.0554200001060963
64 0.059880007058382
65 0.0557000041007996
66 0.0547799989581108
67 0.0573000088334084
68 0.0574599988758564
69 0.0548399984836578
70 0.0585800036787987
71 0.0547400005161762
72 0.058959998190403
73 0.0581599995493889
74 0.0580199956893921
75 0.0542399995028973
76 0.0572800040245056
77 0.0536000020802021
78 0.0544000044465065
79 0.0570799931883812
80 0.0536600053310394
81 0.0570199899375439
82 0.0553400032222271
83 0.0529599972069263
84 0.0527800098061562
85 0.0566600039601326
86 0.0561200007796288
87 0.0543600022792816
88 0.0546599999070168
89 0.0533400066196918
90 0.0554400011897087
91 0.0522200055420399
92 0.0529599972069263
93 0.0505199953913689
94 0.0514400005340576
95 0.0534400045871735
96 0.0540999956429005
97 0.0537999980151653
98 0.0565600097179413
99 0.053980004042387
100 0.0526799969375134
101 0.0547200031578541
102 0.0563599988818169
103 0.0554599948227406
104 0.050840001553297
105 0.0544799976050854
106 0.0519400015473366
107 0.0558799915015697
108 0.0525199994444847
109 0.051300011575222
110 0.0504200048744678
111 0.0527199879288673
112 0.0553600005805492
113 0.0541599914431572
114 0.0534600093960762
115 0.0565400049090385
116 0.0525000095367432
117 0.0533599965274334
118 0.0507200062274933
119 0.0527199916541576
120 0.0563800036907196
121 0.0543199963867664
122 0.050660002976656
123 0.0531799979507923
124 0.0546200051903725
125 0.0499399974942207
126 0.0528800077736378
127 0.0520600005984306
128 0.0509799942374229
129 0.0534199960529804
130 0.0540600009262562
131 0.0509399995207787
132 0.0519400015473366
133 0.0553600005805492
134 0.0510799959301949
135 0.0517200119793415
136 0.0533999986946583
137 0.0518999919295311
138 0.0549600124359131
139 0.0540999993681908
140 0.0537400022149086
141 0.0543600097298622
142 0.0536000020802021
143 0.0544799976050854
144 0.0531999990344048
145 0.0518999993801117
146 0.0518800020217896
147 0.0503799989819527
148 0.0562799982726574
149 0.0531999878585339
150 0.051879994571209
151 0.0492200069129467
152 0.0501599982380867
153 0.0480600073933601
154 0.0517400018870831
155 0.0490800030529499
156 0.0513799972832203
157 0.0480000004172325
158 0.050380002707243
159 0.048420000821352
160 0.0522999987006187
161 0.0501799955964088
162 0.0494000017642975
163 0.0488999970257282
164 0.050819993019104
165 0.0509199984371662
166 0.049040000885725
167 0.0521399974822998
168 0.0490600094199181
169 0.0483400039374828
170 0.0487000048160553
171 0.047240000218153
172 0.0509800016880035
173 0.0498800054192543
174 0.0487199947237968
175 0.0486799888312817
176 0.0474999956786633
177 0.0499000065028667
178 0.0474400036036968
179 0.0481399968266487
180 0.0478599965572357
181 0.0485399961471558
182 0.0476999990642071
183 0.0490000024437904
184 0.0481399968266487
185 0.0477200075984001
186 0.0480199977755547
187 0.0476600006222725
188 0.0474199876189232
189 0.0476600006222725
190 0.0472200028598309
191 0.0475000068545341
192 0.048260010778904
193 0.0479799993336201
194 0.0485200062394142
195 0.0474199950695038
196 0.0477999970316887
197 0.047240000218153
198 0.0477799996733665
199 0.0480599887669086
200 0.0472999997437
201 0.046099990606308
202 0.0464399941265583
203 0.0468799956142902
204 0.0466600060462952
205 0.0465200021862984
206 0.0472000055015087
207 0.0463800132274628
208 0.0463599935173988
209 0.046560000628233
210 0.0462200045585632
211 0.046499989926815
212 0.0465799979865551
213 0.0469599962234497
214 0.0470000021159649
215 0.0461999960243702
216 0.0471799969673157
217 0.0464399978518486
218 0.046399999409914
219 0.046840000897646
220 0.0467200055718422
221 0.0465000048279762
222 0.0467199869453907
223 0.0465999953448772
224 0.0461999997496605
225 0.0465599894523621
226 0.0474399998784065
227 0.0466599948704243
228 0.046860009431839
229 0.0464199967682362
230 0.0462800040841103
231 0.045879989862442
232 0.0471000000834465
233 0.0461199954152107
234 0.0454800017178059
235 0.0459599979221821
236 0.0461400039494038
237 0.0463999919593334
238 0.0464000031352043
239 0.0456800051033497
240 0.0457400009036064
241 0.0457400009036064
242 0.0459400005638599
243 0.0458599999547005
244 0.0460399985313416
245 0.0459400042891502
246 0.0459400005638599
247 0.0460199899971485
248 0.0458200089633465
249 0.0458999983966351
};

\addplot [MultitaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.161400005221367
1 0.127360016107559
2 0.116760015487671
3 0.108620002865791
4 0.10742000490427
5 0.100479997694492
6 0.0967399924993515
7 0.0924999937415123
8 0.094200000166893
9 0.0923600047826767
10 0.0935999900102615
11 0.0898599922657013
12 0.0932399928569794
13 0.0910999923944473
14 0.0912600010633469
15 0.092239998281002
16 0.0893799886107445
17 0.0877000018954277
18 0.0854199975728989
19 0.0919399932026863
20 0.0916600003838539
21 0.0813600048422813
22 0.0873799994587898
23 0.082519993185997
24 0.0858999937772751
25 0.0851799994707108
26 0.0846999809145927
27 0.0839600041508675
28 0.0879399925470352
29 0.0827799960970879
30 0.0843399912118912
31 0.0810000002384186
32 0.0852400064468384
33 0.0848399996757507
34 0.0835199877619743
35 0.0834800153970718
36 0.0878399983048439
37 0.078699991106987
38 0.0815999954938889
39 0.082519993185997
40 0.0814400017261505
41 0.0826399922370911
42 0.0870599970221519
43 0.0789199993014336
44 0.0897799879312515
45 0.088419996201992
46 0.0799600034952164
47 0.0840000063180923
48 0.0822599902749062
49 0.0830399990081787
50 0.0862200036644936
51 0.0812200009822845
52 0.0873199999332428
53 0.0827400013804436
54 0.0810599997639656
55 0.0863400101661682
56 0.0827599912881851
57 0.0847800001502037
58 0.0828200057148933
59 0.0859000012278557
60 0.0843600034713745
61 0.0807599946856499
62 0.0813000053167343
63 0.0851600021123886
64 0.0781999975442886
65 0.0868800058960915
66 0.0806000083684921
67 0.083759993314743
68 0.0841600075364113
69 0.0807799994945526
70 0.0811799913644791
71 0.0803800001740456
72 0.079460009932518
73 0.0832000002264977
74 0.0866400003433228
75 0.0819199979305267
76 0.0850600004196167
77 0.0857599973678589
78 0.0851600021123886
79 0.0857199877500534
80 0.0804000049829483
81 0.0861399993300438
82 0.0850400030612946
83 0.0793599933385849
84 0.0838399976491928
85 0.0863799974322319
86 0.0799400061368942
87 0.0869400054216385
88 0.0898400098085403
89 0.0823599919676781
90 0.0828199982643127
91 0.0849400013685226
92 0.0843800082802773
93 0.083919994533062
94 0.0843999981880188
95 0.0800600200891495
96 0.0801199972629547
97 0.083859995007515
98 0.0837800055742264
99 0.0877799987792969
100 0.0822600051760674
101 0.083079993724823
102 0.080099992454052
103 0.0872000008821487
104 0.0809799879789352
105 0.0877200067043304
106 0.0878600031137466
107 0.0854599997401237
108 0.088019996881485
109 0.0823600143194199
110 0.083979994058609
111 0.0812599882483482
112 0.0852600038051605
113 0.080980010330677
114 0.0835600048303604
115 0.0822400003671646
116 0.0831400007009506
117 0.0877200067043304
118 0.0800399929285049
119 0.0836600065231323
120 0.082100011408329
121 0.0853200107812881
122 0.0811800062656403
123 0.0813800096511841
124 0.0896199941635132
125 0.0826999992132187
126 0.0790800005197525
127 0.0830000042915344
128 0.0823400020599365
129 0.0817600041627884
130 0.0810600072145462
131 0.0844399929046631
132 0.0815799981355667
133 0.083639994263649
134 0.0829400047659874
135 0.0877200067043304
136 0.0840800106525421
137 0.0814799964427948
138 0.0803399980068207
139 0.0841199904680252
140 0.0828399956226349
141 0.0804799944162369
142 0.0828999951481819
143 0.0819400027394295
144 0.0825599879026413
145 0.0817200094461441
146 0.0870200097560883
147 0.0840000063180923
148 0.0809999853372574
149 0.0876200050115585
150 0.0838200077414513
151 0.0843600034713745
152 0.0864600017666817
153 0.0868600010871887
154 0.0866800025105476
155 0.0831599980592728
156 0.086200013756752
157 0.0829999893903732
158 0.0835600048303604
159 0.0868000090122223
160 0.0841399952769279
161 0.0802999958395958
162 0.0871599987149239
163 0.0829599946737289
164 0.0861400067806244
165 0.0845799967646599
166 0.0857000052928925
167 0.0812600031495094
168 0.0854599997401237
169 0.0843800082802773
170 0.0814599990844727
171 0.0848399996757507
172 0.0854799896478653
173 0.083299994468689
174 0.0864199995994568
175 0.086420014500618
176 0.0873199924826622
177 0.0852200165390968
178 0.083019994199276
179 0.0877600014209747
180 0.0855599939823151
181 0.0851600021123886
182 0.0840799957513809
183 0.0839200019836426
184 0.0875199884176254
185 0.0857000052928925
186 0.0860799998044968
187 0.0861400067806244
188 0.0882000029087067
189 0.085439994931221
190 0.0875399932265282
191 0.0873400121927261
192 0.0883399993181229
193 0.0851600021123886
194 0.085719995200634
195 0.0878800004720688
196 0.0839599967002869
197 0.0858400017023087
198 0.0873800069093704
199 0.0863400027155876
200 0.0847400054335594
201 0.0853400081396103
202 0.0859600082039833
203 0.0857599973678589
204 0.0872000008821487
205 0.0858000069856644
206 0.0878000035881996
207 0.0870199948549271
208 0.0865399986505508
209 0.0866200029850006
210 0.0872600004076958
211 0.0875800028443336
212 0.0881200060248375
213 0.087679997086525
214 0.0875799953937531
215 0.0890599936246872
216 0.086779996752739
217 0.087679997086525
218 0.0878400057554245
219 0.0876200050115585
220 0.0863600075244904
221 0.086339995265007
222 0.0863799974322319
223 0.0873400047421455
224 0.087519995868206
225 0.0860400050878525
226 0.0873800069093704
227 0.0861999988555908
228 0.0866400003433228
229 0.0862599909305573
230 0.0872999876737595
231 0.0866400003433228
232 0.0864800065755844
233 0.0873800069093704
234 0.0868199989199638
235 0.0868399888277054
236 0.0864400044083595
237 0.0869800001382828
238 0.0869199931621552
239 0.0868400037288666
240 0.0868799984455109
241 0.086899995803833
242 0.0871200039982796
243 0.0869200080633163
244 0.0869399979710579
245 0.0872600004076958
246 0.0871600061655045
247 0.0870999917387962
248 0.0871999934315681
249 0.0871599987149239
};

\addplot [ClusteringTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.160599991679192
1 0.12542000412941
2 0.116240009665489
3 0.1042799949646
4 0.102200008928776
5 0.0969199985265732
6 0.0931399911642075
7 0.0918199867010117
8 0.0920199975371361
9 0.0896600037813187
10 0.0958599969744682
11 0.0864599943161011
12 0.0807400047779083
13 0.0777999982237816
14 0.0754600018262863
15 0.0720200091600418
16 0.0724800080060959
17 0.0721199959516525
18 0.0692999958992004
19 0.06912000477314
20 0.0757199972867966
21 0.0690599903464317
22 0.0685000047087669
23 0.0664200037717819
24 0.0661600083112717
25 0.0632399991154671
26 0.0632400065660477
27 0.0648799985647202
28 0.0610800012946129
29 0.0665799975395203
30 0.0621399991214275
31 0.0616800002753735
32 0.0616399943828583
33 0.060459990054369
34 0.0617599971592426
35 0.0665199980139732
36 0.0585400089621544
37 0.062899999320507
38 0.0595800057053566
39 0.0599800050258636
40 0.0584399998188019
41 0.0608200058341026
42 0.0576400049030781
43 0.058700006455183
44 0.0596000030636787
45 0.0570200011134148
46 0.0579200014472008
47 0.0592400021851063
48 0.0594999976456165
49 0.0583800002932549
50 0.0556800067424774
51 0.0567399971187115
52 0.0556600019335747
53 0.0599600002169609
54 0.0548999980092049
55 0.0580799952149391
56 0.0554800033569336
57 0.0586400032043457
58 0.0567999966442585
59 0.0567800030112267
60 0.0553799979388714
61 0.0559599995613098
62 0.0546999983489513
63 0.0569799952208996
64 0.0541400015354156
65 0.055380005389452
66 0.0549800097942352
67 0.0545000061392784
68 0.0554200112819672
69 0.0600600019097328
70 0.0552200078964233
71 0.0553000085055828
72 0.055780004709959
73 0.0547400116920471
74 0.0539000034332275
75 0.057499997317791
76 0.0560800023376942
77 0.057619996368885
78 0.0570600219070911
79 0.0550999939441681
80 0.0576400049030781
81 0.0533999986946583
82 0.0538400001823902
83 0.0535399988293648
84 0.0540999993681908
85 0.0548600070178509
86 0.052559994161129
87 0.0603199899196625
88 0.0540800020098686
89 0.0567599944770336
90 0.0521999895572662
91 0.0547400005161762
92 0.0556199960410595
93 0.0578000023961067
94 0.0536400005221367
95 0.050160001963377
96 0.0555199980735779
97 0.0526800043880939
98 0.0519799962639809
99 0.0546200089156628
100 0.0553600005805492
101 0.0515200085937977
102 0.0540800020098686
103 0.0554999932646751
104 0.0558999963104725
105 0.0534199960529804
106 0.0532400012016296
107 0.0536600053310394
108 0.0550199970602989
109 0.0536600053310394
110 0.0525799915194511
111 0.0527800098061562
112 0.0552200004458427
113 0.0530399903655052
114 0.0531000085175037
115 0.0514400079846382
116 0.052619993686676
117 0.0564199984073639
118 0.0526399984955788
119 0.0512600019574165
120 0.0584799945354462
121 0.0528799965977669
122 0.0530999898910522
123 0.0528800003230572
124 0.0538399927318096
125 0.0532599985599518
126 0.0510999970138073
127 0.0538000054657459
128 0.0529399998486042
129 0.0508399978280067
130 0.0541000068187714
131 0.05358000472188
132 0.0553799979388714
133 0.0513000003993511
134 0.0525199957191944
135 0.0531199872493744
136 0.051939994096756
137 0.0509999915957451
138 0.0522000007331371
139 0.050380002707243
140 0.0511800050735474
141 0.0515400059521198
142 0.0511000044643879
143 0.0520000047981739
144 0.0520799942314625
145 0.0522399917244911
146 0.0514400005340576
147 0.0512399896979332
148 0.0519400015473366
149 0.0547400005161762
150 0.0481599941849709
151 0.0491199977695942
152 0.0484400019049644
153 0.0484800115227699
154 0.0492200031876564
155 0.0491599962115288
156 0.0487199909985065
157 0.0467800013720989
158 0.0484599992632866
159 0.0491000041365623
160 0.0480800047516823
161 0.0480599999427795
162 0.048200000077486
163 0.0503600016236305
164 0.0495799966156483
165 0.0484799928963184
166 0.050660002976656
167 0.0485799834132195
168 0.0496599860489368
169 0.0483400039374828
170 0.0483400002121925
171 0.0480399951338768
172 0.0490600056946278
173 0.0495199933648109
174 0.0480199977755547
175 0.0494799986481667
176 0.0483799949288368
177 0.0478199943900108
178 0.0484599955379963
179 0.0483399927616119
180 0.0481799952685833
181 0.0479400083422661
182 0.0473000034689903
183 0.0476599931716919
184 0.0477599911391735
185 0.0460999980568886
186 0.0464400053024292
187 0.047520000487566
188 0.0465200021862984
189 0.0469000041484833
190 0.0472600050270557
191 0.0475599952042103
192 0.0464799888432026
193 0.049100000411272
194 0.046640008687973
195 0.0472599975764751
196 0.0469400063157082
197 0.0465599969029427
198 0.0471599921584129
199 0.0476999990642071
200 0.0471399948000908
201 0.046179998666048
202 0.0468799956142902
203 0.0464800000190735
204 0.0459799952805042
205 0.04662000015378
206 0.0462199971079826
207 0.0466599985957146
208 0.0461399964988232
209 0.0466199927031994
210 0.047140009701252
211 0.0467199981212616
212 0.0465999953448772
213 0.0472800023853779
214 0.0464599952101707
215 0.0467200055718422
216 0.046099990606308
217 0.0466999895870686
218 0.0463199988007545
219 0.0465199947357178
220 0.045740008354187
221 0.0457599982619286
222 0.0462399944663048
223 0.0462600067257881
224 0.0459599904716015
225 0.0458799973130226
226 0.0458000004291534
227 0.046999990940094
228 0.0459200032055378
229 0.0460999980568886
230 0.0459199957549572
231 0.0459999963641167
232 0.0458400025963783
233 0.0456999912858009
234 0.0456800051033497
235 0.0451399981975555
236 0.0454600043594837
237 0.0456199944019318
238 0.0458200052380562
239 0.0456799976527691
240 0.0459400042891502
241 0.0456600077450275
242 0.0453200116753578
243 0.045659989118576
244 0.0457600057125092
245 0.0455399975180626
246 0.0453799962997437
247 0.0453599914908409
248 0.0453600063920021
249 0.0453800037503242
};

\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};

\end{groupplot}

\end{tikzpicture}


==> Figures/clustering_results/over_epochs_scenario_A_subplots_REVISION_T1.tikz <==
\providecommand{\sigmaOpacity}{0.2}  % fill opacity of the environments, e.g. \newcommand{\sigmaOpacity}{0.7} in the LaTeX document
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=1 by 1,
    horizontal sep=1.5cm,
    vertical sep=2pt,
},
width=1.08\textwidth,
height=\subplothight,
legend style={
    font=\footnotesize
},
log basis y={10},
ymode=log,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
y grid style={darkgray176},
xmin=-12.45, xmax=261.45,
xlabel={Epoch},
ylabel={Error rate},
ylabel style={
        yshift=-10pt
    },
    trim axis left,
    trim axis right,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={darkgray176},
xtick={0,10,50,100,150,200,250},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.9,1},
xticklabels=\empty,
    xlabel={},
    xtick align=inside,
yticklabels={
  \(\displaystyle {0.01}\),\(\displaystyle {0.02}\),,,\(\displaystyle {0.05}\),,,,,
  \(\displaystyle {0.1}\),\(\displaystyle {0.2}\),,,\(\displaystyle {0.5}\),,,,,
  \(\displaystyle {10^{0}}\),,,,,,,,,
  \(\displaystyle {10^{1}}\)
},
ylabel style={yshift=0.2cm},
legend style={draw=lightgray204, at={(0.995,0.72)}, }
]

% ================= T1 (MNIST, slot 1) =================
\nextgroupplot[xticklabels=\auto,
xticklabels={\hspace{-1pt}0,\hspace{5pt}10,50,100,150,200,250},
    xlabel={Epochs},
    xtick align=outside,
    ymin=0.01,ymax=0.06]

\addplot [SingletaskTask1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.210419) (2,0.0913458) (3,0.0580396) (4,0.0500597) (5,0.045476) (6,0.0407466) (7,0.0367743) (8,0.0359243) (9,0.0341632) (10,0.0325549) (11,0.0311141) (12,0.0300037) (13,0.0295787) (14,0.0297771) (15,0.0288697) (16,0.0274099) (17,0.0274055) (18,0.0268151) (19,0.0269836) (20,0.0259755) (21,0.0268295) (22,0.0259533) (23,0.0267539) (24,0.0255966) (25,0.0250301) (26,0.0239485) (27,0.0234437) (28,0.0231271) (29,0.0233764) (30,0.0234212) (31,0.0230344) (32,0.0234477) (33,0.022762) (34,0.0226742) (35,0.0221068) (36,0.0213763) (37,0.0221048) (38,0.0223631) (39,0.0218911) (40,0.0215683) (41,0.0200148) (42,0.0213206) (43,0.0208136) (44,0.0209261) (45,0.022473) (46,0.0208874) (47,0.0214633) (48,0.0210186) (49,0.0194743) (50,0.0199671) (51,0.0202888) (52,0.0207888) (53,0.0200629) (54,0.0196451) (55,0.0199269) (56,0.021082) (57,0.0197867) (58,0.0207409) (59,0.0199593) (60,0.0184488) (61,0.0205777) (62,0.0191153) (63,0.018802) (64,0.0198171) (65,0.0197132) (66,0.0193291) (67,0.0205188) (68,0.0211597) (69,0.0183477) (70,0.0196519) (71,0.0177823) (72,0.0193171) (73,0.0189967) (74,0.0184708) (75,0.0201799) (76,0.0194635) (77,0.0194985) (78,0.0189011) (79,0.0186371) (80,0.0193523) (81,0.0186124) (82,0.0199552) (83,0.018178) (84,0.0190427) (85,0.020627) (86,0.0176205) (87,0.0179773) (88,0.0196123) (89,0.0185757) (90,0.0191999) (91,0.0197398) (92,0.0180559) (93,0.019186) (94,0.0180302) (95,0.0183927) (96,0.0178011) (97,0.019501) (98,0.0184381) (99,0.0187958) (100,0.019107) (101,0.0179212) (102,0.0186104) (103,0.0180905) (104,0.0174556) (105,0.0179677) (106,0.018517) (107,0.0178787) (108,0.0189237) (109,0.017074) (110,0.0172809) (111,0.0183673) (112,0.0174764) (113,0.0177404) (114,0.0177816) (115,0.0173746) (116,0.0186712) (117,0.0175248) (118,0.0180511) (119,0.0178716) (120,0.0180729) (121,0.017745) (122,0.0180198) (123,0.0178829) (124,0.0171705) (125,0.0175357) (126,0.0177857) (127,0.0181305) (128,0.0179054) (129,0.0175058) (130,0.0171481) (131,0.0184914) (132,0.0172355) (133,0.0172218) (134,0.0179613) (135,0.0175341) (136,0.0175928) (137,0.0172952) (138,0.0173511) (139,0.01792) (140,0.0172527) (141,0.0173522) (142,0.0178182) (143,0.0176102) (144,0.017447) (145,0.0177091) (146,0.0169442) (147,0.0171947) (148,0.0177218) (149,0.0179042) (150,0.0174121) (151,0.0159747) (152,0.0163338) (153,0.0159052) (154,0.0154863) (155,0.0165099) (156,0.0155443) (157,0.0163087) (158,0.0156136) (159,0.0157076) (160,0.0159513) (161,0.0161177) (162,0.0158462) (163,0.0165131) (164,0.0165998) (165,0.016092) (166,0.015643) (167,0.015854) (168,0.0156151) (169,0.01561) (170,0.0155258) (171,0.0159678) (172,0.0156218) (173,0.0166712) (174,0.0164128) (175,0.0154112) (176,0.0154238) (177,0.015523) (178,0.0158639) (179,0.0158441) (180,0.0150303) (181,0.015176) (182,0.0154661) (183,0.015075) (184,0.0150383) (185,0.015115) (186,0.0156173) (187,0.0154783) (188,0.0149888) (189,0.0150327) (190,0.0152037) (191,0.0153335) (192,0.0149869) (193,0.0150403) (194,0.0150275) (195,0.0150639) (196,0.0151914) (197,0.0149869) (198,0.0156891) (199,0.0145638) (200,0.015017) (201,0.0150006) (202,0.0153004) (203,0.0148131) (204,0.0144762) (205,0.0147049) (206,0.0149493) (207,0.0146539) (208,0.0150187) (209,0.0153407) (210,0.0151038) (211,0.0146321) (212,0.0146257) (213,0.0152426) (214,0.0149057) (215,0.0151311) (216,0.0145147) (217,0.0149447) (218,0.0144714) (219,0.0149301) (220,0.0144063) (221,0.0144642) (222,0.0147544) (223,0.0149081) (224,0.0141268) (225,0.0147412) (226,0.014526) (227,0.0146393) (228,0.0146952) (229,0.0142512) (230,0.0145849) (231,0.0146376) (232,0.0146994) (233,0.0143153) (234,0.0147415) (235,0.0145657) (236,0.014615) (237,0.0145218) (238,0.0145835) (239,0.014588) (240,0.0146674) (241,0.0145992) (242,0.0146593) (243,0.0146253) (244,0.0144254) (245,0.0145171) (246,0.0145779) (247,0.0144971) (248,0.0145308) (249,0.0144393) (250,0.0144973) (250,0.0125028) (249,0.0124007) (248,0.0123892) (247,0.012463) (246,0.0124221) (245,0.0124029) (244,0.0124546) (243,0.0124947) (242,0.0123407) (241,0.0123607) (240,0.0125725) (239,0.012412) (238,0.0125365) (237,0.0124382) (236,0.012505) (235,0.0125143) (234,0.0124585) (233,0.0123247) (232,0.0123406) (231,0.0123224) (230,0.0127351) (229,0.0126288) (228,0.0126647) (227,0.0126007) (226,0.012474) (225,0.0124188) (224,0.0122732) (223,0.0128919) (222,0.0125656) (221,0.0124558) (220,0.0122337) (219,0.0126299) (218,0.0124486) (217,0.0126553) (216,0.0125653) (215,0.0127889) (214,0.0130543) (213,0.0130374) (212,0.0125343) (211,0.0126079) (210,0.0125763) (209,0.0124594) (208,0.0129413) (207,0.0124661) (206,0.0127707) (205,0.0128951) (204,0.0127637) (203,0.0127869) (202,0.0128596) (201,0.0128794) (200,0.013303) (199,0.0122762) (198,0.0132309) (197,0.0132931) (196,0.0128086) (195,0.0129361) (194,0.0129325) (193,0.0130797) (192,0.0131331) (191,0.0130665) (190,0.0127563) (189,0.0128473) (188,0.0129312) (187,0.0126817) (186,0.0132627) (185,0.012925) (184,0.0130417) (183,0.012885) (182,0.0128939) (181,0.012824) (180,0.0130097) (179,0.0135959) (178,0.0136561) (177,0.013597) (176,0.0138562) (175,0.0131888) (174,0.0141872) (173,0.0141288) (172,0.0134981) (171,0.0135522) (170,0.0137142) (169,0.01303) (168,0.0131049) (167,0.0136661) (166,0.013517) (165,0.013348) (164,0.0142402) (163,0.0139269) (162,0.0140738) (161,0.0137623) (160,0.0144087) (159,0.0140524) (158,0.0141064) (157,0.0141713) (156,0.0134157) (155,0.0141701) (154,0.0133937) (153,0.0134147) (152,0.0145062) (151,0.0140652) (150,0.0146279) (149,0.0150158) (148,0.0156382) (147,0.0150053) (146,0.0148958) (145,0.0149308) (144,0.015633) (143,0.0149497) (142,0.0154218) (141,0.0148877) (140,0.0152273) (139,0.01572) (138,0.0142489) (137,0.0146248) (136,0.0149272) (135,0.0145859) (134,0.0151187) (133,0.0149382) (132,0.0150845) (131,0.0151086) (130,0.0152519) (129,0.0156142) (128,0.0150546) (127,0.0160295) (126,0.0150543) (125,0.0150243) (124,0.0150695) (123,0.0147971) (122,0.0154202) (121,0.015375) (120,0.014887) (119,0.0164084) (118,0.0155889) (117,0.0151952) (116,0.0161288) (115,0.0151854) (114,0.0163384) (113,0.0163396) (112,0.0151236) (111,0.0158327) (110,0.0160791) (109,0.015446) (108,0.0159563) (107,0.0154413) (106,0.015723) (105,0.0151123) (104,0.0149844) (103,0.0156294) (102,0.0156696) (101,0.0153988) (100,0.016093) (99,0.0162442) (98,0.0167619) (97,0.016859) (96,0.0157189) (95,0.0161673) (94,0.0155298) (93,0.016494) (92,0.0152241) (91,0.0171802) (90,0.0166001) (89,0.0169443) (88,0.0167877) (87,0.0164227) (86,0.0152995) (85,0.016693) (84,0.0163173) (83,0.015862) (82,0.0169248) (81,0.0166676) (80,0.0166077) (79,0.0163629) (78,0.0155389) (77,0.0167815) (76,0.0174165) (75,0.0173801) (74,0.0166092) (73,0.0171233) (72,0.0165629) (71,0.0161377) (70,0.0166281) (69,0.0162923) (68,0.0174403) (67,0.0178412) (66,0.0171909) (65,0.0166068) (64,0.0173829) (63,0.017118) (62,0.0171247) (61,0.0168623) (60,0.0170312) (59,0.0170807) (58,0.0162991) (57,0.0181332) (56,0.017478) (55,0.0168331) (54,0.0173549) (53,0.0175771) (52,0.0187312) (51,0.0172712) (50,0.0181929) (49,0.0177258) (48,0.0182214) (47,0.0172967) (46,0.0188325) (45,0.018207) (44,0.0181139) (43,0.0184264) (42,0.0191595) (41,0.0183453) (40,0.0189117) (39,0.0186689) (38,0.0199169) (37,0.0192952) (36,0.0193437) (35,0.0197732) (34,0.0202458) (33,0.019838) (32,0.0199523) (31,0.0194856) (30,0.0208188) (29,0.0203836) (28,0.0212329) (27,0.0206763) (26,0.0211315) (25,0.0220899) (24,0.0206835) (23,0.0224061) (22,0.0221267) (21,0.0232506) (20,0.0212645) (19,0.0232564) (18,0.0243049) (17,0.0237145) (16,0.0243101) (15,0.0260503) (14,0.0253029) (13,0.0253012) (12,0.0273163) (11,0.0279259) (10,0.0297251) (9,0.0302368) (8,0.0327157) (7,0.0337457) (6,0.0364534) (5,0.040404) (4,0.0435003) (3,0.0522404) (2,0.0667742) (1,0.142781)} -- cycle;

\addplot [MultitaskTask1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.181021) (2,0.0823519) (3,0.0693265) (4,0.0550911) (5,0.0494281) (6,0.0460551) (7,0.040059) (8,0.0483231) (9,0.037841) (10,0.0432285) (11,0.0371507) (12,0.0327891) (13,0.0307033) (14,0.0322249) (15,0.0302606) (16,0.0330114) (17,0.0336311) (18,0.0378171) (19,0.0294903) (20,0.0301774) (21,0.0416831) (22,0.0361042) (23,0.0353408) (24,0.0316733) (25,0.031874) (26,0.0339963) (27,0.0304737) (28,0.0315712) (29,0.0316363) (30,0.036209) (31,0.0294763) (32,0.0317515) (33,0.0330698) (34,0.0283569) (35,0.0308893) (36,0.0286144) (37,0.0330918) (38,0.028291) (39,0.0368351) (40,0.0321775) (41,0.0278505) (42,0.0341969) (43,0.0315567) (44,0.0324241) (45,0.0323266) (46,0.031672) (47,0.0345424) (48,0.0310797) (49,0.0323484) (50,0.0360127) (51,0.0313833) (52,0.0296607) (53,0.0285363) (54,0.0299347) (55,0.0265309) (56,0.0344157) (57,0.0287347) (58,0.0258162) (59,0.0276117) (60,0.0287817) (61,0.0317898) (62,0.0319699) (63,0.029078) (64,0.0294458) (65,0.0319179) (66,0.0275856) (67,0.0274689) (68,0.030109) (69,0.0273008) (70,0.0265913) (71,0.0293681) (72,0.0293948) (73,0.0275625) (74,0.0304216) (75,0.0260682) (76,0.0281605) (77,0.0266637) (78,0.0274533) (79,0.0267966) (80,0.0280511) (81,0.028321) (82,0.0236396) (83,0.027306) (84,0.0279138) (85,0.0272994) (86,0.0244405) (87,0.0260632) (88,0.0321004) (89,0.0263465) (90,0.0271469) (91,0.0254707) (92,0.0267787) (93,0.0244147) (94,0.0226356) (95,0.0257576) (96,0.0299179) (97,0.0267056) (98,0.0286799) (99,0.0272195) (100,0.0257609) (101,0.024728) (102,0.0285812) (103,0.0245731) (104,0.0259484) (105,0.0240752) (106,0.0268186) (107,0.02733) (108,0.0258712) (109,0.0261667) (110,0.0235277) (111,0.0251903) (112,0.0252226) (113,0.0280916) (114,0.0251227) (115,0.0230672) (116,0.0252021) (117,0.0254358) (118,0.0238546) (119,0.023661) (120,0.0228285) (121,0.0279022) (122,0.0247658) (123,0.0253346) (124,0.0241951) (125,0.0242204) (126,0.0262446) (127,0.0259542) (128,0.0233) (129,0.025113) (130,0.0249343) (131,0.0236622) (132,0.0253532) (133,0.024162) (134,0.0234926) (135,0.026072) (136,0.0272136) (137,0.0227222) (138,0.024846) (139,0.0248388) (140,0.0244336) (141,0.0285053) (142,0.0224961) (143,0.0230299) (144,0.0227855) (145,0.0249952) (146,0.0234103) (147,0.024898) (148,0.0231149) (149,0.0245708) (150,0.0200592) (151,0.0213236) (152,0.02128) (153,0.0197429) (154,0.0202369) (155,0.0225126) (156,0.0201163) (157,0.021317) (158,0.0211167) (159,0.0205126) (160,0.0189282) (161,0.0207849) (162,0.0236373) (163,0.0212807) (164,0.0232302) (165,0.020364) (166,0.0210937) (167,0.0198545) (168,0.0201334) (169,0.0214403) (170,0.019489) (171,0.0205445) (172,0.0207433) (173,0.0210501) (174,0.020954) (175,0.0222489) (176,0.020829) (177,0.0205559) (178,0.0218683) (179,0.0208942) (180,0.0220838) (181,0.0199014) (182,0.0191748) (183,0.0196782) (184,0.0201688) (185,0.0199053) (186,0.019379) (187,0.0199473) (188,0.0199957) (189,0.0209663) (190,0.0190879) (191,0.0200194) (192,0.0185591) (193,0.0193612) (194,0.0190971) (195,0.0199366) (196,0.0204757) (197,0.020676) (198,0.0199984) (199,0.0189231) (200,0.0208642) (201,0.0190869) (202,0.0187856) (203,0.0192156) (204,0.0198723) (205,0.0187265) (206,0.0194826) (207,0.0196752) (208,0.0192828) (209,0.0192103) (210,0.0192985) (211,0.0196077) (212,0.0191984) (213,0.0194476) (214,0.0195039) (215,0.0195671) (216,0.0193611) (217,0.0194622) (218,0.0199455) (219,0.0193755) (220,0.019292) (221,0.0192945) (222,0.0190591) (223,0.0195525) (224,0.0193373) (225,0.0188899) (226,0.0197199) (227,0.0195729) (228,0.0195648) (229,0.0194284) (230,0.0193709) (231,0.0190857) (232,0.0195673) (233,0.0189813) (234,0.0192857) (235,0.0195229) (236,0.0189861) (237,0.019102) (238,0.0189764) (239,0.0195659) (240,0.0193753) (241,0.0191929) (242,0.0192323) (243,0.0191254) (244,0.0192039) (245,0.0191887) (246,0.0192084) (247,0.0190371) (248,0.018967) (249,0.0190325) (250,0.019072) (250,0.015088) (249,0.0150874) (248,0.015033) (247,0.0150828) (246,0.0151516) (245,0.0151313) (244,0.0151161) (243,0.0149946) (242,0.0153277) (241,0.0152471) (240,0.0154247) (239,0.015314) (238,0.0151436) (237,0.015098) (236,0.0151739) (235,0.0155171) (234,0.0155143) (233,0.0151787) (232,0.0153527) (231,0.0149543) (230,0.0157091) (229,0.0158516) (228,0.0160752) (227,0.0152671) (226,0.0157601) (225,0.0153101) (224,0.0158227) (223,0.0151675) (222,0.0151009) (221,0.0151854) (220,0.015468) (219,0.0155845) (218,0.0157745) (217,0.0157778) (216,0.0155989) (215,0.0155529) (214,0.0154962) (213,0.0151524) (212,0.0153616) (211,0.0156723) (210,0.0147415) (209,0.0155497) (208,0.0155572) (207,0.0158448) (206,0.0157974) (205,0.0152735) (204,0.0158077) (203,0.0153844) (202,0.0158544) (201,0.0157531) (200,0.0165758) (199,0.0152769) (198,0.0161616) (197,0.016364) (196,0.0154443) (195,0.0153834) (194,0.0148629) (193,0.0160388) (192,0.0148009) (191,0.0158606) (190,0.0156721) (189,0.0158737) (188,0.0156843) (187,0.0158127) (186,0.016061) (185,0.0160547) (184,0.0162712) (183,0.0157217) (182,0.0157852) (181,0.0156586) (180,0.0167162) (179,0.0162658) (178,0.0162117) (177,0.0162441) (176,0.016651) (175,0.0171111) (174,0.017286) (173,0.0165899) (172,0.0167766) (171,0.0172155) (170,0.016631) (169,0.0169597) (168,0.0170666) (167,0.0163055) (166,0.0163063) (165,0.016556) (164,0.0183298) (163,0.0165593) (162,0.0164827) (161,0.0169351) (160,0.0157518) (159,0.0168073) (158,0.0173233) (157,0.016923) (156,0.0171637) (155,0.0172474) (154,0.0161231) (153,0.0161371) (152,0.0174) (151,0.0163564) (150,0.0162208) (149,0.0197493) (148,0.0177251) (147,0.019422) (146,0.0179497) (145,0.0196848) (144,0.0186545) (143,0.0176501) (142,0.0179439) (141,0.0194547) (140,0.0180064) (139,0.0193212) (138,0.018234) (137,0.0188378) (136,0.0187464) (135,0.020008) (134,0.0186674) (133,0.018638) (132,0.0180067) (131,0.0179778) (130,0.0205057) (129,0.018727) (128,0.0179) (127,0.0187257) (126,0.0193554) (125,0.0183796) (124,0.0196449) (123,0.0183854) (122,0.0176742) (121,0.0191379) (120,0.0184915) (119,0.0190191) (118,0.0188654) (117,0.0198042) (116,0.0179979) (115,0.0184128) (114,0.0195173) (113,0.0189484) (112,0.0198974) (111,0.0178497) (110,0.0191122) (109,0.0196733) (108,0.0186488) (107,0.0196701) (106,0.0192214) (105,0.0194848) (104,0.0182516) (103,0.0192269) (102,0.0220588) (101,0.021192) (100,0.0197991) (99,0.0186204) (98,0.0210801) (97,0.0198544) (96,0.0198821) (95,0.0199224) (94,0.0178444) (93,0.0199053) (92,0.0206213) (91,0.0190893) (90,0.0198531) (89,0.0208935) (88,0.0205796) (87,0.0202568) (86,0.0193595) (85,0.0211406) (84,0.0191662) (83,0.021974) (82,0.0195604) (81,0.020319) (80,0.0206289) (79,0.0209634) (78,0.0186667) (77,0.0183363) (76,0.0198395) (75,0.0201718) (74,0.0222184) (73,0.0203575) (72,0.0208852) (71,0.0213119) (70,0.0208487) (69,0.0212592) (68,0.019971) (67,0.0194111) (66,0.0194144) (65,0.018962) (64,0.0214342) (63,0.022442) (62,0.0215101) (61,0.0215302) (60,0.0223383) (59,0.0209884) (58,0.0195038) (57,0.0211853) (56,0.0229043) (55,0.0221892) (54,0.0224253) (53,0.0203037) (52,0.0224194) (51,0.0230567) (50,0.0192673) (49,0.0193716) (48,0.0234003) (47,0.0221776) (46,0.021728) (45,0.0217534) (44,0.0204959) (43,0.0214833) (42,0.0212831) (41,0.0191495) (40,0.0219025) (39,0.0219249) (38,0.023869) (37,0.0207882) (36,0.0209056) (35,0.0211507) (34,0.0209231) (33,0.0225702) (32,0.0239285) (31,0.0210037) (30,0.021791) (29,0.0226037) (28,0.0222288) (27,0.0220863) (26,0.0213237) (25,0.021286) (24,0.0231667) (23,0.0244192) (22,0.0229358) (21,0.0257969) (20,0.0219425) (19,0.0226297) (18,0.0206629) (17,0.0242088) (16,0.0237486) (15,0.0230594) (14,0.0240951) (13,0.0261367) (12,0.0248509) (11,0.0286093) (10,0.0283315) (9,0.027719) (8,0.0300769) (7,0.032261) (6,0.0329849) (5,0.0362919) (4,0.0404289) (3,0.0425135) (2,0.0621681) (1,0.142819)} -- cycle;

\addplot [T1T2t3Task1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.183329) (2,0.08334) (3,0.0710729) (4,0.0568265) (5,0.0493948) (6,0.0459365) (7,0.0392476) (8,0.0484756) (9,0.0382751) (10,0.0440271) (11,0.0331214) (12,0.02833) (13,0.0275051) (14,0.0259854) (15,0.0252606) (16,0.0243249) (17,0.0234388) (18,0.0220416) (19,0.022229) (20,0.022263) (21,0.0221992) (22,0.0206842) (23,0.0206402) (24,0.0214018) (25,0.0203032) (26,0.0197801) (27,0.0197892) (28,0.0193222) (29,0.0182647) (30,0.0191872) (31,0.0184123) (32,0.0188055) (33,0.0182145) (34,0.0183833) (35,0.0184664) (36,0.018053) (37,0.0175891) (38,0.0177207) (39,0.0171902) (40,0.0170205) (41,0.0190602) (42,0.0165129) (43,0.0171077) (44,0.018076) (45,0.0177384) (46,0.0186643) (47,0.0168098) (48,0.0169173) (49,0.0169311) (50,0.0168959) (51,0.0165247) (52,0.0175805) (53,0.0170472) (54,0.017998) (55,0.0166256) (56,0.0165904) (57,0.0176557) (58,0.0166984) (59,0.0167167) (60,0.0174618) (61,0.0159255) (62,0.0167753) (63,0.0173963) (64,0.0160964) (65,0.0166423) (66,0.0159405) (67,0.0155917) (68,0.0164849) (69,0.0154526) (70,0.016422) (71,0.015776) (72,0.0167587) (73,0.0164473) (74,0.0162561) (75,0.0161883) (76,0.0155862) (77,0.0157779) (78,0.0155908) (79,0.0161962) (80,0.0162079) (81,0.0162714) (82,0.0148826) (83,0.0150273) (84,0.0159729) (85,0.0159067) (86,0.0164301) (87,0.01574) (88,0.0157013) (89,0.0160796) (90,0.0158989) (91,0.0156075) (92,0.0150732) (93,0.0152048) (94,0.0152476) (95,0.0155954) (96,0.0152984) (97,0.0157009) (98,0.0148038) (99,0.0156498) (100,0.0158023) (101,0.0157206) (102,0.0155945) (103,0.0145526) (104,0.0148561) (105,0.0154546) (106,0.0152013) (107,0.0152292) (108,0.0145553) (109,0.0154291) (110,0.0147664) (111,0.0150747) (112,0.0155721) (113,0.0155798) (114,0.0150174) (115,0.0142899) (116,0.0157394) (117,0.0146639) (118,0.0154344) (119,0.0157858) (120,0.0147658) (121,0.0151911) (122,0.0148493) (123,0.0146112) (124,0.014129) (125,0.0151688) (126,0.0147762) (127,0.0148226) (128,0.0149936) (129,0.0150773) (130,0.0145626) (131,0.014014) (132,0.0146038) (133,0.0157478) (134,0.0144829) (135,0.0152346) (136,0.0145238) (137,0.0151931) (138,0.0157625) (139,0.0145926) (140,0.014234) (141,0.0146412) (142,0.015168) (143,0.0142907) (144,0.014661) (145,0.0141897) (146,0.014054) (147,0.0144077) (148,0.0145945) (149,0.0148907) (150,0.0156834) (151,0.0136776) (152,0.0132844) (153,0.013776) (154,0.0138393) (155,0.0134054) (156,0.0131748) (157,0.0139821) (158,0.0134363) (159,0.0139494) (160,0.0138805) (161,0.0130725) (162,0.0133606) (163,0.0136154) (164,0.0140689) (165,0.0135555) (166,0.0134884) (167,0.0139544) (168,0.0138737) (169,0.0142034) (170,0.0134393) (171,0.0135154) (172,0.0134534) (173,0.0134928) (174,0.0137419) (175,0.0130569) (176,0.0137509) (177,0.0130432) (178,0.0135313) (179,0.0131969) (180,0.0129731) (181,0.013127) (182,0.0132273) (183,0.0129622) (184,0.0132577) (185,0.0125551) (186,0.0132899) (187,0.0128563) (188,0.0132091) (189,0.0131646) (190,0.0130997) (191,0.0131842) (192,0.0136098) (193,0.0127344) (194,0.0132932) (195,0.0131973) (196,0.0132351) (197,0.0129567) (198,0.0130044) (199,0.0127601) (200,0.013396) (201,0.0127461) (202,0.0129095) (203,0.0129868) (204,0.0133218) (205,0.0131928) (206,0.0129198) (207,0.0131333) (208,0.0126115) (209,0.0126273) (210,0.0129852) (211,0.0128863) (212,0.0130205) (213,0.0133217) (214,0.0128821) (215,0.0130133) (216,0.0132622) (217,0.0131262) (218,0.0129436) (219,0.0128882) (220,0.0131471) (221,0.0134283) (222,0.0132519) (223,0.0129194) (224,0.0127796) (225,0.013027) (226,0.0127473) (227,0.0129221) (228,0.0127255) (229,0.0128215) (230,0.0129069) (231,0.012672) (232,0.0122835) (233,0.0128254) (234,0.0125166) (235,0.012589) (236,0.0125385) (237,0.0127622) (238,0.0124667) (239,0.0125014) (240,0.0124978) (241,0.0124966) (242,0.012307) (243,0.012525) (244,0.012668) (245,0.0125211) (246,0.0125379) (247,0.0125281) (248,0.0125277) (249,0.0125973) (250,0.0125706) (250,0.0108294) (249,0.0107627) (248,0.0108723) (247,0.0107919) (246,0.0108221) (245,0.0108789) (244,0.010932) (243,0.010835) (242,0.0107329) (241,0.0108634) (240,0.0106622) (239,0.0107386) (238,0.0109733) (237,0.0110378) (236,0.0107415) (235,0.010891) (234,0.0111633) (233,0.0110945) (232,0.0108365) (231,0.010968) (230,0.0110931) (229,0.0112585) (228,0.0110745) (227,0.0111579) (226,0.0110527) (225,0.010893) (224,0.0105804) (223,0.0110406) (222,0.0111481) (221,0.0110916) (220,0.0110529) (219,0.0109918) (218,0.0108564) (217,0.0111137) (216,0.0111378) (215,0.0109067) (214,0.0108379) (213,0.0109983) (212,0.0106994) (211,0.0107937) (210,0.0109348) (209,0.0108126) (208,0.0107885) (207,0.0108267) (206,0.0111202) (205,0.0110472) (204,0.0112382) (203,0.0108932) (202,0.0108505) (201,0.0108139) (200,0.011164) (199,0.0110399) (198,0.0111156) (197,0.0106033) (196,0.0113649) (195,0.0113627) (194,0.0110268) (193,0.0109456) (192,0.0110701) (191,0.0112558) (190,0.0111803) (189,0.0109954) (188,0.0110709) (187,0.0109437) (186,0.0108701) (185,0.0110849) (184,0.0117022) (183,0.0113578) (182,0.0113727) (181,0.010833) (180,0.0116669) (179,0.0117631) (178,0.0114687) (177,0.0111967) (176,0.0119692) (175,0.0110631) (174,0.0116581) (173,0.0117872) (172,0.0118266) (171,0.0120046) (170,0.0116007) (169,0.0123966) (168,0.0116463) (167,0.0112456) (166,0.0116316) (165,0.0116845) (164,0.0122111) (163,0.0113446) (162,0.0110794) (161,0.0112474) (160,0.0119995) (159,0.0118106) (158,0.0117237) (157,0.0122579) (156,0.0114252) (155,0.0115945) (154,0.0118007) (153,0.012104) (152,0.0113956) (151,0.0116024) (150,0.0124367) (149,0.0121493) (148,0.0124455) (147,0.0123923) (146,0.012786) (145,0.0122903) (144,0.012819) (143,0.0125092) (142,0.012552) (141,0.0131188) (140,0.012886) (139,0.0128474) (138,0.0132775) (137,0.0132069) (136,0.0122362) (135,0.0125253) (134,0.0128371) (133,0.0137322) (132,0.0132762) (131,0.012746) (130,0.0120774) (129,0.0124427) (128,0.0127264) (127,0.0125774) (126,0.0129038) (125,0.0130712) (124,0.012551) (123,0.0131088) (122,0.0124307) (121,0.0130489) (120,0.0122342) (119,0.0132142) (118,0.0127656) (117,0.0124161) (116,0.0129406) (115,0.0124702) (114,0.0131826) (113,0.0129802) (112,0.0127879) (111,0.0132053) (110,0.0129136) (109,0.0131709) (108,0.0129647) (107,0.0137308) (106,0.0129987) (105,0.0125854) (104,0.0125439) (103,0.0127275) (102,0.0134455) (101,0.0134794) (100,0.0136777) (99,0.0133502) (98,0.0134763) (97,0.0134991) (96,0.0139416) (95,0.0136846) (94,0.0130324) (93,0.0128752) (92,0.0131268) (91,0.0129525) (90,0.0134611) (89,0.0132804) (88,0.0129387) (87,0.01438) (86,0.0134499) (85,0.0137333) (84,0.0136271) (83,0.0130928) (82,0.0137174) (81,0.0136086) (80,0.0139121) (79,0.0140438) (78,0.0137292) (77,0.0136221) (76,0.0133738) (75,0.0138117) (74,0.0139439) (73,0.0142727) (72,0.0143213) (71,0.012984) (70,0.014378) (69,0.0140674) (68,0.0139951) (67,0.0146883) (66,0.0143395) (65,0.0143177) (64,0.0138236) (63,0.0146437) (62,0.0143447) (61,0.0142745) (60,0.0151782) (59,0.0145233) (58,0.0145816) (57,0.0149843) (56,0.0149696) (55,0.0149344) (54,0.015082) (53,0.0141128) (52,0.0146195) (51,0.0151153) (50,0.0149841) (49,0.0145889) (48,0.0146827) (47,0.0152702) (46,0.0153357) (45,0.0156616) (44,0.015164) (43,0.0154923) (42,0.0145671) (41,0.0153798) (40,0.0149395) (39,0.0144098) (38,0.0153593) (37,0.0152909) (36,0.016227) (35,0.0151336) (34,0.0162967) (33,0.0166655) (32,0.0161945) (31,0.0168278) (30,0.0166528) (29,0.0166953) (28,0.0170778) (27,0.0168908) (26,0.0166199) (25,0.0172568) (24,0.0177982) (23,0.0174798) (22,0.0180358) (21,0.0192408) (20,0.019137) (19,0.018491) (18,0.0187985) (17,0.0195212) (16,0.0206351) (15,0.0212194) (14,0.0220146) (13,0.0235748) (12,0.02511) (11,0.0266786) (10,0.0288129) (9,0.0280449) (8,0.0300444) (7,0.0320324) (6,0.0326635) (5,0.0360852) (4,0.0406935) (3,0.0427271) (2,0.06234) (1,0.143791)} -- cycle;

\addplot [T1t2T3Task1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.196762) (2,0.0804137) (3,0.0600741) (4,0.0530358) (5,0.0489529) (6,0.0434706) (7,0.0387096) (8,0.0369068) (9,0.041986) (10,0.0378212) (11,0.0683774) (12,0.050235) (13,0.0511239) (14,0.0484388) (15,0.0489125) (16,0.0490671) (17,0.0418959) (18,0.0438216) (19,0.0413527) (20,0.04765) (21,0.0493387) (22,0.0418691) (23,0.0507593) (24,0.0403807) (25,0.0402154) (26,0.0447914) (27,0.0410934) (28,0.0416494) (29,0.042084) (30,0.0420825) (31,0.0360891) (32,0.0424676) (33,0.0504121) (34,0.0410056) (35,0.0440914) (36,0.0419235) (37,0.0449772) (38,0.0405916) (39,0.0483924) (40,0.0466568) (41,0.0415667) (42,0.042827) (43,0.0408836) (44,0.0431369) (45,0.043725) (46,0.0391628) (47,0.0512587) (48,0.0434661) (49,0.0383963) (50,0.0388091) (51,0.0401327) (52,0.0504603) (53,0.0440799) (54,0.0394915) (55,0.0438742) (56,0.0422055) (57,0.0432936) (58,0.0427206) (59,0.0420594) (60,0.0456452) (61,0.0407147) (62,0.0473214) (63,0.0396544) (64,0.0413842) (65,0.0436066) (66,0.0448882) (67,0.0404747) (68,0.0431519) (69,0.0432832) (70,0.0426887) (71,0.0505621) (72,0.0450239) (73,0.0375513) (74,0.0497494) (75,0.0439611) (76,0.042696) (77,0.0455411) (78,0.0491953) (79,0.0444421) (80,0.0451689) (81,0.0425728) (82,0.0457118) (83,0.0441155) (84,0.0468888) (85,0.0484015) (86,0.0447096) (87,0.0465231) (88,0.0449576) (89,0.048626) (90,0.0498038) (91,0.0532614) (92,0.0423069) (93,0.0474039) (94,0.0429366) (95,0.0467066) (96,0.0490612) (97,0.0485676) (98,0.0477925) (99,0.0461284) (100,0.04476) (101,0.0438079) (102,0.0490014) (103,0.0502276) (104,0.0494409) (105,0.048238) (106,0.0508736) (107,0.0446353) (108,0.0490754) (109,0.046677) (110,0.0480782) (111,0.0401486) (112,0.0485794) (113,0.0470653) (114,0.0503696) (115,0.0527401) (116,0.0484052) (117,0.0481796) (118,0.0471444) (119,0.0471923) (120,0.047293) (121,0.0423033) (122,0.0518957) (123,0.0462442) (124,0.0508377) (125,0.0497906) (126,0.0451965) (127,0.049311) (128,0.0445351) (129,0.0477272) (130,0.049525) (131,0.053902) (132,0.0490526) (133,0.0479177) (134,0.0494813) (135,0.0532411) (136,0.0446221) (137,0.0498191) (138,0.050932) (139,0.049061) (140,0.0452532) (141,0.0518872) (142,0.0529457) (143,0.0496123) (144,0.0501306) (145,0.049103) (146,0.0501448) (147,0.0580908) (148,0.0520223) (149,0.0455465) (150,0.0511025) (151,0.0477833) (152,0.0477056) (153,0.0475891) (154,0.0452769) (155,0.0466981) (156,0.0418922) (157,0.0461532) (158,0.0508745) (159,0.0431994) (160,0.0431993) (161,0.0488488) (162,0.0437165) (163,0.048725) (164,0.0485258) (165,0.0448428) (166,0.0442951) (167,0.0464699) (168,0.0424278) (169,0.0413685) (170,0.0482415) (171,0.0478574) (172,0.0438244) (173,0.0475614) (174,0.0470359) (175,0.0527252) (176,0.0502841) (177,0.0425934) (178,0.0510552) (179,0.0486527) (180,0.0435962) (181,0.0427288) (182,0.0461346) (183,0.0461513) (184,0.0455579) (185,0.0436709) (186,0.0438619) (187,0.0469478) (188,0.0435623) (189,0.0478295) (190,0.0427608) (191,0.0441507) (192,0.0445343) (193,0.0415245) (194,0.0473652) (195,0.0460331) (196,0.0430255) (197,0.0436239) (198,0.0433387) (199,0.0452358) (200,0.0457274) (201,0.0423938) (202,0.04475) (203,0.0440084) (204,0.0423772) (205,0.0428091) (206,0.0417638) (207,0.0433476) (208,0.044471) (209,0.0423075) (210,0.0429629) (211,0.0404081) (212,0.0424233) (213,0.0445393) (214,0.0436359) (215,0.0420823) (216,0.0448814) (217,0.0415744) (218,0.0419505) (219,0.0424367) (220,0.0434099) (221,0.0447984) (222,0.0450288) (223,0.0431767) (224,0.04619) (225,0.0432804) (226,0.0432102) (227,0.0420045) (228,0.0443782) (229,0.0458638) (230,0.0438936) (231,0.0449356) (232,0.0470546) (233,0.0437303) (234,0.0419676) (235,0.0447588) (236,0.0449818) (237,0.044595) (238,0.0443453) (239,0.0445534) (240,0.0450316) (241,0.0445862) (242,0.0438497) (243,0.0446276) (244,0.0446403) (245,0.0446051) (246,0.0445654) (247,0.0444965) (248,0.0445503) (249,0.0447421) (250,0.0447979) (250,0.0209621) (249,0.0208979) (248,0.0209697) (247,0.0211035) (246,0.0210746) (245,0.0210349) (244,0.0209997) (243,0.0209724) (242,0.0209102) (241,0.0210938) (240,0.0213684) (239,0.0210866) (238,0.0208147) (237,0.020805) (236,0.0210982) (235,0.0204812) (234,0.0211925) (233,0.0207897) (232,0.0208254) (231,0.0210644) (230,0.0208664) (229,0.0211762) (228,0.0211419) (227,0.0209555) (226,0.0211498) (225,0.0215996) (224,0.02069) (223,0.0210633) (222,0.0216912) (221,0.0202415) (220,0.0215501) (219,0.0212833) (218,0.0220495) (217,0.0207856) (216,0.0212786) (215,0.0214778) (214,0.0201641) (213,0.0207007) (212,0.0229367) (211,0.0207919) (210,0.0219971) (209,0.0210125) (208,0.020129) (207,0.0210123) (206,0.0212362) (205,0.0217909) (204,0.0214628) (203,0.0213115) (202,0.02009) (201,0.0215662) (200,0.0207926) (199,0.0208042) (198,0.0221413) (197,0.0213761) (196,0.0217745) (195,0.0215669) (194,0.0223548) (193,0.0220355) (192,0.0211857) (191,0.0211293) (190,0.0218392) (189,0.0220504) (188,0.0221577) (187,0.0205722) (186,0.0202581) (185,0.0212091) (184,0.0205221) (183,0.0204487) (182,0.0213054) (181,0.0203912) (180,0.0222038) (179,0.0218273) (178,0.0212648) (177,0.0222466) (176,0.0213159) (175,0.0207948) (174,0.0218041) (173,0.0234786) (172,0.0223356) (171,0.0237827) (170,0.0221184) (169,0.0211515) (168,0.0218922) (167,0.0232101) (166,0.0216649) (165,0.0236372) (164,0.0239542) (163,0.023435) (162,0.0221635) (161,0.0240712) (160,0.0244807) (159,0.0218006) (158,0.0233255) (157,0.0240068) (156,0.0211078) (155,0.0238219) (154,0.0231631) (153,0.0232509) (152,0.0233344) (151,0.0199366) (150,0.0263775) (149,0.0242935) (148,0.0234977) (147,0.0194292) (146,0.0235753) (145,0.023337) (144,0.0251494) (143,0.0251477) (142,0.0258543) (141,0.0273528) (140,0.0237468) (139,0.024179) (138,0.0255079) (137,0.0263809) (136,0.0235379) (135,0.0251989) (134,0.0263187) (133,0.0270423) (132,0.0250274) (131,0.026178) (130,0.025555) (129,0.0275528) (128,0.0271449) (127,0.024289) (126,0.0268435) (125,0.0255694) (124,0.0249223) (123,0.0283558) (122,0.0277043) (121,0.0281367) (120,0.029027) (119,0.0259277) (118,0.0274956) (117,0.0255804) (116,0.0279948) (115,0.0266999) (114,0.0272704) (113,0.0258947) (112,0.0271006) (111,0.0236514) (110,0.0249618) (109,0.0248831) (108,0.0260446) (107,0.0276847) (106,0.0291264) (105,0.027122) (104,0.0299191) (103,0.0300524) (102,0.0255186) (101,0.0285521) (100,0.0258) (99,0.0291516) (98,0.0253275) (97,0.0301524) (96,0.0300588) (95,0.0272134) (94,0.0251834) (93,0.0259561) (92,0.0267331) (91,0.0326986) (90,0.0290762) (89,0.025374) (88,0.0282024) (87,0.0286369) (86,0.0273304) (85,0.0272785) (84,0.0305112) (83,0.0282844) (82,0.0291282) (81,0.0256672) (80,0.0269511) (79,0.0287179) (78,0.0273647) (77,0.0281789) (76,0.030424) (75,0.0307189) (74,0.0306106) (73,0.0272487) (72,0.0266961) (71,0.0270779) (70,0.0290713) (69,0.0289568) (68,0.0290481) (67,0.0277253) (66,0.0295918) (65,0.0309534) (64,0.0311758) (63,0.0284656) (62,0.0287586) (61,0.0279653) (60,0.0297548) (59,0.0296206) (58,0.0278795) (57,0.0293864) (56,0.0315545) (55,0.0296458) (54,0.0308685) (53,0.0277601) (52,0.0296597) (51,0.0281473) (50,0.0291509) (49,0.0272037) (48,0.0309738) (47,0.0302212) (46,0.0299572) (45,0.030555) (44,0.029303) (43,0.0309564) (42,0.030413) (41,0.0297933) (40,0.0342232) (39,0.0350476) (38,0.0319284) (37,0.0345828) (36,0.0294365) (35,0.0339886) (34,0.0339144) (33,0.0354679) (32,0.0306524) (31,0.0307509) (30,0.0339575) (29,0.032036) (28,0.0342706) (27,0.0337066) (26,0.0351686) (25,0.0323446) (24,0.0320993) (23,0.0323207) (22,0.0330109) (21,0.0385813) (20,0.0342701) (19,0.0346073) (18,0.0347384) (17,0.0359441) (16,0.0351729) (15,0.0358875) (14,0.0383612) (13,0.0397961) (12,0.039005) (11,0.0503826) (10,0.0286988) (9,0.033414) (8,0.0328132) (7,0.0328904) (6,0.0366494) (5,0.0416871) (4,0.0454442) (3,0.0510459) (2,0.0701463) (1,0.139919)} -- cycle;

\addplot [t1T2T3Task1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.158458) (2,0.0795461) (3,0.0559561) (4,0.0479143) (5,0.05063) (6,0.0438225) (7,0.0463941) (8,0.0351729) (9,0.0469772) (10,0.0353574) (11,0.0483786) (12,0.0399815) (13,0.0356591) (14,0.0326297) (15,0.0316764) (16,0.0296524) (17,0.0305586) (18,0.0282394) (19,0.026381) (20,0.0275776) (21,0.0254116) (22,0.0244025) (23,0.0242217) (24,0.0253055) (25,0.0244791) (26,0.0241759) (27,0.0237907) (28,0.0243804) (29,0.0231154) (30,0.0244888) (31,0.0224779) (32,0.0234473) (33,0.0213919) (34,0.0223271) (35,0.0213642) (36,0.0210011) (37,0.0213079) (38,0.0209308) (39,0.0210899) (40,0.0211874) (41,0.0221311) (42,0.0219107) (43,0.0229728) (44,0.0207482) (45,0.0212478) (46,0.0209029) (47,0.0203397) (48,0.0215504) (49,0.0201944) (50,0.0199817) (51,0.0194294) (52,0.0207683) (53,0.0199853) (54,0.0208225) (55,0.0196943) (56,0.0192556) (57,0.0198606) (58,0.0197406) (59,0.0201364) (60,0.021436) (61,0.0204174) (62,0.0198327) (63,0.0193737) (64,0.019236) (65,0.0194447) (66,0.0192495) (67,0.0191993) (68,0.0192772) (69,0.0200085) (70,0.0192387) (71,0.0185175) (72,0.021399) (73,0.0208153) (74,0.0186959) (75,0.0190359) (76,0.0194203) (77,0.0188467) (78,0.0185401) (79,0.019478) (80,0.0193364) (81,0.0190511) (82,0.019449) (83,0.0192834) (84,0.018653) (85,0.0194682) (86,0.0185817) (87,0.0189517) (88,0.018374) (89,0.0182554) (90,0.0182111) (91,0.0188015) (92,0.0174498) (93,0.018731) (94,0.0182523) (95,0.0188338) (96,0.018419) (97,0.0184049) (98,0.0178547) (99,0.0177916) (100,0.0181425) (101,0.0182882) (102,0.0174483) (103,0.0178031) (104,0.0187812) (105,0.0186778) (106,0.0177539) (107,0.01732) (108,0.0188406) (109,0.0180775) (110,0.0173899) (111,0.0182437) (112,0.0175406) (113,0.0178139) (114,0.0185552) (115,0.0183446) (116,0.0178365) (117,0.0171097) (118,0.0182404) (119,0.0181586) (120,0.0170622) (121,0.0180976) (122,0.0179214) (123,0.0166514) (124,0.0182723) (125,0.0179141) (126,0.0182614) (127,0.0180839) (128,0.0171015) (129,0.0169037) (130,0.0169988) (131,0.0174184) (132,0.0175958) (133,0.0176675) (134,0.0172702) (135,0.0172608) (136,0.0172013) (137,0.0176234) (138,0.0170202) (139,0.0170291) (140,0.0171077) (141,0.0174207) (142,0.0172318) (143,0.017899) (144,0.0172103) (145,0.016905) (146,0.0172778) (147,0.0177357) (148,0.0165442) (149,0.0170001) (150,0.0169528) (151,0.0163286) (152,0.0161138) (153,0.0157299) (154,0.0156795) (155,0.0164563) (156,0.0164455) (157,0.0169019) (158,0.0160945) (159,0.0159872) (160,0.0158617) (161,0.015853) (162,0.0155748) (163,0.0163133) (164,0.0158924) (165,0.0156935) (166,0.0157186) (167,0.0159618) (168,0.0155655) (169,0.0156531) (170,0.015269) (171,0.0160243) (172,0.0158958) (173,0.01551) (174,0.0162345) (175,0.0153379) (176,0.0161947) (177,0.0155501) (178,0.0150445) (179,0.0155621) (180,0.0155889) (181,0.0147734) (182,0.0149331) (183,0.0151857) (184,0.0150857) (185,0.0146645) (186,0.0144929) (187,0.015095) (188,0.0151798) (189,0.0152131) (190,0.0149305) (191,0.0148464) (192,0.0150833) (193,0.0151586) (194,0.0150639) (195,0.0152344) (196,0.0153145) (197,0.0147429) (198,0.0150344) (199,0.0149189) (200,0.0144741) (201,0.0145488) (202,0.0142743) (203,0.0152522) (204,0.014998) (205,0.0146242) (206,0.0149471) (207,0.0148879) (208,0.0149683) (209,0.014385) (210,0.0148593) (211,0.0143027) (212,0.0147967) (213,0.0146783) (214,0.0149884) (215,0.0145296) (216,0.0147025) (217,0.0141618) (218,0.0148108) (219,0.0148717) (220,0.0145692) (221,0.0147839) (222,0.0147911) (223,0.014824) (224,0.0149763) (225,0.0146948) (226,0.0148491) (227,0.0149223) (228,0.0149728) (229,0.014631) (230,0.0147424) (231,0.0146863) (232,0.0147166) (233,0.014647) (234,0.0147573) (235,0.0148242) (236,0.0145871) (237,0.0144952) (238,0.0146724) (239,0.0147527) (240,0.0147684) (241,0.0146764) (242,0.0146129) (243,0.0145774) (244,0.0145976) (245,0.0146506) (246,0.0145692) (247,0.0144222) (248,0.0144131) (249,0.0145253) (250,0.0144378) (250,0.0123222) (249,0.0124347) (248,0.0123869) (247,0.0123378) (246,0.0125108) (245,0.0123894) (244,0.0125224) (243,0.0124626) (242,0.012427) (241,0.0123236) (240,0.0122716) (239,0.0125673) (238,0.0127676) (237,0.0127448) (236,0.0123329) (235,0.0124158) (234,0.0124427) (233,0.012313) (232,0.0121634) (231,0.0127138) (230,0.0126976) (229,0.012689) (228,0.0130272) (227,0.0125577) (226,0.0128309) (225,0.0124652) (224,0.0127837) (223,0.012736) (222,0.0125689) (221,0.0125361) (220,0.0123508) (219,0.0124083) (218,0.0126692) (217,0.0120782) (216,0.0124974) (215,0.0124704) (214,0.0126117) (213,0.0124817) (212,0.0129233) (211,0.0122973) (210,0.0125407) (209,0.012295) (208,0.0127117) (207,0.0125921) (206,0.0128529) (205,0.0122157) (204,0.012802) (203,0.0126678) (202,0.0123657) (201,0.0123312) (200,0.0127659) (199,0.0126811) (198,0.0129256) (197,0.0124971) (196,0.0127255) (195,0.0131656) (194,0.0131362) (193,0.0126414) (192,0.0128767) (191,0.0127936) (190,0.0128295) (189,0.0131869) (188,0.0127402) (187,0.012985) (186,0.0132671) (185,0.0128555) (184,0.0130343) (183,0.0127743) (182,0.0128669) (181,0.0131466) (180,0.0137312) (179,0.0135179) (178,0.0135955) (177,0.0136499) (176,0.0140053) (175,0.0136221) (174,0.0134855) (173,0.01389) (172,0.0140642) (171,0.0138557) (170,0.013131) (169,0.0139069) (168,0.0135545) (167,0.0137181) (166,0.0134014) (165,0.0136665) (164,0.0144676) (163,0.0141266) (162,0.0133052) (161,0.013187) (160,0.0138183) (159,0.0134528) (158,0.0140255) (157,0.0147781) (156,0.0141145) (155,0.0138237) (154,0.0133205) (153,0.0132302) (152,0.0135662) (151,0.0143913) (150,0.0148072) (149,0.0146798) (148,0.0144958) (147,0.0144243) (146,0.0151622) (145,0.014815) (144,0.0145497) (143,0.014821) (142,0.0144882) (141,0.0146593) (140,0.0150523) (139,0.0150909) (138,0.0147398) (137,0.0153366) (136,0.0153587) (135,0.0153792) (134,0.0149298) (133,0.0155726) (132,0.0155242) (131,0.0148616) (130,0.0152412) (129,0.0155363) (128,0.0150185) (127,0.0157561) (126,0.0157785) (125,0.0152059) (124,0.0154477) (123,0.0152286) (122,0.0148786) (121,0.0159024) (120,0.0149378) (119,0.0156414) (118,0.0149196) (117,0.0153703) (116,0.0152035) (115,0.0150954) (114,0.0160848) (113,0.0161861) (112,0.0151394) (111,0.0162363) (110,0.0145301) (109,0.0159225) (108,0.0157193) (107,0.01524) (106,0.0158461) (105,0.0157222) (104,0.0153787) (103,0.0164369) (102,0.0156717) (101,0.0160718) (100,0.0163375) (99,0.0158884) (98,0.0161852) (97,0.0167951) (96,0.016101) (95,0.0162862) (94,0.0160677) (93,0.016029) (92,0.0161502) (91,0.0162385) (90,0.0163489) (89,0.0167046) (88,0.016386) (87,0.0162483) (86,0.0158583) (85,0.0170518) (84,0.016827) (83,0.0167966) (82,0.0172711) (81,0.0172289) (80,0.0165036) (79,0.017122) (78,0.0164599) (77,0.0169533) (76,0.0170596) (75,0.017364) (74,0.0172241) (73,0.0171447) (72,0.018281) (71,0.0170425) (70,0.0169613) (69,0.0180315) (68,0.0168428) (67,0.0175607) (66,0.0163905) (65,0.0180753) (64,0.017044) (63,0.0179863) (62,0.0177273) (61,0.0175826) (60,0.018324) (59,0.0179036) (58,0.0179794) (57,0.0176594) (56,0.0170644) (55,0.0180657) (54,0.0173375) (53,0.0174947) (52,0.0180717) (51,0.0172506) (50,0.0170182) (49,0.0179656) (48,0.0181296) (47,0.0178603) (46,0.0186571) (45,0.0181522) (44,0.0188519) (43,0.0195472) (42,0.0187293) (41,0.0197889) (40,0.0184926) (39,0.0184701) (38,0.0187892) (37,0.0184521) (36,0.0189589) (35,0.0187158) (34,0.0181529) (33,0.019128) (32,0.0204727) (31,0.0190422) (30,0.0213912) (29,0.0195646) (28,0.0198996) (27,0.0201293) (26,0.0205041) (25,0.0209609) (24,0.0213344) (23,0.0211783) (22,0.0213975) (21,0.0221484) (20,0.0230224) (19,0.0220189) (18,0.0247606) (17,0.0238814) (16,0.0254276) (15,0.0274036) (14,0.0279703) (13,0.0304609) (12,0.0347785) (11,0.0412614) (10,0.0282426) (9,0.0264628) (8,0.0288271) (7,0.0269659) (6,0.0336975) (5,0.03261) (4,0.0375657) (3,0.0460039) (2,0.0549739) (1,0.118902)} -- cycle;

\addplot [ClusteringTask1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.18101) (2,0.0821516) (3,0.0689986) (4,0.0555207) (5,0.049348) (6,0.0458973) (7,0.0397945) (8,0.0478685) (9,0.0378831) (10,0.0430826) (11,0.0329879) (12,0.0283055) (13,0.0285326) (14,0.0254788) (15,0.0249915) (16,0.0242296) (17,0.0232325) (18,0.0223557) (19,0.0220944) (20,0.022263) (21,0.0218132) (22,0.0207697) (23,0.0207937) (24,0.0212857) (25,0.0201962) (26,0.0196511) (27,0.0198823) (28,0.0193692) (29,0.0181867) (30,0.0187269) (31,0.018145) (32,0.0185944) (33,0.0182825) (34,0.0178378) (35,0.0184393) (36,0.018053) (37,0.018017) (38,0.017632) (39,0.0171695) (40,0.0170205) (41,0.0191269) (42,0.0163609) (43,0.0169702) (44,0.0180567) (45,0.0172863) (46,0.018699) (47,0.0165673) (48,0.0170234) (49,0.0166616) (50,0.0168918) (51,0.0165899) (52,0.0175707) (53,0.0171507) (54,0.0181707) (55,0.0166303) (56,0.0165904) (57,0.0169489) (58,0.0167928) (59,0.0166048) (60,0.0174205) (61,0.0159207) (62,0.0167676) (63,0.0172684) (64,0.0159842) (65,0.0165938) (66,0.0159536) (67,0.0155917) (68,0.0165828) (69,0.0154451) (70,0.0164623) (71,0.0160333) (72,0.0168745) (73,0.0164443) (74,0.016359) (75,0.0161611) (76,0.015669) (77,0.0157344) (78,0.0155839) (79,0.0161526) (80,0.0161791) (81,0.0161465) (82,0.0151942) (83,0.0149442) (84,0.0159541) (85,0.0162362) (86,0.0164999) (87,0.0156195) (88,0.0157208) (89,0.0161897) (90,0.0158252) (91,0.0156857) (92,0.0150988) (93,0.0152048) (94,0.0152283) (95,0.0156413) (96,0.0153178) (97,0.0155796) (98,0.0146216) (99,0.0156376) (100,0.015808) (101,0.0158267) (102,0.015657) (103,0.0145793) (104,0.014562) (105,0.0155791) (106,0.0152163) (107,0.0150815) (108,0.0146261) (109,0.0155025) (110,0.0147307) (111,0.0156299) (112,0.0155902) (113,0.0155638) (114,0.014746) (115,0.0142193) (116,0.0157615) (117,0.0146802) (118,0.0154157) (119,0.0157925) (120,0.0147838) (121,0.0154393) (122,0.0148363) (123,0.014501) (124,0.0142921) (125,0.0150309) (126,0.0146588) (127,0.014789) (128,0.0149652) (129,0.0151552) (130,0.0145626) (131,0.0143841) (132,0.0146276) (133,0.0155514) (134,0.0144733) (135,0.0150989) (136,0.0145021) (137,0.0147207) (138,0.0158452) (139,0.0145421) (140,0.014148) (141,0.0145992) (142,0.015142) (143,0.0142331) (144,0.0145596) (145,0.0137768) (146,0.0139869) (147,0.0143217) (148,0.014583) (149,0.0149394) (150,0.0156031) (151,0.0135459) (152,0.0135369) (153,0.0137845) (154,0.0138081) (155,0.0134717) (156,0.0130938) (157,0.0139609) (158,0.0134212) (159,0.0138967) (160,0.0138438) (161,0.0131248) (162,0.0134266) (163,0.0135521) (164,0.0140082) (165,0.0134981) (166,0.0134884) (167,0.0138796) (168,0.0138327) (169,0.0142696) (170,0.0134234) (171,0.0134601) (172,0.0134534) (173,0.013439) (174,0.0137798) (175,0.0130569) (176,0.0135736) (177,0.0131018) (178,0.0135586) (179,0.0131378) (180,0.0129477) (181,0.0131806) (182,0.0131619) (183,0.0129405) (184,0.0131768) (185,0.0126019) (186,0.0132231) (187,0.0127634) (188,0.0132881) (189,0.0131029) (190,0.0129817) (191,0.0131478) (192,0.0136098) (193,0.0127568) (194,0.0133266) (195,0.0132564) (196,0.0131973) (197,0.0129567) (198,0.0130208) (199,0.0126784) (200,0.0133367) (201,0.0127709) (202,0.0128945) (203,0.0129121) (204,0.0133119) (205,0.0132159) (206,0.0129303) (207,0.0131431) (208,0.012581) (209,0.0126273) (210,0.0129523) (211,0.0129352) (212,0.0129708) (213,0.0132348) (214,0.0127545) (215,0.0129223) (216,0.0132321) (217,0.0131262) (218,0.0128667) (219,0.0128343) (220,0.0131305) (221,0.0133542) (222,0.0131796) (223,0.0128747) (224,0.0127282) (225,0.0130062) (226,0.01274) (227,0.0129302) (228,0.0126826) (229,0.0127859) (230,0.0128676) (231,0.0126072) (232,0.0122002) (233,0.0128034) (234,0.0124741) (235,0.0125727) (236,0.0124413) (237,0.0127505) (238,0.0124007) (239,0.0124154) (240,0.0124381) (241,0.0124829) (242,0.012307) (243,0.0124635) (244,0.0126214) (245,0.0124825) (246,0.0125009) (247,0.0124689) (248,0.0124737) (249,0.0125361) (250,0.0125189) (250,0.0106811) (249,0.0105839) (248,0.0106863) (247,0.0106111) (246,0.0106991) (245,0.0107175) (244,0.0107786) (243,0.0106965) (242,0.0107329) (241,0.0108371) (240,0.0105219) (239,0.0105846) (238,0.0108393) (237,0.0110095) (236,0.0105987) (235,0.0108273) (234,0.0110059) (233,0.0109966) (232,0.0106797) (231,0.0107528) (230,0.0109324) (229,0.0111741) (228,0.0109574) (227,0.0111898) (226,0.01102) (225,0.0108337) (224,0.0105118) (223,0.0110053) (222,0.0109804) (221,0.0109258) (220,0.0110295) (219,0.0109257) (218,0.0106933) (217,0.0111137) (216,0.0110879) (215,0.0107977) (214,0.0106055) (213,0.0108052) (212,0.0105492) (211,0.0109047) (210,0.0108477) (209,0.0108126) (208,0.010739) (207,0.0108569) (206,0.0111497) (205,0.0110641) (204,0.011208) (203,0.0107679) (202,0.0108255) (201,0.0108691) (200,0.0110633) (199,0.0109216) (198,0.0111392) (197,0.0106033) (196,0.0112827) (195,0.0114635) (194,0.0111134) (193,0.0110033) (192,0.0110701) (191,0.0111322) (190,0.0109383) (189,0.0108571) (188,0.0111919) (187,0.0108366) (186,0.010777) (185,0.0111581) (184,0.0115832) (183,0.0113395) (182,0.0111581) (181,0.0109394) (180,0.0116523) (179,0.0117422) (178,0.0115214) (177,0.0112582) (176,0.0118664) (175,0.0110631) (174,0.0117002) (173,0.011641) (172,0.0118266) (171,0.0118999) (170,0.0115767) (169,0.0124904) (168,0.0116072) (167,0.0110804) (166,0.0116316) (165,0.0116219) (164,0.0121118) (163,0.0112079) (162,0.0111334) (161,0.0112752) (160,0.0119162) (159,0.0117833) (158,0.0116987) (157,0.0121991) (156,0.0112661) (155,0.0116883) (154,0.0117119) (153,0.0121355) (152,0.0115431) (151,0.011494) (150,0.0123169) (149,0.0121806) (148,0.012417) (147,0.0121184) (146,0.0126531) (145,0.0120231) (144,0.0126404) (143,0.0123668) (142,0.0125379) (141,0.0126808) (140,0.012772) (139,0.0128179) (138,0.0133948) (137,0.0130393) (136,0.0121779) (135,0.012261) (134,0.0128067) (133,0.0135286) (132,0.0134124) (131,0.0129359) (130,0.0120774) (129,0.0126848) (128,0.0126349) (127,0.012451) (126,0.0125412) (125,0.0129691) (124,0.0126679) (123,0.012859) (122,0.0124037) (121,0.0132007) (120,0.0122962) (119,0.0132875) (118,0.0127443) (117,0.0124398) (116,0.0130785) (115,0.0124207) (114,0.012734) (113,0.0129562) (112,0.0128098) (111,0.0132901) (110,0.0128693) (109,0.0132974) (108,0.0130539) (107,0.0135985) (106,0.0130237) (105,0.0127009) (104,0.012238) (103,0.0127807) (102,0.013583) (101,0.0138133) (100,0.0134721) (99,0.0133224) (98,0.0134184) (97,0.0132604) (96,0.0138022) (95,0.0137987) (94,0.0128916) (93,0.0128752) (92,0.0134612) (91,0.0130743) (90,0.0131348) (89,0.0134503) (88,0.0129992) (87,0.0141805) (86,0.0137401) (85,0.0141638) (84,0.0135658) (83,0.0128958) (82,0.0140058) (81,0.0134935) (80,0.0138209) (79,0.0138874) (78,0.0136961) (77,0.0133056) (76,0.013531) (75,0.0136789) (74,0.014081) (73,0.0142357) (72,0.0145655) (71,0.0133267) (70,0.0144576) (69,0.0142749) (68,0.0141372) (67,0.0146883) (66,0.0144064) (65,0.0142862) (64,0.0135757) (63,0.0143715) (62,0.0143124) (61,0.0142393) (60,0.0150995) (59,0.0143153) (58,0.0149272) (57,0.0148512) (56,0.0149696) (55,0.0146097) (54,0.0152693) (53,0.0142493) (52,0.0145093) (51,0.0152901) (50,0.0149082) (49,0.0144984) (48,0.0151766) (47,0.0150727) (46,0.015461) (45,0.0155937) (44,0.0151433) (43,0.0154298) (42,0.0142391) (41,0.0156331) (40,0.0149395) (39,0.0143905) (38,0.015168) (37,0.015423) (36,0.016227) (35,0.0150807) (34,0.0157222) (33,0.0169175) (32,0.0160457) (31,0.016535) (30,0.0163531) (29,0.0165333) (28,0.0171508) (27,0.0171977) (26,0.0165089) (25,0.0170038) (24,0.0175143) (23,0.0176463) (22,0.0181103) (21,0.0186267) (20,0.019137) (19,0.0183856) (18,0.0189243) (17,0.0192875) (16,0.0204504) (15,0.0211285) (14,0.0215612) (13,0.0238674) (12,0.0250945) (11,0.0265321) (10,0.0279974) (9,0.0277569) (8,0.0293315) (7,0.0321255) (6,0.0326227) (5,0.036012) (4,0.0408793) (3,0.0420414) (2,0.0619684) (1,0.14231)} -- cycle;

\addplot [SingletaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.176600009202957
1 0.0790599957108498
2 0.0551399886608124
3 0.0467800013720989
4 0.0429399982094765
5 0.0385999977588654
6 0.0352599993348122
7 0.0343200042843819
8 0.0321999974548817
9 0.031139999628067
10 0.0295199938118458
11 0.0286599937826395
12 0.0274399872869253
13 0.0275400038808584
14 0.0274599976837635
15 0.0258600004017353
16 0.0255600102245808
17 0.0255600027740002
18 0.0251199901103973
19 0.0236199982464314
20 0.0250400062650442
21 0.0240400079637766
22 0.0245800130069256
23 0.0231400076299906
24 0.0235600173473358
25 0.0225399974733591
26 0.0220600124448538
27 0.0221799965947866
28 0.0218800008296967
29 0.0221200045198202
30 0.021259993314743
31 0.0217000059783459
32 0.0212999992072582
33 0.0214600022882223
34 0.0209400057792664
35 0.0203599985688925
36 0.0206999965012074
37 0.0211400091648102
38 0.020279997959733
39 0.0202400032430887
40 0.0191800110042095
41 0.0202400032430887
42 0.0196200013160706
43 0.0195200033485889
44 0.0203400012105703
45 0.0198599938303232
46 0.0193800032138824
47 0.0196200013160706
48 0.0186000056564808
49 0.0190799944102764
50 0.0187799986451864
51 0.0197600070387125
52 0.0188200119882822
53 0.0185000002384186
54 0.0183799974620342
55 0.0192800052464008
56 0.0189599934965372
57 0.0185200031846762
58 0.0185200031846762
59 0.0177400000393391
60 0.01872000657022
61 0.0181199964135885
62 0.0179599933326244
63 0.0186000056564808
64 0.0181600041687489
65 0.0182600021362305
66 0.0191800110042095
67 0.0192999951541424
68 0.0173199959099293
69 0.0181399937719107
70 0.0169599950313568
71 0.0179399959743023
72 0.0180599987506866
73 0.0175399966537952
74 0.0187800116837025
75 0.0184400025755167
76 0.0181399937719107
77 0.0172199960798025
78 0.017500001937151
79 0.0179800037294626
80 0.0176400002092123
81 0.0184400025755167
82 0.0170199871063232
83 0.0176799949258566
84 0.0186600033193827
85 0.016459995880723
86 0.0171999987214804
87 0.0181999914348125
88 0.0177599899470806
89 0.0178999900817871
90 0.0184599943459034
91 0.0166399963200092
92 0.0178399980068207
93 0.016780000180006
94 0.017280001193285
95 0.0167599972337484
96 0.018180001527071
97 0.0175999943166971
98 0.0175199992954731
99 0.0175999943166971
100 0.0166600048542023
101 0.0171400066465139
102 0.0168599970638752
103 0.0162199977785349
104 0.0165400020778179
105 0.0171199981123209
106 0.0166599992662668
107 0.0174399968236685
108 0.0162600036710501
109 0.0166800022125244
110 0.0171000007539988
111 0.0162999983876944
112 0.0170400086790323
113 0.0170599929988384
114 0.0162800010293722
115 0.0174000076949596
116 0.0163600035011768
117 0.0168199948966503
118 0.017139995470643
119 0.0164799876511097
120 0.0165599994361401
121 0.0167199969291687
122 0.0163399986922741
123 0.0161199923604727
124 0.0162800010293722
125 0.0164199955761433
126 0.0170800089836121
127 0.0164799988269806
128 0.0165599994361401
129 0.0162000004202127
130 0.0167999975383282
131 0.016160000115633
132 0.0160800032317638
133 0.016539990901947
134 0.0160600002855062
135 0.0162599980831146
136 0.0159599892795086
137 0.0157999992370605
138 0.0168199948966503
139 0.016239995136857
140 0.0161199923604727
141 0.0166199989616871
142 0.0162799954414368
143 0.0165399964898825
144 0.0163199957460165
145 0.0159200020134449
146 0.016100000590086
147 0.0166800022125244
148 0.0164600014686584
149 0.016020005568862
150 0.0150199886411428
151 0.0154200019314885
152 0.014659995213151
153 0.0144400000572205
154 0.015339988283813
155 0.0144800003618002
156 0.0152400014922023
157 0.0148599920794368
158 0.0148799959570169
159 0.0151799917221069
160 0.0149400057271123
161 0.0149599965661764
162 0.0152200041338801
163 0.015420007519424
164 0.0147199928760529
165 0.0145799936726689
166 0.0147600118070841
167 0.0143599985167384
168 0.0143199916929007
169 0.0146199939772487
170 0.0147599996998906
171 0.0145599897950888
172 0.0154000045731664
173 0.0153000000864267
174 0.014300006441772
175 0.0146400034427643
176 0.0145600019022822
177 0.0147599931806326
178 0.0147200049832463
179 0.0140200015157461
180 0.0139999929815531
181 0.0141799924895167
182 0.0139800012111664
183 0.0140400053933263
184 0.0140199959278107
185 0.0144400000572205
186 0.014080005697906
187 0.0139599917456508
188 0.0139400064945221
189 0.0139799956232309
190 0.0142000019550323
191 0.0140599962323904
192 0.0140599962323904
193 0.0139800012111664
194 0.0139999985694885
195 0.0139999985694885
196 0.014139992184937
197 0.0144599918276072
198 0.0134199978783727
199 0.0141599895432591
200 0.0139399943873286
201 0.0140799935907125
202 0.0137999830767512
203 0.013619989156723
204 0.0137999951839447
205 0.0138599993661046
206 0.0135599970817566
207 0.0139800067991018
208 0.0139000117778778
209 0.0138400141149759
210 0.0136200012639165
211 0.0135799944400787
212 0.0141399977728724
213 0.0139799956232309
214 0.0139599982649088
215 0.0135399997234344
216 0.0138000128790736
217 0.013459992595017
218 0.013780003413558
219 0.0133200045675039
220 0.0134599981829524
221 0.0136600015684962
222 0.0139000061899424
223 0.0132000027224422
224 0.0135799944400787
225 0.0134999928995967
226 0.0136199947446585
227 0.0136799989268184
228 0.0134400008246303
229 0.0136599959805608
230 0.0134800020605326
231 0.0135200023651123
232 0.0133199989795685
233 0.0136000039055943
234 0.0135399997234344
235 0.0135599970817566
236 0.0134800020605326
237 0.013560002669692
238 0.0134999994188547
239 0.0136199947446585
240 0.0134799899533391
241 0.0134999994188547
242 0.0135599970817566
243 0.0134399952366948
244 0.0134600047022104
245 0.0135000050067902
246 0.013480007648468
247 0.013459992595017
248 0.0134200034663081
249 0.0135000050067902
};

\addplot [MultitaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.161919996142387
1 0.0722600072622299
2 0.0559199973940849
3 0.0477599985897541
4 0.0428600087761879
5 0.0395200029015541
6 0.0361600033938885
7 0.0391999892890453
8 0.0327800028026104
9 0.0357800051569939
10 0.0328799970448017
11 0.0288199968636036
12 0.0284200012683868
13 0.0281600002199411
14 0.02666000649333
15 0.0283800065517426
16 0.0289199892431498
17 0.0292400009930134
18 0.0260599963366985
19 0.0260599963366985
20 0.0337399952113628
21 0.0295199863612652
22 0.0298799984157085
23 0.0274200141429901
24 0.0265800058841705
25 0.0276599936187267
26 0.0262800045311451
27 0.0268999990075827
28 0.0271199941635132
29 0.0289999954402447
30 0.0252399984747171
31 0.0278399996459484
32 0.0278199966996908
33 0.024640005081892
34 0.0260199960321188
35 0.0247600022703409
36 0.026939993724227
37 0.0260800011456013
38 0.0293799992650747
39 0.0270399935543537
40 0.023499995470047
41 0.0277399905025959
42 0.0265199951827526
43 0.0264599975198507
44 0.0270399991422892
45 0.0267000012099743
46 0.0283599980175495
47 0.0272400081157684
48 0.0258599929511547
49 0.0276400092989206
50 0.0272199921309948
51 0.026040006428957
52 0.024420004338026
53 0.0261799935251474
54 0.0243600066751242
55 0.028659999370575
56 0.0249600056558847
57 0.0226600058376789
58 0.0243000090122223
59 0.0255600027740002
60 0.0266600009053946
61 0.0267400033771992
62 0.0257600005716085
63 0.025440001860261
64 0.0254399962723255
65 0.0235000010579824
66 0.0234399978071451
67 0.0250399895012379
68 0.0242799930274487
69 0.023719996213913
70 0.0253399964421988
71 0.025140006095171
72 0.0239599943161011
73 0.0263200048357248
74 0.023120004683733
75 0.0240000076591969
76 0.0225000027567148
77 0.0230599995702505
78 0.0238799992948771
79 0.0243399981409311
80 0.0243200063705444
81 0.0215999968349934
82 0.0246399939060211
83 0.0235399957746267
84 0.0242200009524822
85 0.0219000037759542
86 0.0231600049883127
87 0.026340002194047
88 0.0236200094223022
89 0.0235000010579824
90 0.0222800020128489
91 0.0237000044435263
92 0.0221599992364645
93 0.0202400032430887
94 0.0228399988263845
95 0.0248999893665314
96 0.023279994726181
97 0.0248800031840801
98 0.0229199882596731
99 0.0227800067514181
100 0.0229600016027689
101 0.0253200046718121
102 0.0219000037759542
103 0.0221000015735626
104 0.0217799954116344
105 0.0230200048536062
106 0.0235000066459179
107 0.0222600046545267
108 0.0229200068861246
109 0.0213199965655804
110 0.0215199999511242
111 0.0225600004196167
112 0.02352000400424
113 0.0223200023174286
114 0.0207400023937225
115 0.0216000080108643
116 0.022620003670454
117 0.0213599912822247
118 0.0213400069624186
119 0.0206600073724985
120 0.02352000400424
121 0.0212200041860342
122 0.0218599978834391
123 0.0219199955463409
124 0.0213000066578388
125 0.0227999985218048
126 0.0223399884998798
127 0.0205999966710806
128 0.0219199955463409
129 0.0227200035005808
130 0.0208199918270111
131 0.0216799918562174
132 0.021399999037385
133 0.0210799928754568
134 0.0230400022119284
135 0.022979998961091
136 0.0207800026983023
137 0.0215400047600269
138 0.022079998627305
139 0.0212200041860342
140 0.0239800028502941
141 0.0202200058847666
142 0.0203400012105703
143 0.0207200050354004
144 0.0223399996757507
145 0.0206799991428852
146 0.0221600048243999
147 0.0204199906438589
148 0.0221600048243999
149 0.0181399993598461
150 0.0188400037586689
151 0.0193400029093027
152 0.0179399959743023
153 0.0181799940764904
154 0.0198800023645163
155 0.0186399929225445
156 0.0191200021654367
157 0.0192200001329184
158 0.0186599902808666
159 0.0173400044441223
160 0.018860001116991
161 0.020059997215867
162 0.0189200043678284
163 0.0207799971103668
164 0.0184599999338388
165 0.0187000092118979
166 0.0180799961090088
167 0.0185999982059002
168 0.0191999915987253
169 0.0180599931627512
170 0.0188799910247326
171 0.0187599956989288
172 0.0188199989497662
173 0.0191200077533722
174 0.0196800045669079
175 0.0187399983406067
176 0.0183999948203564
177 0.0190399941056967
178 0.018580000847578
179 0.0194000005722046
180 0.0177800003439188
181 0.0174799971282482
182 0.0176999922841787
183 0.0182200074195862
184 0.0179799981415272
185 0.0177200026810169
186 0.017879992723465
187 0.0178400035947561
188 0.0184199996292591
189 0.0173799879848957
190 0.0179400034248829
191 0.016679996624589
192 0.0176999978721142
193 0.0169799979776144
194 0.0176599863916636
195 0.017960000783205
196 0.0185199975967407
197 0.0180799905210733
198 0.0171000007539988
199 0.0187200009822845
200 0.0174200050532818
201 0.0173200014978647
202 0.0172999985516071
203 0.0178400091826916
204 0.0169999953359365
205 0.0176400002092123
206 0.0177600029855967
207 0.0174199994653463
208 0.0173799991607666
209 0.0170200057327747
210 0.0176399946212769
211 0.017280001193285
212 0.0172999985516071
213 0.017500001937151
214 0.0175600107759237
215 0.0174800045788288
216 0.0176200028508902
217 0.0178600009530783
218 0.0174799971282482
219 0.0173799935728312
220 0.0172399878501892
221 0.0170799847692251
222 0.0173599906265736
223 0.0175799913704395
224 0.0170999951660633
225 0.0177399925887585
226 0.0174199938774109
227 0.017820006236434
228 0.0176399890333414
229 0.0175400022417307
230 0.0170199982821941
231 0.0174599997699261
232 0.0170800033956766
233 0.0174000021070242
234 0.0175200048834085
235 0.0170800033956766
236 0.0171000063419342
237 0.0170599929988384
238 0.017439991235733
239 0.0174000076949596
240 0.017220001667738
241 0.0172799937427044
242 0.0170599929988384
243 0.0171600040048361
244 0.0171600040048361
245 0.0171799957752228
246 0.0170599929988384
247 0.0169999953359365
248 0.0170599929988384
249 0.0170800033956766
};

\addplot [T1T2t3Task1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.16355998814106
1 0.0728400051593781
2 0.0569000020623207
3 0.0487599968910217
4 0.0427400059998035
5 0.0393000021576881
6 0.0356400087475777
7 0.0392599925398827
8 0.033160001039505
9 0.0364200063049793
10 0.0299000088125467
11 0.026720006018877
12 0.0255399942398071
13 0.0240000002086163
14 0.0232400000095367
15 0.0224799998104572
16 0.0214799996465445
17 0.020420003682375
18 0.020359992980957
19 0.0207000076770782
20 0.0207199938595295
21 0.0193600114434958
22 0.0190599914640188
23 0.0196000039577484
24 0.018779993057251
25 0.018200010061264
26 0.0183400027453899
27 0.0181999988853931
28 0.0174800045788288
29 0.0179199930280447
30 0.0176200028508902
31 0.0175000131130219
32 0.0174399968236685
33 0.0173399988561869
34 0.0167999919503927
35 0.0171400010585785
36 0.0164399985224009
37 0.0165399964898825
38 0.0157999936491251
39 0.0159799996763468
40 0.0172199904918671
41 0.0155399981886148
42 0.0162999927997589
43 0.016620010137558
44 0.016700005158782
45 0.0169999897480011
46 0.0160399973392487
47 0.015800004824996
48 0.0157599933445454
49 0.0159399919211864
50 0.0158199910074472
51 0.0160999950021505
52 0.0155799929052591
53 0.0165400020778179
54 0.015779996290803
55 0.0157800018787384
56 0.0163200087845325
57 0.015640014782548
58 0.0156200109049678
59 0.016320001333952
60 0.0151000078767538
61 0.015559995546937
62 0.0160199888050556
63 0.014959990978241
64 0.0154800061136484
65 0.0151400025933981
66 0.0151399970054626
67 0.0152399959042668
68 0.0147599996998906
69 0.0153999980539083
70 0.0143799958750606
71 0.0155399981886148
72 0.0153599921613932
73 0.0151000022888184
74 0.0150000033900142
75 0.0144799947738647
76 0.0147000011056662
77 0.014659995213151
78 0.0151199940592051
79 0.0150599898770452
80 0.0149399992078543
81 0.0142999943345785
82 0.0140600083395839
83 0.0147999944165349
84 0.014819991774857
85 0.0149399992078543
86 0.0150600019842386
87 0.0143199916929007
88 0.0146799981594086
89 0.0146799981594086
90 0.0142800034955144
91 0.0140999974682927
92 0.0140400053933263
93 0.0141399977728724
94 0.0146400034427643
95 0.0146200004965067
96 0.0145999966189265
97 0.0141400042921305
98 0.0144999977201223
99 0.0147400079295039
100 0.0145999966189265
101 0.0145199950784445
102 0.0136400042101741
103 0.0136999962851405
104 0.0140200015157461
105 0.0140999974682927
106 0.0144800068810582
107 0.0137600004673004
108 0.0142999943345785
109 0.0138400075957179
110 0.0141400042921305
111 0.0141800101846457
112 0.0142799969762564
113 0.0141000095754862
114 0.0133800087496638
115 0.0143400011584163
116 0.0135400053113699
117 0.0140999974682927
118 0.0145000042393804
119 0.0134999928995967
120 0.0141199948266149
121 0.0136399986222386
122 0.0138599993661046
123 0.0133400019258261
124 0.0141199948266149
125 0.0138399954885244
126 0.0137000028043985
127 0.0138599993661046
128 0.013759994879365
129 0.0133199989795685
130 0.0133799910545349
131 0.0139400009065866
132 0.0147400079295039
133 0.0136599959805608
134 0.0138799967244267
135 0.0133799910545349
136 0.0141999963670969
137 0.0145200015977025
138 0.0137200001627207
139 0.0135600091889501
140 0.0138800088316202
141 0.0138599993661046
142 0.0133999940007925
143 0.0137399975210428
144 0.0132399974390864
145 0.0134200034663081
146 0.013400006107986
147 0.0135199967771769
148 0.0135199967771769
149 0.0140600027516484
150 0.0126399993896484
151 0.0123399971053004
152 0.0129400016739964
153 0.0128199998289347
154 0.0124999936670065
155 0.0122999902814627
156 0.0131199900060892
157 0.0125799952074885
158 0.0128799974918365
159 0.0129400016739964
160 0.0121599910780787
161 0.0122199952602386
162 0.0124800028279424
163 0.0131400050595403
164 0.0126199964433908
165 0.0125599922612309
166 0.0125999990850687
167 0.0127599956467748
168 0.0133000137284398
169 0.0125200031325221
170 0.0127599891275167
171 0.0126399993896484
172 0.0126399993896484
173 0.0126999970525503
174 0.0120599921792746
175 0.0128600057214499
176 0.012119990773499
177 0.0125000001862645
178 0.0124800028279424
179 0.0123199941590428
180 0.0119799971580505
181 0.0122999902814627
182 0.0121600031852722
183 0.0124799963086843
184 0.0118200005963445
185 0.0120800081640482
186 0.0118999956175685
187 0.0121400002390146
188 0.0120799895375967
189 0.0121399937197566
190 0.0122200008481741
191 0.012339991517365
192 0.0118400035426021
193 0.0121599975973368
194 0.0122799929231405
195 0.0122999846935272
196 0.0117799993604422
197 0.012060004286468
198 0.0119000021368265
199 0.012280005030334
200 0.0117799881845713
201 0.0118799926713109
202 0.0119399968534708
203 0.0122799929231405
204 0.012119990773499
205 0.0120199918746948
206 0.0119799971580505
207 0.0116999987512827
208 0.0117199895903468
209 0.0119599942117929
210 0.0118399914354086
211 0.0118599887937307
212 0.0121600031852722
213 0.0118599887937307
214 0.0119599942117929
215 0.012200003489852
216 0.0121199963614345
217 0.0119000021368265
218 0.0119399968534708
219 0.0120999868959188
220 0.0122599955648184
221 0.0121999923139811
222 0.0119799850508571
223 0.011680006980896
224 0.0119599942117929
225 0.0119000021368265
226 0.0120400013402104
227 0.0119000021368265
228 0.0120399948209524
229 0.0120000001043081
230 0.0118200005963445
231 0.0115599986165762
232 0.0119599876925349
233 0.0118399914354086
234 0.0117399990558624
235 0.0116399945691228
236 0.0119000021368265
237 0.0117200016975403
238 0.0116200027987361
239 0.0115800024941564
240 0.0116799948737025
241 0.011519992724061
242 0.0116800013929605
243 0.0117999967187643
244 0.0116999987512827
245 0.0116799948737025
246 0.0116600040346384
247 0.0117000043392181
248 0.0116799948737025
249 0.0116999987512827
};

\addplot [T1t2T3Task1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.168340012431145
1 0.0752800032496452
2 0.0555600002408028
3 0.0492400042712688
4 0.0453199930489063
5 0.0400600023567677
6 0.0357999987900257
7 0.0348599962890148
8 0.0377000048756599
9 0.0332599952816963
10 0.0593799948692322
11 0.044620007276535
12 0.0454599969089031
13 0.0434000007808208
14 0.0423999950289726
15 0.0421200022101402
16 0.0389200039207935
17 0.039280004799366
18 0.0379800014197826
19 0.040960006415844
20 0.0439599938690662
21 0.0374400019645691
22 0.0415400080382824
23 0.0362400002777576
24 0.0362799875438213
25 0.039979986846447
26 0.0373999997973442
27 0.0379600003361702
28 0.0370600000023842
29 0.0380200035870075
30 0.0334200039505959
31 0.0365600064396858
32 0.0429400093853474
33 0.0374600067734718
34 0.0390399917960167
35 0.0356800071895123
36 0.0397799909114838
37 0.0362599976360798
38 0.0417200028896332
39 0.0404399931430817
40 0.0356799885630608
41 0.0366199985146523
42 0.0359200015664101
43 0.0362199917435646
44 0.0371399931609631
45 0.03456000238657
46 0.0407399944961071
47 0.0372199900448322
48 0.0328000001609325
49 0.0339800007641315
50 0.0341399982571602
51 0.0400599949061871
52 0.0359200015664101
53 0.035180002450943
54 0.036760002374649
55 0.0368800051510334
56 0.0363399982452393
57 0.0353000052273273
58 0.03583999350667
59 0.0376999974250793
60 0.0343400053679943
61 0.0380399934947491
62 0.034060001373291
63 0.0362799949944019
64 0.0372800044715405
65 0.0372399985790253
66 0.0340999886393547
67 0.0361000001430511
68 0.0361199975013733
69 0.0358800068497658
70 0.0388200059533119
71 0.0358599945902824
72 0.0324000045657158
73 0.0401799976825714
74 0.0373399928212166
75 0.0365599989891052
76 0.0368600115180016
77 0.0382799915969372
78 0.0365799963474274
79 0.0360599979758263
80 0.0341199934482574
81 0.0374199971556664
82 0.0361999943852425
83 0.0387000069022179
84 0.0378400012850761
85 0.036020003259182
86 0.0375800058245659
87 0.0365799963474274
88 0.0370000004768372
89 0.0394400060176849
90 0.0429799966514111
91 0.0345200002193451
92 0.0366800017654896
93 0.0340599939227104
94 0.0369600132107735
95 0.0395599901676178
96 0.0393599979579449
97 0.0365599989891052
98 0.0376400053501129
99 0.0352800004184246
100 0.0361800082027912
101 0.037260003387928
102 0.0401400029659271
103 0.0396799929440022
104 0.0376800000667572
105 0.0399999991059303
106 0.0361599996685982
107 0.0375599972903728
108 0.0357800051569939
109 0.0365199968218803
110 0.0318999998271465
111 0.0378400087356567
112 0.0364800021052361
113 0.0388199985027313
114 0.0397200062870979
115 0.0381999984383583
116 0.0368799939751625
117 0.0373200066387653
118 0.0365599989891052
119 0.0381599888205528
120 0.0352199971675873
121 0.0397999994456768
122 0.0372999981045723
123 0.0378799960017204
124 0.0376800000667572
125 0.0360199995338917
126 0.0368000082671642
127 0.0358400046825409
128 0.037639994174242
129 0.0375399999320507
130 0.0400400087237358
131 0.0370399951934814
132 0.0374799966812134
133 0.0378999933600426
134 0.0392199978232384
135 0.0340800061821938
136 0.0380999967455864
137 0.0382199957966805
138 0.0366199985146523
139 0.0345000028610229
140 0.0396200008690357
141 0.0393999926745892
142 0.0373799875378609
143 0.0376399978995323
144 0.0362199954688549
145 0.0368600077927113
146 0.0387599989771843
147 0.0377600006759167
148 0.0349199995398521
149 0.0387400090694427
150 0.0338599905371666
151 0.0355200096964836
152 0.0354200080037117
153 0.03422000259161
154 0.0352600030601025
155 0.0315000042319298
156 0.0350799933075905
157 0.0371000058948994
158 0.0324999913573265
159 0.0338400080800056
160 0.036459993571043
161 0.032940000295639
162 0.0360799953341484
163 0.0362400040030479
164 0.0342399999499321
165 0.0329800024628639
166 0.0348399989306927
167 0.0321600027382374
168 0.0312600024044514
169 0.0351799912750721
170 0.0358200073242188
171 0.0330800004303455
172 0.0355199985206127
173 0.0344199948012829
174 0.0367599911987782
175 0.0357999913394451
176 0.032419990748167
177 0.0361600033938885
178 0.03524000197649
179 0.0328999981284142
180 0.0315599963068962
181 0.0337199978530407
182 0.0332999937236309
183 0.0330399945378304
184 0.0324400141835213
185 0.0320599973201752
186 0.0337600000202656
187 0.0328599996864796
188 0.0349399968981743
189 0.0322999954223633
190 0.032639991492033
191 0.0328599996864796
192 0.0317799970507622
193 0.0348600037395954
194 0.0337999984622002
195 0.0324000045657158
196 0.0324999988079071
197 0.0327399969100952
198 0.0330200083553791
199 0.0332599990069866
200 0.0319799967110157
201 0.0324199981987476
202 0.0326599963009357
203 0.0319199971854687
204 0.0323000140488148
205 0.0314999930560589
206 0.0321799926459789
207 0.0322999954223633
208 0.0316600017249584
209 0.0324800089001656
210 0.0306000113487244
211 0.0326799973845482
212 0.0326200053095818
213 0.0319000110030174
214 0.0317800119519234
215 0.0330800041556358
216 0.0311799999326468
217 0.0319999940693378
218 0.0318600013852119
219 0.0324799902737141
220 0.0325199961662292
221 0.0333600118756294
222 0.0321200005710125
223 0.0334399938583374
224 0.0324399992823601
225 0.0321800000965595
226 0.0314800068736076
227 0.0327600128948689
228 0.0335200019180775
229 0.0323799960315228
230 0.0329999923706055
231 0.0339399948716164
232 0.0322599932551384
233 0.031580001115799
234 0.0326199941337109
235 0.0330400057137012
236 0.0327000021934509
237 0.0325800068676472
238 0.0328199975192547
239 0.0332000032067299
240 0.0328399948775768
241 0.0323799923062325
242 0.0328000076115131
243 0.0328200049698353
244 0.0328199975192547
245 0.0328199937939644
246 0.0327999964356422
247 0.0327600054442883
248 0.0328200049698353
249 0.0328799970448017
};

\addplot [t1T2T3Task1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.138679996132851
1 0.0672599971294403
2 0.0509799942374229
3 0.0427400097250938
4 0.041619997471571
5 0.0387599989771843
6 0.0366800017654896
7 0.0319999977946281
8 0.0367199964821339
9 0.0317999944090843
10 0.0448200032114983
11 0.0373799987137318
12 0.0330600030720234
13 0.0303000025451183
14 0.0295400023460388
15 0.0275400094687939
16 0.0272200107574463
17 0.0265000052750111
18 0.0241999924182892
19 0.025299996137619
20 0.0237800125032663
21 0.022900003939867
22 0.0227000005543232
23 0.0233199950307608
24 0.0227199979126453
25 0.0223400052636862
26 0.0219600014388561
27 0.0221400018781424
28 0.0213400013744831
29 0.0229399912059307
30 0.0207600109279156
31 0.0219600014388561
32 0.0202599950134754
33 0.0202399976551533
34 0.0200399998575449
35 0.019980002194643
36 0.0198799911886454
37 0.0198599938303232
38 0.0197799988090992
39 0.0198400020599365
40 0.0209600087255239
41 0.0203199982643127
42 0.0212599989026785
43 0.0198000073432922
44 0.01970000192523
45 0.0197800043970346
46 0.01910001039505
47 0.019840007647872
48 0.019080001860857
49 0.0184999946504831
50 0.0183400027453899
51 0.0194199979305267
52 0.0187399983406067
53 0.019080001860857
54 0.0188800040632486
55 0.0181600041687489
56 0.0187599956989288
57 0.0188600122928619
58 0.0190199967473745
59 0.0198799967765808
60 0.0190000049769878
61 0.0187800042331219
62 0.0186800062656403
63 0.0181399993598461
64 0.0187599956989288
65 0.0178199950605631
66 0.0183799974620342
67 0.0180599931627512
68 0.0190199967473745
69 0.0180999990552664
70 0.0177799947559834
71 0.0198400020599365
72 0.0189799964427948
73 0.0179600063711405
74 0.0181999914348125
75 0.0182399861514568
76 0.017900001257658
77 0.017500001937151
78 0.0183000024408102
79 0.0179200060665607
80 0.0181399993598461
81 0.0183600131422281
82 0.0180400013923645
83 0.0177400000393391
84 0.018259996548295
85 0.0172199960798025
86 0.0175999999046326
87 0.0173799991607666
88 0.0174800045788288
89 0.0172800067812204
90 0.0175199992954731
91 0.0167999919503927
92 0.0173799991607666
93 0.0171600040048361
94 0.0175599996000528
95 0.0172600038349628
96 0.0175999943166971
97 0.0170199926942587
98 0.0168399997055531
99 0.0172399990260601
100 0.0171800069510937
101 0.0165599994361401
102 0.0171199981123209
103 0.0170799903571606
104 0.0172000043094158
105 0.0167999975383282
106 0.0162800010293722
107 0.0172799937427044
108 0.0170000083744526
109 0.0159599967300892
110 0.0172399990260601
111 0.0163400061428547
112 0.017000000923872
113 0.0173200014978647
114 0.0167199969291687
115 0.0165200047194958
116 0.016239995136857
117 0.0165800042450428
118 0.0168999973684549
119 0.0159999970346689
120 0.017000000923872
121 0.0163999982178211
122 0.0159399919211864
123 0.0168600082397461
124 0.0165599994361401
125 0.0170199926942587
126 0.016920005902648
127 0.0160599946975708
128 0.0162199977785349
129 0.0161199979484081
130 0.0161399953067303
131 0.0165599938482046
132 0.0166200045496225
133 0.016100000590086
134 0.0163199957460165
135 0.0162800066173077
136 0.0164799932390451
137 0.0158799942582846
138 0.0160599946975708
139 0.0160800032317638
140 0.0160399973392487
141 0.0158599968999624
142 0.0163600035011768
143 0.0158800072968006
144 0.0158600024878979
145 0.0162199977785349
146 0.0160799976438284
147 0.0155200008302927
148 0.0158399939537048
149 0.0158799942582846
150 0.0153599977493286
151 0.0148399947211146
152 0.0144800068810582
153 0.0145000042393804
154 0.0151399970054626
155 0.0152799962088466
156 0.0158399939537048
157 0.0150600131601095
158 0.0147199984639883
159 0.0148400068283081
160 0.0145200015977025
161 0.014439994469285
162 0.0152199985459447
163 0.0151800159364939
164 0.0146799925714731
165 0.0145600019022822
166 0.0148399891331792
167 0.0145599963143468
168 0.0147799905389547
169 0.0142000019550323
170 0.0149399936199188
171 0.0149799883365631
172 0.0146999955177307
173 0.0148599985986948
174 0.0144800003618002
175 0.0151000022888184
176 0.0145999966189265
177 0.0143200038000941
178 0.0145400045439601
179 0.0146600129082799
180 0.0139600038528442
181 0.0139000061899424
182 0.0139800012111664
183 0.014059990644455
184 0.0137600060552359
185 0.0138800023123622
186 0.0140400053933263
187 0.0139599917456508
188 0.0142000075429678
189 0.0138799967244267
190 0.0138199981302023
191 0.0139799956232309
192 0.0138999996706843
193 0.0141000030562282
194 0.0141999842599034
195 0.0140200015157461
196 0.0136200012639165
197 0.0139800012111664
198 0.0138000072911382
199 0.0136200012639165
200 0.0134400008246303
201 0.0133199989795685
202 0.0139599982649088
203 0.0138999996706843
204 0.0134199913591146
205 0.0138999996706843
206 0.0137400031089783
207 0.0138399954885244
208 0.0133399963378906
209 0.0136999962851405
210 0.0133000072091818
211 0.0138599928468466
212 0.0135799944400787
213 0.0138000072911382
214 0.0134999928995967
215 0.0135999973863363
216 0.0131200011819601
217 0.0137399975210428
218 0.0136399986222386
219 0.013459992595017
220 0.0136600015684962
221 0.0136799868196249
222 0.0137799978256226
223 0.0138799902051687
224 0.0135800000280142
225 0.0138400075957179
226 0.0137400031089783
227 0.0139999985694885
228 0.0136600080877542
229 0.0137199936434627
230 0.0137000028043985
231 0.0134399952366948
232 0.0134799955412745
233 0.0135999973863363
234 0.0136200012639165
235 0.0134599981829524
236 0.0136199947446585
237 0.0137200001627207
238 0.0136599959805608
239 0.0135200023651123
240 0.0134999928995967
241 0.0135199846699834
242 0.0135199902579188
243 0.0135599914938211
244 0.0135199902579188
245 0.0135399997234344
246 0.0133799966424704
247 0.0134000005200505
248 0.0134800020605326
249 0.0133799966424704
};

\addplot [ClusteringTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.161659985780716
1 0.0720600038766861
2 0.0555199980735779
3 0.0481999926269054
4 0.0426800064742565
5 0.0392599999904633
6 0.0359600074589252
7 0.0385999903082848
8 0.0328199975192547
9 0.0355400070548058
10 0.0297600086778402
11 0.0267000086605549
12 0.0261999908834696
13 0.0235199984163046
14 0.0230599995702505
15 0.0223399996757507
16 0.0212599989026785
17 0.0206399969756603
18 0.0202399976551533
19 0.0207000076770782
20 0.0202199928462505
21 0.0194400064647198
22 0.0192199945449829
23 0.0194000005722046
24 0.0185999926179647
25 0.0180800072848797
26 0.0185400005429983
27 0.018259996548295
28 0.0173600018024445
29 0.0175399892032146
30 0.0173399988561869
31 0.0173200126737356
32 0.0175999999046326
33 0.0167799945920706
34 0.016759991645813
35 0.0171400010585785
36 0.0167199969291687
37 0.0163999982178211
38 0.015779996290803
39 0.0159799996763468
40 0.0173799935728312
41 0.0153000000864267
42 0.0161999873816967
43 0.0166000071913004
44 0.0164400041103363
45 0.0170799903571606
46 0.0158199965953827
47 0.016100000590086
48 0.0155799929052591
49 0.0158999972045422
50 0.0159399919211864
51 0.0160399973392487
52 0.0156999938189983
53 0.0167200025171041
54 0.0156199932098389
55 0.0157800018787384
56 0.0159000102430582
57 0.0158600155264139
58 0.0154600087553263
59 0.0162600036710501
60 0.0150800049304962
61 0.0155399981886148
62 0.0158199910074472
63 0.0147799905389547
64 0.0154400048777461
65 0.0151799973100424
66 0.0151399970054626
67 0.0153599977493286
68 0.0148600041866302
69 0.0154599966481328
70 0.0146799981594086
71 0.0157199986279011
72 0.015339988283813
73 0.0152200041338801
74 0.0149200018495321
75 0.0145999966189265
76 0.0145200015977025
77 0.0146399913355708
78 0.0150199951604009
79 0.0149999912828207
80 0.0148199973627925
81 0.0145999910309911
82 0.0139200035482645
83 0.0147599931806326
84 0.0151999946683645
85 0.0151199996471405
86 0.01490000449121
87 0.014359992928803
88 0.0148199973627925
89 0.0144799947738647
90 0.0143800023943186
91 0.0142799969762564
92 0.0140400053933263
93 0.0140599962323904
94 0.0147199984639883
95 0.0145600019022822
96 0.0144199971109629
97 0.0140200015157461
98 0.0144800003618002
99 0.0146400090306997
100 0.0148199973627925
101 0.0146199939772487
102 0.0136800054460764
103 0.0134000005200505
104 0.0141400042921305
105 0.0141199948266149
106 0.0143400076776743
107 0.0138400020077825
108 0.0143999932333827
109 0.0138000072911382
110 0.0144600030034781
111 0.0142000075429678
112 0.0142599940299988
113 0.0137400086969137
114 0.013320011086762
115 0.0144200026988983
116 0.013560002669692
117 0.0140800001099706
118 0.0145399989560246
119 0.013539994135499
120 0.0143199916929007
121 0.0136200012639165
122 0.0136799989268184
123 0.0134800020605326
124 0.0139999985694885
125 0.0135999917984009
126 0.0136200012639165
127 0.0138000007718801
128 0.013919991441071
129 0.0133199989795685
130 0.0136599894613028
131 0.0140200015157461
132 0.0145400045439601
133 0.0136399986222386
134 0.0136799933388829
135 0.0133399963378906
136 0.0138799967244267
137 0.0146200004965067
138 0.0136799989268184
139 0.0134600047022104
140 0.0136400042101741
141 0.0138399954885244
142 0.0132999960333109
143 0.0135999917984009
144 0.0128999948501587
145 0.0133199989795685
146 0.0132200066000223
147 0.0134999928995967
148 0.0135599970817566
149 0.0139599982649088
150 0.0125199975445867
151 0.0125399949029088
152 0.012960004620254
153 0.0127599956467748
154 0.0125799952074885
155 0.0121799884364009
156 0.0130799952894449
157 0.0125599978491664
158 0.0128399971872568
159 0.012880003079772
160 0.0121999923139811
161 0.0122799929231405
162 0.0123799983412027
163 0.0130600035190582
164 0.0125599978491664
165 0.0125599922612309
166 0.0124799963086843
167 0.0127199944108725
168 0.0133800152689219
169 0.0125000057742
170 0.0126799885183573
171 0.0126399993896484
172 0.0125400004908442
173 0.0127399982884526
174 0.0120599921792746
175 0.0127200065180659
176 0.0121799884364009
177 0.0125400004908442
178 0.0124400015920401
179 0.0122999968007207
180 0.0120599986985326
181 0.0121599910780787
182 0.0121400058269501
183 0.0123799983412027
184 0.0118799982592463
185 0.0120000066235662
186 0.0117999967187643
187 0.0122399982064962
188 0.0119799850508571
189 0.0119599942117929
190 0.0121400002390146
191 0.012339991517365
192 0.0118800047785044
193 0.0122199952602386
194 0.0123599944636226
195 0.0122399870306253
196 0.0117799993604422
197 0.0120800016447902
198 0.0117999967187643
199 0.012200003489852
200 0.011819988489151
201 0.0118599953129888
202 0.0118399979546666
203 0.0122599899768829
204 0.0121399937197566
205 0.0120399948209524
206 0.0120000001043081
207 0.0116599975153804
208 0.0117199895903468
209 0.011899990029633
210 0.0119199929758906
211 0.0117599908262491
212 0.0120200039818883
213 0.0116799892857671
214 0.0118599953129888
215 0.0121600031852722
216 0.0121199963614345
217 0.0117799993604422
218 0.0118799926713109
219 0.0120799895375967
220 0.0121399937197566
221 0.0120799895375967
222 0.0119399903342128
223 0.0116200027987361
224 0.0119199929758906
225 0.0118799982592463
226 0.0120599986985326
227 0.0118200005963445
228 0.0119799915701151
229 0.0119000021368265
230 0.0116800013929605
231 0.0114399967715144
232 0.011899990029633
233 0.011739993467927
234 0.0116999987512827
235 0.011519992724061
236 0.0118799982592463
237 0.0116199972108006
238 0.0115000009536743
239 0.0114800035953522
240 0.0116599919274449
241 0.011519992724061
242 0.0115800024941564
243 0.0116999987512827
244 0.0115999998524785
245 0.0115999998524785
246 0.0115400012582541
247 0.0115800024941564
248 0.0115599930286407
249 0.0115999998524785
};

\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};

\end{groupplot}

\end{tikzpicture}


==> Figures/clustering_results/over_epochs_scenario_A_subplots_REVISION_T2.tikz <==
\providecommand{\sigmaOpacity}{0.2}  % fill opacity of the environments, e.g. \newcommand{\sigmaOpacity}{0.7} in the LaTeX document
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=1 by 1,
    horizontal sep=1.5cm,
    vertical sep=2pt,
},
width=1.08\textwidth,
height=\subplothight,
legend style={
    font=\footnotesize
},
log basis y={10},
ymode=log,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
y grid style={darkgray176},
xmin=-12.45, xmax=261.45,
xlabel={Epoch},
ylabel={},
ylabel style={
        yshift=-10pt
    },
    trim axis left,
    trim axis right,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={darkgray176},
xtick={0,10,50,100,150,200,250},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.9,1},
xticklabels=\empty,
    xlabel={},
    xtick align=inside,
yticklabels={
  \(\displaystyle {0.01}\),\(\displaystyle {0.02}\),,,\(\displaystyle {0.05}\),,,,,
  \(\displaystyle {0.1}\),\(\displaystyle {0.2}\),,,\(\displaystyle {0.5}\),,,,,
  \(\displaystyle {10^{0}}\),,,,,,,,,
  \(\displaystyle {10^{1}}\)
},
ylabel style={yshift=0.2cm},
legend style={draw=lightgray204, at={(0.995,0.72)}}
]

% ================= T2 (EMNIST-I, slot 2) =================
\nextgroupplot[xticklabels=\auto,
xticklabels={\hspace{-1pt}0,\hspace{5pt}10,50,100,150,200,250},
    xlabel={Epochs},
    xtick align=outside,
    ymin=0.033,ymax=0.1]

\addplot [SingletaskTask1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.322859) (2,0.204696) (3,0.139496) (4,0.119726) (5,0.107381) (6,0.099529) (7,0.0916649) (8,0.0861475) (9,0.0816338) (10,0.0775051) (11,0.0802882) (12,0.0780158) (13,0.0769357) (14,0.0708137) (15,0.0703172) (16,0.067085) (17,0.065588) (18,0.0657894) (19,0.0663238) (20,0.064281) (21,0.0662865) (22,0.0629537) (23,0.0609767) (24,0.0607437) (25,0.060354) (26,0.0597615) (27,0.0583174) (28,0.0605467) (29,0.0584169) (30,0.0581942) (31,0.0595392) (32,0.0569005) (33,0.057685) (34,0.0560759) (35,0.0559815) (36,0.0580492) (37,0.0559833) (38,0.0536609) (39,0.0551713) (40,0.0543592) (41,0.0555485) (42,0.0538525) (43,0.0568172) (44,0.0540212) (45,0.0521309) (46,0.0545401) (47,0.0553522) (48,0.0506429) (49,0.0527705) (50,0.0506826) (51,0.053314) (52,0.0518046) (53,0.0505076) (54,0.0521502) (55,0.0510517) (56,0.0525748) (57,0.0497198) (58,0.049435) (59,0.0492502) (60,0.0495247) (61,0.0498801) (62,0.0515302) (63,0.0501917) (64,0.0488373) (65,0.0511909) (66,0.0501279) (67,0.0517558) (68,0.0518835) (69,0.0492663) (70,0.0480844) (71,0.0504492) (72,0.0512274) (73,0.0501646) (74,0.0509691) (75,0.0497912) (76,0.0491428) (77,0.04848) (78,0.0480824) (79,0.0493759) (80,0.0498515) (81,0.0470333) (82,0.0474517) (83,0.0487747) (84,0.0473203) (85,0.0483363) (86,0.0493248) (87,0.0472446) (88,0.0474736) (89,0.0472465) (90,0.0469583) (91,0.0476636) (92,0.0473683) (93,0.0478149) (94,0.0491301) (95,0.0469343) (96,0.0476539) (97,0.0469148) (98,0.0462325) (99,0.0476815) (100,0.0470957) (101,0.0455007) (102,0.0458546) (103,0.0457767) (104,0.0472116) (105,0.0489004) (106,0.0441211) (107,0.0442615) (108,0.0470665) (109,0.0481987) (110,0.0457572) (111,0.0461883) (112,0.0464509) (113,0.0462844) (114,0.0453673) (115,0.0458382) (116,0.0452604) (117,0.0465472) (118,0.0459241) (119,0.0469722) (120,0.0456573) (121,0.0450213) (122,0.044779) (123,0.0452746) (124,0.0452343) (125,0.044232) (126,0.0448267) (127,0.0463625) (128,0.0449108) (129,0.0460606) (130,0.0451541) (131,0.0449639) (132,0.0442987) (133,0.045033) (134,0.0460003) (135,0.0444702) (136,0.0459911) (137,0.0453979) (138,0.045874) (139,0.0437993) (140,0.0444319) (141,0.045601) (142,0.0446735) (143,0.0456471) (144,0.046433) (145,0.0458974) (146,0.0458891) (147,0.0457963) (148,0.0438723) (149,0.0446803) (150,0.046311) (151,0.042446) (152,0.0427436) (153,0.0417085) (154,0.0420592) (155,0.042104) (156,0.0435606) (157,0.0417578) (158,0.0426368) (159,0.0426737) (160,0.0424978) (161,0.043292) (162,0.0430121) (163,0.0431748) (164,0.0420698) (165,0.0416591) (166,0.0428408) (167,0.0424813) (168,0.0424251) (169,0.0423954) (170,0.0422551) (171,0.0430426) (172,0.0421455) (173,0.0426829) (174,0.0423225) (175,0.0415089) (176,0.0417327) (177,0.0428239) (178,0.0428906) (179,0.0427091) (180,0.0439041) (181,0.0425812) (182,0.0415244) (183,0.0421547) (184,0.0414311) (185,0.0419946) (186,0.0413576) (187,0.0408903) (188,0.0413144) (189,0.0425119) (190,0.0417265) (191,0.0407356) (192,0.0408309) (193,0.0415752) (194,0.0421038) (195,0.0416528) (196,0.0415276) (197,0.0409287) (198,0.0408123) (199,0.0414863) (200,0.0412352) (201,0.0406533) (202,0.0410127) (203,0.0409583) (204,0.0411891) (205,0.0406514) (206,0.0408085) (207,0.0402565) (208,0.0407423) (209,0.0403986) (210,0.0409783) (211,0.0404018) (212,0.0407956) (213,0.0415698) (214,0.0407535) (215,0.0412084) (216,0.0413736) (217,0.0403446) (218,0.0404333) (219,0.0406657) (220,0.04075) (221,0.0401139) (222,0.0408875) (223,0.0413982) (224,0.0405776) (225,0.0403779) (226,0.0404677) (227,0.0397905) (228,0.0410403) (229,0.041176) (230,0.040664) (231,0.0408129) (232,0.0408413) (233,0.0405603) (234,0.0407394) (235,0.0406029) (236,0.0405352) (237,0.0407238) (238,0.0403721) (239,0.0404794) (240,0.0408431) (241,0.0407562) (242,0.0408245) (243,0.0406647) (244,0.0405486) (245,0.0407485) (246,0.0409946) (247,0.0407351) (248,0.0403454) (249,0.0406212) (250,0.0404358) (250,0.0366842) (249,0.0368988) (248,0.0368546) (247,0.0371049) (246,0.0372054) (245,0.0369315) (244,0.0370114) (243,0.0370153) (242,0.0367355) (241,0.0370038) (240,0.037037) (239,0.0370806) (238,0.0368679) (237,0.0371962) (236,0.0366648) (235,0.037237) (234,0.0372207) (233,0.0365997) (232,0.0369987) (231,0.0371871) (230,0.036816) (229,0.036624) (228,0.0366797) (227,0.0368895) (226,0.0366123) (225,0.0365021) (224,0.0364625) (223,0.0374018) (222,0.0371925) (221,0.0372861) (220,0.03689) (219,0.0370143) (218,0.0372868) (217,0.0366155) (216,0.0371064) (215,0.0371516) (214,0.0371665) (213,0.0373502) (212,0.0371244) (211,0.0372382) (210,0.0371417) (209,0.0370414) (208,0.0374177) (207,0.0361836) (206,0.0368315) (205,0.0367486) (204,0.0372909) (203,0.0364017) (202,0.0364273) (201,0.0373467) (200,0.0369248) (199,0.0379537) (198,0.0371477) (197,0.0368313) (196,0.0380724) (195,0.0375072) (194,0.0389362) (193,0.0383448) (192,0.0374092) (191,0.0378644) (190,0.0383935) (189,0.0386481) (188,0.0381656) (187,0.0380297) (186,0.0374825) (185,0.0383254) (184,0.037089) (183,0.0378053) (182,0.0377956) (181,0.0380988) (180,0.0403759) (179,0.0392509) (178,0.0381895) (177,0.0394561) (176,0.0381473) (175,0.0385711) (174,0.0385175) (173,0.0385171) (172,0.0382145) (171,0.0397174) (170,0.0387849) (169,0.0379646) (168,0.0385749) (167,0.0395986) (166,0.0385592) (165,0.0375809) (164,0.0388502) (163,0.0394652) (162,0.0399879) (161,0.038948) (160,0.0391022) (159,0.0382064) (158,0.0389632) (157,0.0389623) (156,0.0399594) (155,0.038776) (154,0.0381808) (153,0.0386115) (152,0.0390164) (151,0.039514) (150,0.042329) (149,0.0395198) (148,0.0399677) (147,0.0410438) (146,0.0413909) (145,0.0404226) (144,0.040727) (143,0.041633) (142,0.0403665) (141,0.040639) (140,0.0410081) (139,0.0413607) (138,0.0422461) (137,0.0400821) (136,0.0412889) (135,0.0420898) (134,0.0419197) (133,0.041607) (132,0.0397812) (131,0.0397961) (130,0.0410459) (129,0.0407394) (128,0.0403692) (127,0.0411975) (126,0.0409333) (125,0.041528) (124,0.0404058) (123,0.0421254) (122,0.041621) (121,0.0414587) (120,0.0417027) (119,0.0425878) (118,0.0417159) (117,0.0422128) (116,0.0423396) (115,0.0426018) (114,0.0421527) (113,0.0427956) (112,0.0442291) (111,0.0408917) (110,0.0432028) (109,0.0435613) (108,0.0442935) (107,0.0412185) (106,0.0413589) (105,0.0417396) (104,0.0430685) (103,0.0427433) (102,0.0429854) (101,0.0413394) (100,0.0437043) (99,0.0421985) (98,0.0422875) (97,0.0419652) (96,0.0430261) (95,0.0413057) (94,0.0451098) (93,0.0428251) (92,0.0423917) (91,0.0452564) (90,0.0425617) (89,0.0425934) (88,0.0435264) (87,0.0436354) (86,0.0465952) (85,0.0442637) (84,0.0419197) (83,0.0433053) (82,0.0424683) (81,0.0437667) (80,0.0451085) (79,0.0435441) (78,0.0438776) (77,0.04284) (76,0.0451372) (75,0.0453288) (74,0.0454709) (73,0.0431954) (72,0.0465726) (71,0.0457108) (70,0.0454756) (69,0.0462137) (68,0.0452365) (67,0.0468842) (66,0.0455121) (65,0.0460891) (64,0.0442427) (63,0.0456883) (62,0.0464698) (61,0.0469999) (60,0.0461553) (59,0.0461498) (58,0.046485) (57,0.0452002) (56,0.0471452) (55,0.0465883) (54,0.0475698) (53,0.0459724) (52,0.0483554) (51,0.048846) (50,0.0469974) (49,0.0486695) (48,0.0477571) (47,0.0490879) (46,0.0492199) (45,0.0487891) (44,0.0503388) (43,0.0500628) (42,0.0493475) (41,0.0490115) (40,0.0492808) (39,0.0504287) (38,0.0495391) (37,0.0519367) (36,0.0521109) (35,0.0518986) (34,0.0534441) (33,0.052635) (32,0.0515795) (31,0.0543808) (30,0.0535257) (29,0.0547831) (28,0.0539733) (27,0.0552426) (26,0.0544385) (25,0.055606) (24,0.0568163) (23,0.0567433) (22,0.0576063) (21,0.0614735) (20,0.059119) (19,0.0608362) (18,0.0607706) (17,0.060892) (16,0.061755) (15,0.0636028) (14,0.0639463) (13,0.0691843) (12,0.0699841) (11,0.0734318) (10,0.0706149) (9,0.0750862) (8,0.0787725) (7,0.0830551) (6,0.089911) (5,0.096899) (4,0.106874) (3,0.128344) (2,0.159264) (1,0.281981)} -- cycle;

\addplot [MultitaskTask1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.331825) (2,0.180356) (3,0.136332) (4,0.11036) (5,0.103467) (6,0.0953262) (7,0.088561) (8,0.0853292) (9,0.087469) (10,0.0831009) (11,0.0834566) (12,0.0746577) (13,0.0742504) (14,0.0771248) (15,0.0771762) (16,0.0752773) (17,0.0726117) (18,0.0677537) (19,0.0698425) (20,0.0633688) (21,0.065554) (22,0.0693781) (23,0.0697358) (24,0.0683948) (25,0.0621829) (26,0.0704458) (27,0.0651081) (28,0.0621093) (29,0.0682061) (30,0.0610161) (31,0.0674215) (32,0.0633482) (33,0.0601819) (34,0.0664747) (35,0.0646603) (36,0.0580086) (37,0.0651755) (38,0.0611184) (39,0.062575) (40,0.0654216) (41,0.0614662) (42,0.0616887) (43,0.0614776) (44,0.0585505) (45,0.0647771) (46,0.06084) (47,0.063322) (48,0.0599106) (49,0.0600307) (50,0.0637632) (51,0.0580521) (52,0.0596963) (53,0.0608658) (54,0.0562658) (55,0.0581162) (56,0.0565664) (57,0.056988) (58,0.0592555) (59,0.0581541) (60,0.0586986) (61,0.0619464) (62,0.0580536) (63,0.0605618) (64,0.0579655) (65,0.0626295) (66,0.0593374) (67,0.0593846) (68,0.056117) (69,0.0604975) (70,0.0545826) (71,0.0546667) (72,0.0617331) (73,0.0621223) (74,0.0567882) (75,0.0600479) (76,0.0590655) (77,0.0557474) (78,0.0583794) (79,0.0574489) (80,0.0569286) (81,0.0542525) (82,0.0593497) (83,0.0559991) (84,0.0551762) (85,0.0565371) (86,0.0561825) (87,0.0561204) (88,0.0556603) (89,0.0557092) (90,0.0559947) (91,0.0572814) (92,0.0606739) (93,0.0586546) (94,0.0549466) (95,0.0585037) (96,0.059669) (97,0.0573104) (98,0.0538038) (99,0.0535104) (100,0.0542899) (101,0.059869) (102,0.0520405) (103,0.0543613) (104,0.0525325) (105,0.0550829) (106,0.0546677) (107,0.0533007) (108,0.0565758) (109,0.0543921) (110,0.0533244) (111,0.0566037) (112,0.0539011) (113,0.0528769) (114,0.0534817) (115,0.0534988) (116,0.0528759) (117,0.0537237) (118,0.0571805) (119,0.0574768) (120,0.0544286) (121,0.0541262) (122,0.0600187) (123,0.0532101) (124,0.053864) (125,0.0540138) (126,0.051607) (127,0.0537028) (128,0.0530872) (129,0.055918) (130,0.0534987) (131,0.0518731) (132,0.0524158) (133,0.055471) (134,0.0553167) (135,0.0533013) (136,0.0556193) (137,0.053526) (138,0.0530497) (139,0.0544993) (140,0.0564442) (141,0.0548249) (142,0.0520796) (143,0.0513974) (144,0.0546951) (145,0.0539831) (146,0.0549486) (147,0.0527262) (148,0.0535899) (149,0.0530496) (150,0.0488135) (151,0.0488339) (152,0.0494998) (153,0.0478664) (154,0.0521756) (155,0.0515183) (156,0.0496338) (157,0.0494076) (158,0.0487827) (159,0.0458169) (160,0.0493972) (161,0.0502649) (162,0.0510657) (163,0.0480824) (164,0.049113) (165,0.0473654) (166,0.0525645) (167,0.0501809) (168,0.0479762) (169,0.048788) (170,0.0478867) (171,0.046047) (172,0.0470388) (173,0.0509777) (174,0.0478085) (175,0.0507178) (176,0.0466223) (177,0.0495714) (178,0.0480874) (179,0.0502197) (180,0.0478987) (181,0.0486597) (182,0.0465179) (183,0.0477351) (184,0.0476745) (185,0.0471497) (186,0.0461328) (187,0.0480569) (188,0.0472002) (189,0.0476575) (190,0.0473098) (191,0.0478485) (192,0.0469392) (193,0.0482837) (194,0.0476602) (195,0.0476915) (196,0.048417) (197,0.0482695) (198,0.048065) (199,0.0464202) (200,0.0484201) (201,0.0472212) (202,0.0470412) (203,0.0458738) (204,0.047477) (205,0.0470824) (206,0.0476353) (207,0.0459313) (208,0.0460882) (209,0.046747) (210,0.0473425) (211,0.0466296) (212,0.0464335) (213,0.0464527) (214,0.0470982) (215,0.0477878) (216,0.0468903) (217,0.0465634) (218,0.0468654) (219,0.0461504) (220,0.0472135) (221,0.0477027) (222,0.0463876) (223,0.0463098) (224,0.0474118) (225,0.047289) (226,0.0461566) (227,0.0475617) (228,0.0470433) (229,0.0468827) (230,0.046583) (231,0.0465195) (232,0.046583) (233,0.0467845) (234,0.0470243) (235,0.0466726) (236,0.0470085) (237,0.0464502) (238,0.0461983) (239,0.0466865) (240,0.0467117) (241,0.046544) (242,0.0463159) (243,0.0465968) (244,0.0464448) (245,0.0466252) (246,0.0462788) (247,0.0464522) (248,0.0462733) (249,0.0464623) (250,0.0464527) (250,0.0407073) (249,0.0407377) (248,0.0407267) (247,0.0408678) (246,0.0406412) (245,0.0409748) (244,0.0409152) (243,0.0413632) (242,0.0408041) (241,0.040856) (240,0.0409283) (239,0.0404735) (238,0.0407617) (237,0.0408298) (236,0.0404315) (235,0.0406074) (234,0.0409356) (233,0.0410955) (232,0.040537) (231,0.0405606) (230,0.040697) (229,0.0412773) (228,0.0407967) (227,0.0405583) (226,0.0412834) (225,0.040951) (224,0.0413482) (223,0.0406502) (222,0.0408524) (221,0.0414973) (220,0.0411065) (219,0.0400896) (218,0.0408146) (217,0.0411566) (216,0.0403497) (215,0.0411722) (214,0.0419818) (213,0.0400273) (212,0.0410865) (211,0.0404905) (210,0.0409775) (209,0.041613) (208,0.0403919) (207,0.0406688) (206,0.0412047) (205,0.0411576) (204,0.0420831) (203,0.0411662) (202,0.0413588) (201,0.0418988) (200,0.0426599) (199,0.0408198) (198,0.042095) (197,0.0423705) (196,0.042943) (195,0.0409485) (194,0.0415398) (193,0.0422363) (192,0.0418208) (191,0.0418315) (190,0.0414502) (189,0.0422225) (188,0.0410798) (187,0.0413031) (186,0.0419072) (185,0.0421703) (184,0.0436455) (183,0.0423049) (182,0.0408021) (181,0.0429003) (180,0.0430213) (179,0.0433803) (178,0.0419126) (177,0.0431886) (176,0.0432177) (175,0.0437222) (174,0.0430315) (173,0.0436223) (172,0.0424812) (171,0.041193) (170,0.0429133) (169,0.043412) (168,0.0433438) (167,0.0435391) (166,0.0448355) (165,0.0425946) (164,0.043087) (163,0.0436376) (162,0.0433743) (161,0.0438551) (160,0.0430429) (159,0.0418631) (158,0.0445373) (157,0.0444324) (156,0.0430862) (155,0.0433617) (154,0.0420244) (153,0.0433736) (152,0.0416202) (151,0.0439261) (150,0.0449465) (149,0.0473104) (148,0.0449301) (147,0.0461938) (146,0.0467714) (145,0.0444168) (144,0.0468649) (143,0.0463225) (142,0.0453604) (141,0.0440151) (140,0.0476758) (139,0.0447007) (138,0.0487903) (137,0.046754) (136,0.0486607) (135,0.0445787) (134,0.0473633) (133,0.046169) (132,0.0467042) (131,0.043767) (130,0.0460613) (129,0.0458021) (128,0.0463528) (127,0.0456972) (126,0.045113) (125,0.0471862) (124,0.046576) (123,0.04511) (122,0.0478213) (121,0.0451538) (120,0.0447714) (119,0.0492832) (118,0.0457395) (117,0.0474763) (116,0.0469241) (115,0.0461412) (114,0.0452783) (113,0.0461631) (112,0.0465789) (111,0.0465963) (110,0.0471956) (109,0.0487279) (108,0.0469042) (107,0.0465393) (106,0.0451723) (105,0.0467171) (104,0.0473075) (103,0.0487187) (102,0.0474395) (101,0.047651) (100,0.0479901) (99,0.0467696) (98,0.0473562) (97,0.0496896) (96,0.047291) (95,0.0478163) (94,0.0482934) (93,0.0501054) (92,0.0496061) (91,0.0461986) (90,0.0488853) (89,0.0469308) (88,0.0490197) (87,0.0505596) (86,0.0478575) (85,0.0490229) (84,0.0493038) (83,0.0500409) (82,0.0502903) (81,0.0477075) (80,0.0501914) (79,0.0495911) (78,0.0478606) (77,0.0492126) (76,0.0492545) (75,0.0483121) (74,0.0484918) (73,0.0522777) (72,0.052267) (71,0.0496133) (70,0.0506174) (69,0.0529025) (68,0.047883) (67,0.0506154) (66,0.0501826) (65,0.0496505) (64,0.0481145) (63,0.0519983) (62,0.0508264) (61,0.0540536) (60,0.0528614) (59,0.0526459) (58,0.0511845) (57,0.052292) (56,0.0510735) (55,0.0524438) (54,0.0514142) (53,0.0542142) (52,0.0513037) (51,0.0510279) (50,0.0505568) (49,0.0525293) (48,0.0499294) (47,0.057158) (46,0.05424) (45,0.0530229) (44,0.0532495) (43,0.0516824) (42,0.0547913) (41,0.0534138) (40,0.0546185) (39,0.053345) (38,0.0560415) (37,0.0562645) (36,0.0545114) (35,0.0566197) (34,0.0582453) (33,0.0542181) (32,0.0557718) (31,0.0573385) (30,0.0555039) (29,0.0573939) (28,0.0554907) (27,0.0561319) (26,0.0578742) (25,0.0570171) (24,0.0624452) (23,0.0581842) (22,0.0607419) (21,0.060726) (20,0.0588312) (19,0.0591575) (18,0.0598063) (17,0.0660683) (16,0.0638027) (15,0.0651038) (14,0.0674352) (13,0.0678296) (12,0.0654623) (11,0.0729834) (10,0.0727791) (9,0.076371) (8,0.0746709) (7,0.076839) (6,0.0829938) (5,0.0894133) (4,0.0962404) (3,0.107948) (2,0.131604) (1,0.241695)} -- cycle;

\addplot [T1T2t3Task1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.331851) (2,0.18042) (3,0.13629) (4,0.110201) (5,0.103371) (6,0.0953418) (7,0.0885374) (8,0.0853322) (9,0.0875656) (10,0.0831) (11,0.0836546) (12,0.0743309) (13,0.0712483) (14,0.0661662) (15,0.0680617) (16,0.0640409) (17,0.0605356) (18,0.0620135) (19,0.0598284) (20,0.0594684) (21,0.0586248) (22,0.0595208) (23,0.0571091) (24,0.0587803) (25,0.0565213) (26,0.0568475) (27,0.0581052) (28,0.0581244) (29,0.0566603) (30,0.0528098) (31,0.0530162) (32,0.0542834) (33,0.0521259) (34,0.0562856) (35,0.0519078) (36,0.0528422) (37,0.0564437) (38,0.0507947) (39,0.0534853) (40,0.0535608) (41,0.0522852) (42,0.0527136) (43,0.0518379) (44,0.0518686) (45,0.0490022) (46,0.0516489) (47,0.0508781) (48,0.0534963) (49,0.0487904) (50,0.0489286) (51,0.0517288) (52,0.0490622) (53,0.0512144) (54,0.0474967) (55,0.0487878) (56,0.0498583) (57,0.049819) (58,0.049823) (59,0.0516823) (60,0.0491886) (61,0.0501115) (62,0.0496192) (63,0.0485506) (64,0.0473947) (65,0.0462006) (66,0.0481571) (67,0.0468516) (68,0.0506277) (69,0.0461394) (70,0.0470155) (71,0.0463367) (72,0.046226) (73,0.0473578) (74,0.0466644) (75,0.0458576) (76,0.0464857) (77,0.0484512) (78,0.0484119) (79,0.0484494) (80,0.0461295) (81,0.0468527) (82,0.0476568) (83,0.0461721) (84,0.0457091) (85,0.0476183) (86,0.04807) (87,0.0464797) (88,0.0475721) (89,0.0466128) (90,0.0453757) (91,0.0440367) (92,0.0453006) (93,0.0479045) (94,0.0468134) (95,0.0461581) (96,0.0463713) (97,0.0465067) (98,0.046645) (99,0.0467604) (100,0.048569) (101,0.0463985) (102,0.045243) (103,0.045794) (104,0.0450238) (105,0.0439949) (106,0.0458905) (107,0.0458444) (108,0.0453459) (109,0.0442993) (110,0.0457048) (111,0.0457535) (112,0.0461853) (113,0.0461845) (114,0.0477827) (115,0.0456882) (116,0.0431248) (117,0.0440483) (118,0.0444093) (119,0.0448918) (120,0.04401) (121,0.0422909) (122,0.0451915) (123,0.0461347) (124,0.0459946) (125,0.0419342) (126,0.0443674) (127,0.0427981) (128,0.0441812) (129,0.0435349) (130,0.0440255) (131,0.0419625) (132,0.0452647) (133,0.0432428) (134,0.043865) (135,0.0417936) (136,0.0418401) (137,0.0435172) (138,0.0434903) (139,0.0421189) (140,0.0441715) (141,0.0439415) (142,0.045076) (143,0.0439687) (144,0.0439739) (145,0.0450677) (146,0.0426858) (147,0.0425273) (148,0.041832) (149,0.0448361) (150,0.0439903) (151,0.0422079) (152,0.042285) (153,0.0412509) (154,0.0422802) (155,0.0428998) (156,0.0417915) (157,0.0428721) (158,0.0424536) (159,0.0413676) (160,0.042637) (161,0.0405712) (162,0.0437066) (163,0.0411141) (164,0.040636) (165,0.0425996) (166,0.041577) (167,0.0405647) (168,0.041021) (169,0.0414753) (170,0.0405873) (171,0.0427028) (172,0.0411103) (173,0.0414826) (174,0.0419955) (175,0.0418827) (176,0.0407143) (177,0.0405299) (178,0.0398132) (179,0.0412032) (180,0.0409558) (181,0.0404627) (182,0.0410428) (183,0.0405882) (184,0.0390559) (185,0.0383741) (186,0.0396596) (187,0.0405282) (188,0.0403887) (189,0.0392974) (190,0.0411784) (191,0.0395174) (192,0.0410935) (193,0.040676) (194,0.0397138) (195,0.0400565) (196,0.0401743) (197,0.0394115) (198,0.0403071) (199,0.0403085) (200,0.0402003) (201,0.0400312) (202,0.0396186) (203,0.0401077) (204,0.0396508) (205,0.03941) (206,0.0390317) (207,0.0391311) (208,0.0406668) (209,0.0402816) (210,0.0387769) (211,0.0394533) (212,0.0402261) (213,0.0398268) (214,0.0397168) (215,0.0399912) (216,0.039607) (217,0.040496) (218,0.038747) (219,0.039788) (220,0.040481) (221,0.0392363) (222,0.0392735) (223,0.0392183) (224,0.039755) (225,0.0396979) (226,0.0391889) (227,0.0402643) (228,0.0404949) (229,0.0401148) (230,0.0389438) (231,0.0395531) (232,0.0395589) (233,0.0397227) (234,0.0394826) (235,0.039427) (236,0.0387662) (237,0.0391927) (238,0.0388999) (239,0.039707) (240,0.0387855) (241,0.0389412) (242,0.0391946) (243,0.0393713) (244,0.0390296) (245,0.0388653) (246,0.0390229) (247,0.0389085) (248,0.039156) (249,0.0392453) (250,0.0390244) (250,0.0356155) (249,0.0355947) (248,0.0355241) (247,0.0354915) (246,0.0356971) (245,0.0356147) (244,0.0352504) (243,0.0355087) (242,0.0354054) (241,0.0356188) (240,0.0352544) (239,0.035333) (238,0.03542) (237,0.0354873) (236,0.0353938) (235,0.035573) (234,0.0357974) (233,0.0355973) (232,0.0360411) (231,0.035887) (230,0.0354962) (229,0.0359652) (228,0.0359051) (227,0.0367357) (226,0.0358911) (225,0.0361821) (224,0.035445) (223,0.0357417) (222,0.0361265) (221,0.0347638) (220,0.035319) (219,0.035972) (218,0.035293) (217,0.036064) (216,0.0357531) (215,0.0352088) (214,0.0354433) (213,0.0352932) (212,0.0362539) (211,0.0357867) (210,0.0358631) (209,0.0358384) (208,0.0359732) (207,0.0353089) (206,0.0356883) (205,0.03587) (204,0.0367892) (203,0.0360123) (202,0.0357013) (201,0.0355288) (200,0.0359597) (199,0.0361315) (198,0.0366929) (197,0.0366685) (196,0.0366257) (195,0.0357835) (194,0.0362862) (193,0.036764) (192,0.0377065) (191,0.0354826) (190,0.0360615) (189,0.0369826) (188,0.0366913) (187,0.0367118) (186,0.0367804) (185,0.0351459) (184,0.0362241) (183,0.0358118) (182,0.0365572) (181,0.0362173) (180,0.0368441) (179,0.0373968) (178,0.0365868) (177,0.0377101) (176,0.0372457) (175,0.0370773) (174,0.0368445) (173,0.0386374) (172,0.0369298) (171,0.0382172) (170,0.0369727) (169,0.0369648) (168,0.037859) (167,0.0364353) (166,0.0373029) (165,0.0375204) (164,0.036324) (163,0.0368859) (162,0.0370534) (161,0.0370287) (160,0.038203) (159,0.0367524) (158,0.0369863) (157,0.0380879) (156,0.0374885) (155,0.0379002) (154,0.0379597) (153,0.0372691) (152,0.038075) (151,0.0383521) (150,0.0393297) (149,0.0391639) (148,0.039128) (147,0.0375527) (146,0.0393542) (145,0.0394923) (144,0.0386661) (143,0.0385113) (142,0.039404) (141,0.0394185) (140,0.0379485) (139,0.0398811) (138,0.0388697) (137,0.0401228) (136,0.0407199) (135,0.0394464) (134,0.039575) (133,0.0387572) (132,0.0416153) (131,0.0379575) (130,0.0406145) (129,0.0400651) (128,0.0408588) (127,0.0393219) (126,0.0399526) (125,0.0391458) (124,0.0396054) (123,0.0415453) (122,0.0408885) (121,0.0377091) (120,0.03979) (119,0.0397883) (118,0.0403507) (117,0.0407917) (116,0.0399552) (115,0.0398318) (114,0.0420173) (113,0.0411355) (112,0.0419347) (111,0.0407265) (110,0.0406552) (109,0.0393807) (108,0.0406541) (107,0.0405156) (106,0.0397495) (105,0.0408451) (104,0.0400562) (103,0.040926) (102,0.039757) (101,0.0398415) (100,0.042471) (99,0.0394396) (98,0.041715) (97,0.0396533) (96,0.0400687) (95,0.0410419) (94,0.0413066) (93,0.0411355) (92,0.0412194) (91,0.0408833) (90,0.0405043) (89,0.0404272) (88,0.0409479) (87,0.0418003) (86,0.04033) (85,0.0421417) (84,0.0406509) (83,0.040708) (82,0.0401032) (81,0.0425473) (80,0.0398305) (79,0.0419506) (78,0.0416682) (77,0.0396688) (76,0.0407143) (75,0.0416224) (74,0.0424556) (73,0.0418822) (72,0.041094) (71,0.0419833) (70,0.0432245) (69,0.0417406) (68,0.0462923) (67,0.0413883) (66,0.0431229) (65,0.0435594) (64,0.0431253) (63,0.0431694) (62,0.0433808) (61,0.0416885) (60,0.0436913) (59,0.0444377) (58,0.045417) (57,0.043941) (56,0.0449817) (55,0.0438523) (54,0.0444233) (53,0.0450656) (52,0.0455378) (51,0.0469112) (50,0.0445114) (49,0.0440896) (48,0.0467037) (47,0.0447619) (46,0.0451912) (45,0.0441177) (44,0.0464514) (43,0.0458021) (42,0.0471264) (41,0.0474348) (40,0.0472392) (39,0.0491547) (38,0.0464453) (37,0.0485563) (36,0.0489978) (35,0.0494522) (34,0.0495544) (33,0.0489541) (32,0.0475166) (31,0.0494638) (30,0.0494702) (29,0.0500997) (28,0.0507556) (27,0.0506148) (26,0.0527925) (25,0.0517587) (24,0.0525397) (23,0.0518509) (22,0.0532792) (21,0.0559752) (20,0.0538516) (19,0.0562516) (18,0.0570665) (17,0.0576644) (16,0.0592391) (15,0.0623383) (14,0.0630338) (13,0.0655117) (12,0.0693491) (11,0.0746254) (10,0.0743) (9,0.0777544) (8,0.0743478) (7,0.0764227) (6,0.0823382) (5,0.0884691) (4,0.0954794) (3,0.10715) (2,0.13218) (1,0.242549)} -- cycle;

\addplot [T1t2T3Task1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.280856) (2,0.156027) (3,0.137742) (4,0.113424) (5,0.107813) (6,0.0988726) (7,0.0934886) (8,0.0920454) (9,0.091859) (10,0.0831686) (11,0.102627) (12,0.0883969) (13,0.0795237) (14,0.0795807) (15,0.0730476) (16,0.0737119) (17,0.069683) (18,0.0671324) (19,0.0670476) (20,0.0669458) (21,0.0674291) (22,0.0650532) (23,0.0651323) (24,0.0638397) (25,0.0646887) (26,0.0624173) (27,0.0630105) (28,0.0619847) (29,0.0598537) (30,0.0594901) (31,0.0593895) (32,0.0599027) (33,0.0572411) (34,0.0593958) (35,0.0588591) (36,0.0562225) (37,0.0581908) (38,0.0568619) (39,0.0544882) (40,0.0576845) (41,0.0560276) (42,0.056157) (43,0.0585927) (44,0.0556342) (45,0.0564535) (46,0.055649) (47,0.0566515) (48,0.0551417) (49,0.0553143) (50,0.0538131) (51,0.0555618) (52,0.0573253) (53,0.0553975) (54,0.0554774) (55,0.0552657) (56,0.0559127) (57,0.0539467) (58,0.0527719) (59,0.055601) (60,0.0534308) (61,0.0523041) (62,0.0516729) (63,0.0542505) (64,0.0546905) (65,0.0543292) (66,0.0517361) (67,0.0516884) (68,0.0527715) (69,0.0552998) (70,0.0525576) (71,0.0535445) (72,0.0519674) (73,0.0514723) (74,0.0531234) (75,0.0515794) (76,0.0519361) (77,0.0522409) (78,0.0535685) (79,0.0521035) (80,0.0527304) (81,0.0518763) (82,0.0516752) (83,0.0517852) (84,0.0505356) (85,0.0516864) (86,0.0516906) (87,0.0511338) (88,0.0527873) (89,0.0510155) (90,0.0508612) (91,0.0517524) (92,0.0505141) (93,0.0518901) (94,0.0500508) (95,0.0510738) (96,0.0509919) (97,0.050337) (98,0.051668) (99,0.0503545) (100,0.0503744) (101,0.0490521) (102,0.0497489) (103,0.0512698) (104,0.0519242) (105,0.0506099) (106,0.0497784) (107,0.0513533) (108,0.0497647) (109,0.049419) (110,0.049949) (111,0.0490782) (112,0.0508566) (113,0.0484236) (114,0.04971) (115,0.0493689) (116,0.0505065) (117,0.048938) (118,0.0485215) (119,0.0494592) (120,0.0494476) (121,0.0483396) (122,0.050534) (123,0.0492472) (124,0.0479836) (125,0.0477548) (126,0.0480233) (127,0.0495201) (128,0.048693) (129,0.048468) (130,0.0488064) (131,0.0502497) (132,0.0482839) (133,0.0478962) (134,0.0484232) (135,0.047662) (136,0.0475543) (137,0.0483311) (138,0.050688) (139,0.046676) (140,0.0487158) (141,0.0488123) (142,0.0468245) (143,0.0480396) (144,0.0476248) (145,0.0468953) (146,0.0490517) (147,0.0484089) (148,0.0468544) (149,0.0480369) (150,0.0463509) (151,0.0463299) (152,0.0449588) (153,0.0454512) (154,0.0460785) (155,0.0460629) (156,0.0461728) (157,0.0456807) (158,0.0459074) (159,0.045894) (160,0.0440893) (161,0.0458425) (162,0.045843) (163,0.0449622) (164,0.0453417) (165,0.0452345) (166,0.0457292) (167,0.0451502) (168,0.0458278) (169,0.0450288) (170,0.0444521) (171,0.0457803) (172,0.0458896) (173,0.0450222) (174,0.0452677) (175,0.0446107) (176,0.0457499) (177,0.0462348) (178,0.0457353) (179,0.0459756) (180,0.0456221) (181,0.0448828) (182,0.0441615) (183,0.0443788) (184,0.044544) (185,0.0440198) (186,0.0446621) (187,0.0443896) (188,0.0440576) (189,0.0442271) (190,0.0449159) (191,0.0438257) (192,0.0440561) (193,0.0436654) (194,0.0437592) (195,0.044516) (196,0.044125) (197,0.0438277) (198,0.0440584) (199,0.0446793) (200,0.0444988) (201,0.0436524) (202,0.0440118) (203,0.0436109) (204,0.0434267) (205,0.0439185) (206,0.0438387) (207,0.0441259) (208,0.0441342) (209,0.0435342) (210,0.0431499) (211,0.0437105) (212,0.043888) (213,0.0428119) (214,0.0434971) (215,0.0434857) (216,0.0430239) (217,0.0430421) (218,0.0437648) (219,0.0431887) (220,0.043898) (221,0.0430427) (222,0.0433219) (223,0.0440654) (224,0.0437259) (225,0.0434822) (226,0.0439365) (227,0.0435168) (228,0.0434538) (229,0.0434545) (230,0.0433919) (231,0.0430083) (232,0.0433359) (233,0.0435031) (234,0.0428554) (235,0.0434508) (236,0.0434338) (237,0.0433763) (238,0.0436455) (239,0.043405) (240,0.0433278) (241,0.0430119) (242,0.0429732) (243,0.0434196) (244,0.0430332) (245,0.0432501) (246,0.04328) (247,0.0433639) (248,0.0432704) (249,0.0432898) (250,0.0432427) (250,0.0387973) (249,0.0388302) (248,0.0388096) (247,0.0387161) (246,0.03868) (245,0.03875) (244,0.0387668) (243,0.0386604) (242,0.0385468) (241,0.0384281) (240,0.0388322) (239,0.039075) (238,0.0387945) (237,0.0386637) (236,0.0387262) (235,0.0384292) (234,0.0389046) (233,0.0386569) (232,0.0389841) (231,0.0386717) (230,0.0388481) (229,0.0397055) (228,0.0387062) (227,0.0389232) (226,0.0392635) (225,0.0387178) (224,0.0389541) (223,0.0395346) (222,0.0389581) (221,0.0385572) (220,0.039742) (219,0.0389313) (218,0.0395952) (217,0.0388379) (216,0.0388161) (215,0.0385543) (214,0.0390229) (213,0.0387081) (212,0.039072) (211,0.0391295) (210,0.0386901) (209,0.0388658) (208,0.0395858) (207,0.0396741) (206,0.0393613) (205,0.0396416) (204,0.0384533) (203,0.0385891) (202,0.0389482) (201,0.0387076) (200,0.0393412) (199,0.0394407) (198,0.0398616) (197,0.0394923) (196,0.039915) (195,0.040084) (194,0.0390808) (193,0.0387346) (192,0.0395039) (191,0.0399343) (190,0.0397641) (189,0.0401729) (188,0.0398224) (187,0.0395305) (186,0.040298) (185,0.0394202) (184,0.039336) (183,0.0389812) (182,0.0395185) (181,0.0399572) (180,0.0409379) (179,0.0401044) (178,0.0406648) (177,0.0409252) (176,0.0403701) (175,0.0404693) (174,0.0417723) (173,0.0406178) (172,0.0407904) (171,0.0408197) (170,0.0395479) (169,0.0398912) (168,0.0412522) (167,0.0405698) (166,0.0404708) (165,0.0405255) (164,0.0406183) (163,0.0410778) (162,0.039917) (161,0.0414375) (160,0.0399507) (159,0.040866) (158,0.0409725) (157,0.0421193) (156,0.0407472) (155,0.0416971) (154,0.0416015) (153,0.0407888) (152,0.0396812) (151,0.0410701) (150,0.0426491) (149,0.0439631) (148,0.0425456) (147,0.0416311) (146,0.0427483) (145,0.0426247) (144,0.0431752) (143,0.0428404) (142,0.0418955) (141,0.0433477) (140,0.0436842) (139,0.042084) (138,0.0452319) (137,0.0433089) (136,0.0430057) (135,0.042338) (134,0.0416568) (133,0.0435038) (132,0.0436361) (131,0.0457103) (130,0.0425936) (129,0.043812) (128,0.043947) (127,0.0444799) (126,0.0429367) (125,0.0432852) (124,0.0434964) (123,0.0443128) (122,0.044106) (121,0.0441004) (120,0.0439524) (119,0.0440608) (118,0.0447985) (117,0.042782) (116,0.0450535) (115,0.0441911) (114,0.04473) (113,0.0432164) (112,0.0451434) (111,0.0451218) (110,0.045251) (109,0.044861) (108,0.0450753) (107,0.0450867) (106,0.0449816) (105,0.0443901) (104,0.0443158) (103,0.0463302) (102,0.0447711) (101,0.0437879) (100,0.0447856) (99,0.0437655) (98,0.046252) (97,0.044023) (96,0.045768) (95,0.0477662) (94,0.0451892) (93,0.0463898) (92,0.0448059) (91,0.0465276) (90,0.0458589) (89,0.0447445) (88,0.0468126) (87,0.0446662) (86,0.0463094) (85,0.0461136) (84,0.0449044) (83,0.0466949) (82,0.0470447) (81,0.0460437) (80,0.0467496) (79,0.0477765) (78,0.0475515) (77,0.046199) (76,0.0469039) (75,0.0463006) (74,0.0479166) (73,0.0461277) (72,0.0485126) (71,0.0472155) (70,0.0479224) (69,0.0480601) (68,0.0465485) (67,0.0461116) (66,0.0467039) (65,0.0486708) (64,0.0465895) (63,0.0476696) (62,0.0481671) (61,0.0486959) (60,0.0476492) (59,0.049799) (58,0.0497081) (57,0.0488533) (56,0.0499673) (55,0.0494543) (54,0.0503226) (53,0.0508425) (52,0.0511147) (51,0.0503982) (50,0.0495469) (49,0.0518457) (48,0.0516983) (47,0.0512285) (46,0.0501511) (45,0.0531065) (44,0.0501258) (43,0.0527273) (42,0.051163) (41,0.0514924) (40,0.0507955) (39,0.0506718) (38,0.0530582) (37,0.0526492) (36,0.0533775) (35,0.0541009) (34,0.0544442) (33,0.0525989) (32,0.0546973) (31,0.0541305) (30,0.0539898) (29,0.0557064) (28,0.0542153) (27,0.0567095) (26,0.0572227) (25,0.0567913) (24,0.0568803) (23,0.0584677) (22,0.0599068) (21,0.0610109) (20,0.0601342) (19,0.0625524) (18,0.0624276) (17,0.064797) (16,0.0690081) (15,0.0683124) (14,0.0727793) (13,0.0754763) (12,0.0794031) (11,0.0939726) (10,0.0694314) (9,0.0742211) (8,0.0765146) (7,0.0829914) (6,0.0828074) (5,0.0859867) (4,0.0960559) (3,0.106098) (2,0.133613) (1,0.238504)} -- cycle;

\addplot [t1T2T3Task1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.340234) (2,0.175776) (3,0.13271) (4,0.109203) (5,0.102433) (6,0.100329) (7,0.0952276) (8,0.0922266) (9,0.0849615) (10,0.0819113) (11,0.114345) (12,0.105065) (13,0.0969666) (14,0.0903578) (15,0.095968) (16,0.0907922) (17,0.0810513) (18,0.0870142) (19,0.094954) (20,0.0897798) (21,0.0888488) (22,0.0773173) (23,0.0886119) (24,0.0888197) (25,0.0823113) (26,0.0896441) (27,0.0850953) (28,0.0826502) (29,0.0852898) (30,0.082408) (31,0.0908393) (32,0.0822571) (33,0.0905606) (34,0.080945) (35,0.0884984) (36,0.0854497) (37,0.0879003) (38,0.0848254) (39,0.0906784) (40,0.0871821) (41,0.0884513) (42,0.0774288) (43,0.088198) (44,0.0818427) (45,0.0823639) (46,0.0841001) (47,0.0830814) (48,0.0944065) (49,0.0833469) (50,0.0867079) (51,0.0899978) (52,0.0886391) (53,0.0855193) (54,0.0863842) (55,0.092525) (56,0.0851957) (57,0.0914968) (58,0.0888152) (59,0.0794182) (60,0.0887721) (61,0.0836441) (62,0.0889706) (63,0.0943638) (64,0.0843841) (65,0.0821477) (66,0.0893126) (67,0.0871153) (68,0.0888461) (69,0.0885496) (70,0.0840507) (71,0.0891734) (72,0.0912527) (73,0.081856) (74,0.0821891) (75,0.0809678) (76,0.0807473) (77,0.0806847) (78,0.0853691) (79,0.0819926) (80,0.0949128) (81,0.0867655) (82,0.0907181) (83,0.0778075) (84,0.0877348) (85,0.0837158) (86,0.0802892) (87,0.081156) (88,0.0819847) (89,0.0921478) (90,0.0809861) (91,0.0865183) (92,0.0850573) (93,0.0809627) (94,0.0837288) (95,0.0847619) (96,0.083267) (97,0.0805182) (98,0.0857762) (99,0.081189) (100,0.0841605) (101,0.0793059) (102,0.0863994) (103,0.0838889) (104,0.0836847) (105,0.0945784) (106,0.0895026) (107,0.0845713) (108,0.0829376) (109,0.0839781) (110,0.0845479) (111,0.0837928) (112,0.0821641) (113,0.0840666) (114,0.0830085) (115,0.085438) (116,0.0835443) (117,0.0905545) (118,0.0778861) (119,0.0846001) (120,0.0743226) (121,0.0819384) (122,0.091551) (123,0.0779275) (124,0.0847464) (125,0.0834345) (126,0.0851002) (127,0.0807971) (128,0.0778283) (129,0.0819311) (130,0.0818499) (131,0.0879594) (132,0.0770513) (133,0.0825228) (134,0.0880355) (135,0.0831864) (136,0.0804415) (137,0.0926725) (138,0.0846306) (139,0.0825088) (140,0.0880285) (141,0.085996) (142,0.0768665) (143,0.0793716) (144,0.0865741) (145,0.0748239) (146,0.0801994) (147,0.0797319) (148,0.0831041) (149,0.0781516) (150,0.0793368) (151,0.0808861) (152,0.0837712) (153,0.0752823) (154,0.0737938) (155,0.0765704) (156,0.077858) (157,0.0792614) (158,0.0811818) (159,0.0718916) (160,0.0779975) (161,0.0770226) (162,0.0785352) (163,0.0803335) (164,0.0799596) (165,0.0795582) (166,0.0791484) (167,0.0809287) (168,0.0747601) (169,0.0786729) (170,0.0803718) (171,0.0777815) (172,0.0767001) (173,0.0753774) (174,0.0733196) (175,0.080052) (176,0.0757103) (177,0.0756963) (178,0.076071) (179,0.0829107) (180,0.0786101) (181,0.0723927) (182,0.0762605) (183,0.0732804) (184,0.0783924) (185,0.0766836) (186,0.0735577) (187,0.0762438) (188,0.0797368) (189,0.0736997) (190,0.0771188) (191,0.0731938) (192,0.0758153) (193,0.0757987) (194,0.0793326) (195,0.0723609) (196,0.080525) (197,0.0733682) (198,0.0779689) (199,0.0778249) (200,0.0781703) (201,0.0767164) (202,0.0749187) (203,0.0754521) (204,0.0761957) (205,0.0737032) (206,0.0762851) (207,0.0740432) (208,0.0763606) (209,0.0730948) (210,0.0761773) (211,0.075873) (212,0.0739015) (213,0.0763252) (214,0.0753281) (215,0.0765906) (216,0.0741112) (217,0.0737095) (218,0.0745626) (219,0.0736083) (220,0.0743407) (221,0.0732322) (222,0.0749671) (223,0.0745169) (224,0.0723847) (225,0.0739119) (226,0.0741716) (227,0.0743761) (228,0.0749439) (229,0.0748167) (230,0.0740317) (231,0.0735544) (232,0.0752303) (233,0.074838) (234,0.0743022) (235,0.0747492) (236,0.07424) (237,0.0752691) (238,0.0727441) (239,0.0744857) (240,0.0742515) (241,0.0746563) (242,0.0748238) (243,0.0746527) (244,0.0744731) (245,0.0744354) (246,0.0740877) (247,0.0744592) (248,0.074486) (249,0.0741899) (250,0.0741491) (250,0.0608508) (249,0.06097) (248,0.060914) (247,0.0609008) (246,0.0607923) (245,0.0604046) (244,0.0605669) (243,0.0604273) (242,0.0609763) (241,0.0608237) (240,0.0608285) (239,0.0605142) (238,0.0601759) (237,0.0601309) (236,0.06036) (235,0.0591708) (234,0.0606177) (233,0.0610021) (232,0.0618897) (231,0.0608856) (230,0.0616083) (229,0.0605432) (228,0.0616961) (227,0.0613039) (226,0.0614684) (225,0.0614881) (224,0.0602953) (223,0.0595631) (222,0.0610729) (221,0.0587278) (220,0.0596192) (219,0.0601517) (218,0.0601974) (217,0.0601705) (216,0.0614888) (215,0.0606094) (214,0.0623119) (213,0.0598748) (212,0.0618985) (211,0.060727) (210,0.0621827) (209,0.0600652) (208,0.0611194) (207,0.0608368) (206,0.0603948) (205,0.0602568) (204,0.0605643) (203,0.0623479) (202,0.0617613) (201,0.0620036) (200,0.0621497) (199,0.0610151) (198,0.0601511) (197,0.0606718) (196,0.060035) (195,0.0604791) (194,0.0604674) (193,0.0597613) (192,0.0624647) (191,0.0613262) (190,0.0628012) (189,0.0596203) (188,0.0619832) (187,0.0602762) (186,0.0605223) (185,0.0622364) (184,0.0613676) (183,0.0599596) (182,0.0610195) (181,0.0592473) (180,0.0624698) (179,0.0620493) (178,0.060649) (177,0.0606238) (176,0.0617697) (175,0.061548) (174,0.0606404) (173,0.0603826) (172,0.0608999) (171,0.0624185) (170,0.0628682) (169,0.0613271) (168,0.0636399) (167,0.0648313) (166,0.0634916) (165,0.0646018) (164,0.0658404) (163,0.0617065) (162,0.0635848) (161,0.0660974) (160,0.0626825) (159,0.0603884) (158,0.0616582) (157,0.0636586) (156,0.064582) (155,0.0631496) (154,0.0614862) (153,0.0609177) (152,0.0634689) (151,0.0617939) (150,0.0660632) (149,0.0644884) (148,0.0618159) (147,0.0645881) (146,0.0652806) (145,0.0629361) (144,0.0625059) (143,0.0617884) (142,0.0620134) (141,0.063484) (140,0.0654115) (139,0.0661312) (138,0.0630094) (137,0.0685275) (136,0.0654785) (135,0.0641736) (134,0.0666045) (133,0.0681172) (132,0.0632287) (131,0.0674006) (130,0.0636702) (129,0.0691089) (128,0.0604917) (127,0.0664029) (126,0.0676998) (125,0.0626055) (124,0.0681736) (123,0.0656325) (122,0.069649) (121,0.0680616) (120,0.0608774) (119,0.0681199) (118,0.0657939) (117,0.0635655) (116,0.0648157) (115,0.064922) (114,0.0634315) (113,0.0652934) (112,0.0667959) (111,0.0623672) (110,0.0632121) (109,0.0637819) (108,0.0629824) (107,0.0658687) (106,0.0674574) (105,0.0669416) (104,0.0652753) (103,0.0659911) (102,0.0684806) (101,0.0664541) (100,0.0642395) (99,0.064091) (98,0.0664238) (97,0.0630418) (96,0.064813) (95,0.0651581) (94,0.0647112) (93,0.0622773) (92,0.0687027) (91,0.0678817) (90,0.0689739) (89,0.0699722) (88,0.0688153) (87,0.066284) (86,0.0619908) (85,0.0636042) (84,0.0715451) (83,0.0640725) (82,0.0688419) (81,0.0670345) (80,0.0689272) (79,0.0639674) (78,0.0698309) (77,0.0679153) (76,0.0654526) (75,0.0684722) (74,0.0633709) (73,0.062344) (72,0.0646673) (71,0.0705066) (70,0.0660693) (69,0.0682104) (68,0.0695139) (67,0.0675247) (66,0.0662874) (65,0.0658123) (64,0.0660159) (63,0.0696762) (62,0.0688694) (61,0.0688759) (60,0.0655879) (59,0.0653818) (58,0.0686649) (57,0.0672232) (56,0.0677243) (55,0.072515) (54,0.0689358) (53,0.0662007) (52,0.0639209) (51,0.0694422) (50,0.0701721) (49,0.0698531) (48,0.0694735) (47,0.0687586) (46,0.0644199) (45,0.0687962) (44,0.0695573) (43,0.0720821) (42,0.0662512) (41,0.0739887) (40,0.0682179) (39,0.0722016) (38,0.0686946) (37,0.0684197) (36,0.0707903) (35,0.0700616) (34,0.069215) (33,0.0648394) (32,0.0683029) (31,0.0706807) (30,0.067992) (29,0.0692703) (28,0.0697898) (27,0.0700247) (26,0.0701959) (25,0.0716486) (24,0.0737803) (23,0.073948) (22,0.0700826) (21,0.0732312) (20,0.0707402) (19,0.072206) (18,0.0759058) (17,0.0706287) (16,0.0736878) (15,0.074112) (14,0.0755222) (13,0.0821134) (12,0.0843353) (11,0.0862553) (10,0.0722887) (9,0.0756385) (8,0.0767334) (7,0.0787724) (6,0.0801508) (5,0.0888067) (4,0.0986371) (3,0.10901) (2,0.136984) (1,0.241166)} -- cycle;

\addplot [ClusteringTask1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.330324) (2,0.186203) (3,0.137806) (4,0.108769) (5,0.106499) (6,0.0950822) (7,0.0865047) (8,0.0864823) (9,0.0925465) (10,0.0819206) (11,0.0855852) (12,0.076029) (13,0.0697352) (14,0.067894) (15,0.068706) (16,0.0637228) (17,0.0610964) (18,0.0604897) (19,0.0614183) (20,0.0593745) (21,0.0585755) (22,0.0596754) (23,0.0582756) (24,0.0565795) (25,0.0552236) (26,0.0570513) (27,0.0575996) (28,0.0574572) (29,0.0550428) (30,0.0518656) (31,0.0523002) (32,0.0539514) (33,0.0529444) (34,0.0551867) (35,0.0520412) (36,0.0539152) (37,0.0552382) (38,0.0508446) (39,0.0527656) (40,0.0517527) (41,0.051839) (42,0.0514094) (43,0.0513293) (44,0.0513366) (45,0.0491234) (46,0.0502117) (47,0.0508805) (48,0.0528639) (49,0.0474476) (50,0.0495573) (51,0.051214) (52,0.0481913) (53,0.0502662) (54,0.0476628) (55,0.0485949) (56,0.0488346) (57,0.0491621) (58,0.0479676) (59,0.0514201) (60,0.0496725) (61,0.0511697) (62,0.048803) (63,0.0491325) (64,0.0482005) (65,0.0457131) (66,0.0488391) (67,0.0468852) (68,0.0483728) (69,0.0462586) (70,0.0456037) (71,0.0461831) (72,0.0452509) (73,0.046867) (74,0.0475057) (75,0.0446667) (76,0.0465752) (77,0.0487981) (78,0.0488896) (79,0.0495724) (80,0.0471774) (81,0.0489851) (82,0.0479726) (83,0.0461629) (84,0.0458107) (85,0.0483041) (86,0.0453352) (87,0.0465211) (88,0.0480316) (89,0.0464803) (90,0.0455979) (91,0.0459041) (92,0.0446071) (93,0.0482621) (94,0.0470317) (95,0.0446973) (96,0.0470097) (97,0.0465473) (98,0.0459289) (99,0.0472132) (100,0.0488239) (101,0.0453038) (102,0.0453938) (103,0.0461684) (104,0.0453433) (105,0.0433225) (106,0.0460968) (107,0.046733) (108,0.0454081) (109,0.0447349) (110,0.0449306) (111,0.045416) (112,0.0452315) (113,0.0462396) (114,0.0455012) (115,0.0446817) (116,0.0440318) (117,0.0429652) (118,0.0444811) (119,0.0449913) (120,0.0442919) (121,0.0444839) (122,0.0447666) (123,0.0451087) (124,0.0466667) (125,0.0407683) (126,0.0442854) (127,0.0428655) (128,0.0432494) (129,0.0445361) (130,0.0436785) (131,0.0431268) (132,0.0460879) (133,0.0436861) (134,0.0427669) (135,0.0414262) (136,0.0425572) (137,0.0427777) (138,0.0438157) (139,0.0415673) (140,0.0435451) (141,0.0433398) (142,0.0439559) (143,0.0451136) (144,0.0442607) (145,0.0454269) (146,0.0431884) (147,0.0443308) (148,0.0427276) (149,0.0454704) (150,0.0439782) (151,0.0420576) (152,0.0410041) (153,0.0419372) (154,0.0420432) (155,0.0428606) (156,0.042043) (157,0.0423903) (158,0.0422319) (159,0.0413996) (160,0.0411547) (161,0.0410529) (162,0.0437314) (163,0.0403913) (164,0.0407619) (165,0.0423892) (166,0.0417083) (167,0.0405669) (168,0.0409599) (169,0.0415397) (170,0.0411225) (171,0.0431425) (172,0.0410453) (173,0.0410007) (174,0.0419027) (175,0.0427146) (176,0.0403234) (177,0.0406194) (178,0.0398746) (179,0.0418457) (180,0.040438) (181,0.0402204) (182,0.0414811) (183,0.0407631) (184,0.0384227) (185,0.0386595) (186,0.0397525) (187,0.040289) (188,0.0403176) (189,0.0397047) (190,0.0402946) (191,0.0393292) (192,0.041009) (193,0.0406151) (194,0.0396132) (195,0.0398415) (196,0.0397583) (197,0.0393356) (198,0.0402416) (199,0.0404362) (200,0.0403305) (201,0.0399797) (202,0.039404) (203,0.0396776) (204,0.0393483) (205,0.0393248) (206,0.038856) (207,0.039297) (208,0.0406206) (209,0.0407036) (210,0.0383779) (211,0.0394414) (212,0.0402555) (213,0.0399147) (214,0.0396445) (215,0.0397141) (216,0.0393725) (217,0.0403382) (218,0.0386393) (219,0.0399584) (220,0.0404931) (221,0.0393012) (222,0.0389893) (223,0.0393946) (224,0.0395111) (225,0.0397503) (226,0.038858) (227,0.0400455) (228,0.0403426) (229,0.0398911) (230,0.0392899) (231,0.0393311) (232,0.0397045) (233,0.0395908) (234,0.0396875) (235,0.0396307) (236,0.0387258) (237,0.0390789) (238,0.038786) (239,0.039749) (240,0.0387547) (241,0.03884) (242,0.0388818) (243,0.0391357) (244,0.0388617) (245,0.0387198) (246,0.0387259) (247,0.0386884) (248,0.0389579) (249,0.039005) (250,0.038849) (250,0.035471) (249,0.035435) (248,0.0355222) (247,0.0355116) (246,0.0355541) (245,0.0356402) (244,0.0352983) (243,0.0354243) (242,0.0353182) (241,0.03556) (240,0.0352453) (239,0.035611) (238,0.0357739) (237,0.0356411) (236,0.0354742) (235,0.0356893) (234,0.0361925) (233,0.0358092) (232,0.0364155) (231,0.0357089) (230,0.0356301) (229,0.0359089) (228,0.0354174) (227,0.0362745) (226,0.035702) (225,0.0364498) (224,0.0354889) (223,0.0356854) (222,0.0358107) (221,0.0349388) (220,0.0355469) (219,0.0360016) (218,0.0353207) (217,0.0357818) (216,0.0353475) (215,0.0348859) (214,0.0356755) (213,0.0360453) (212,0.0365045) (211,0.0357987) (210,0.0355021) (209,0.0362164) (208,0.0359394) (207,0.035703) (206,0.035744) (205,0.0358352) (204,0.0366116) (203,0.0360024) (202,0.035836) (201,0.0355402) (200,0.0364695) (199,0.0369638) (198,0.0369984) (197,0.0367844) (196,0.0359617) (195,0.0363585) (194,0.0360268) (193,0.036465) (192,0.037191) (191,0.0353108) (190,0.0350254) (189,0.0371353) (188,0.0360424) (187,0.036111) (186,0.0364476) (185,0.0355805) (184,0.0358573) (183,0.0361969) (182,0.0371589) (181,0.0363796) (180,0.036722) (179,0.0377143) (178,0.0372454) (177,0.0373406) (176,0.0365966) (175,0.0374854) (174,0.0366973) (173,0.0374793) (172,0.0370348) (171,0.0377775) (170,0.0370375) (169,0.0378203) (168,0.0371201) (167,0.0368731) (166,0.0370917) (165,0.0374508) (164,0.0373981) (163,0.0367687) (162,0.0369486) (161,0.0378271) (160,0.0372853) (159,0.0372404) (158,0.0371281) (157,0.0377297) (156,0.037997) (155,0.0372594) (154,0.0379568) (153,0.0378628) (152,0.0371559) (151,0.0378224) (150,0.0402218) (149,0.0384496) (148,0.0397124) (147,0.0384692) (146,0.0394515) (145,0.0400131) (144,0.0388993) (143,0.0393664) (142,0.0392441) (141,0.0387802) (140,0.0380949) (139,0.0395527) (138,0.0395443) (137,0.0390623) (136,0.0394028) (135,0.0387738) (134,0.0392731) (133,0.0385539) (132,0.0410321) (131,0.0385532) (130,0.0384815) (129,0.0392639) (128,0.0405107) (127,0.0394145) (126,0.0396345) (125,0.0381117) (124,0.0405333) (123,0.0414113) (122,0.0405935) (121,0.0384761) (120,0.0411081) (119,0.0389687) (118,0.0391189) (117,0.0401148) (116,0.0392482) (115,0.0392783) (114,0.0411388) (113,0.0409204) (112,0.0409685) (111,0.040704) (110,0.0407494) (109,0.0389051) (108,0.0401919) (107,0.041187) (106,0.0388632) (105,0.0395975) (104,0.0403367) (103,0.0403916) (102,0.0400463) (101,0.0392562) (100,0.0429361) (99,0.0397468) (98,0.0411911) (97,0.0399727) (96,0.0403503) (95,0.0409027) (94,0.0428083) (93,0.0414579) (92,0.040793) (91,0.0413359) (90,0.0398821) (89,0.0399597) (88,0.0414084) (87,0.0426789) (86,0.0399448) (85,0.0414159) (84,0.0413093) (83,0.0408371) (82,0.0410674) (81,0.0439749) (80,0.0403426) (79,0.0439876) (78,0.0419504) (77,0.040362) (76,0.0416648) (75,0.0410133) (74,0.0428143) (73,0.041053) (72,0.0407491) (71,0.0426969) (70,0.0417163) (69,0.0406214) (68,0.0446672) (67,0.0412348) (66,0.0432809) (65,0.0429269) (64,0.0435195) (63,0.0433475) (62,0.043077) (61,0.0434303) (60,0.0434075) (59,0.0440999) (58,0.0439924) (57,0.0439179) (56,0.0443654) (55,0.0436051) (54,0.0436972) (53,0.0431738) (52,0.0445687) (51,0.047306) (50,0.0446827) (49,0.0429524) (48,0.0453761) (47,0.0437595) (46,0.0457483) (45,0.0453966) (44,0.0467834) (43,0.0461507) (42,0.0449506) (41,0.046761) (40,0.0454873) (39,0.0495144) (38,0.0473554) (37,0.0464018) (36,0.0478448) (35,0.0485189) (34,0.0482133) (33,0.0482956) (32,0.0465686) (31,0.0494598) (30,0.0494944) (29,0.0497572) (28,0.0505428) (27,0.0504004) (26,0.0521487) (25,0.0522164) (24,0.0525805) (23,0.0522044) (22,0.0536846) (21,0.0547845) (20,0.0536255) (19,0.0563417) (18,0.0555903) (17,0.0581836) (16,0.0593172) (15,0.0619739) (14,0.062906) (13,0.0645047) (12,0.068731) (11,0.0754548) (10,0.0725994) (9,0.0773335) (8,0.0725977) (7,0.0746153) (6,0.0820378) (5,0.0894214) (4,0.0947507) (3,0.105994) (2,0.131197) (1,0.244636)} -- cycle;

\addplot [SingletaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.302420020103455
1 0.181979984045029
2 0.133919984102249
3 0.113300003111362
4 0.102139994502068
5 0.0947200059890747
6 0.0873600021004677
7 0.0824600011110306
8 0.0783600062131882
9 0.0740599930286407
10 0.0768599957227707
11 0.0739999935030937
12 0.0730599984526634
13 0.0673799961805344
14 0.0669599995017052
15 0.0644199997186661
16 0.0632399991154671
17 0.063280001282692
18 0.0635800063610077
19 0.0617000050842762
20 0.0638799965381622
21 0.0602800026535988
22 0.0588600039482117
23 0.0587799958884716
24 0.0579800009727478
25 0.0570999979972839
26 0.0567800030112267
27 0.0572599992156029
28 0.056599996984005
29 0.0558599941432476
30 0.0569599978625774
31 0.0542399995028973
32 0.0551599971950054
33 0.0547599978744984
34 0.0539400056004524
35 0.0550800077617168
36 0.0539600029587746
37 0.0515999905765057
38 0.0528000071644783
39 0.0518200024962425
40 0.0522800013422966
41 0.0516000017523766
42 0.0534400045871735
43 0.0521799996495247
44 0.0504599995911121
45 0.0518800020217896
46 0.0522200055420399
47 0.0491999983787537
48 0.0507200062274933
49 0.0488399937748909
50 0.0510799959301949
51 0.0500800013542175
52 0.0482399985194206
53 0.0498600080609322
54 0.0488199964165688
55 0.0498600006103516
56 0.047460000962019
57 0.0479600019752979
58 0.0476999990642071
59 0.0478400066494942
60 0.0484399907290936
61 0.0490000024437904
62 0.0479399971663952
63 0.0465399995446205
64 0.048640001565218
65 0.0478200018405914
66 0.049320001155138
67 0.0485600009560585
68 0.047740001231432
69 0.0467800013720989
70 0.0480800047516823
71 0.0489000082015991
72 0.0466800034046173
73 0.0482199974358082
74 0.0475599989295006
75 0.0471400022506714
76 0.0456599965691566
77 0.0459799990057945
78 0.0464599952101707
79 0.0474799983203411
80 0.0454000011086464
81 0.0449600033462048
82 0.0460400097072124
83 0.0446199998259544
84 0.0463000014424324
85 0.0479600057005882
86 0.045439999550581
87 0.045499999076128
88 0.044919990003109
89 0.0447599999606609
90 0.0464599914848804
91 0.0448800027370453
92 0.0453199967741966
93 0.0471199937164783
94 0.0441200025379658
95 0.0453399941325188
96 0.0444400012493134
97 0.0442599952220917
98 0.0449400022625923
99 0.0454000011086464
100 0.0434200055897236
101 0.0444200038909912
102 0.0442600026726723
103 0.0451400093734264
104 0.0453199967741966
105 0.0427399873733521
106 0.0427399873733521
107 0.0456799976527691
108 0.0458800010383129
109 0.0444800034165382
110 0.0435400083661079
111 0.0453400015830994
112 0.044539999216795
113 0.0437600016593933
114 0.0442200005054474
115 0.0437999963760376
116 0.044379997998476
117 0.0438200011849403
118 0.044780008494854
119 0.0436800010502338
120 0.0432399995625019
121 0.0432000048458576
122 0.0437000021338463
123 0.0428200140595436
124 0.0428799986839294
125 0.0428799912333488
126 0.0437799990177155
127 0.0426400005817413
128 0.0434000007808208
129 0.0430999919772148
130 0.0423799976706505
131 0.0420399904251099
132 0.0433200001716614
133 0.0439600050449371
134 0.0432799942791462
135 0.0436400063335896
136 0.0427400059998035
137 0.0440600104629993
138 0.0425800010561943
139 0.0427199974656105
140 0.0431200079619884
141 0.042519997805357
142 0.0436400063335896
143 0.0435800030827522
144 0.0431600026786327
145 0.0436399951577187
146 0.0434200167655945
147 0.0419199988245964
148 0.0421000048518181
149 0.0443199947476387
150 0.0409800000488758
151 0.0408799946308136
152 0.0401600115001202
153 0.0401199981570244
154 0.0404400043189526
155 0.0417600050568581
156 0.0403600111603737
157 0.0407999865710735
158 0.0404400043189526
159 0.040800005197525
160 0.0411200001835823
161 0.0415000095963478
162 0.0413200035691261
163 0.0404600016772747
164 0.0396200120449066
165 0.0406999997794628
166 0.0410399958491325
167 0.0405000075697899
168 0.040180005133152
169 0.040520004928112
170 0.0413800068199635
171 0.0401799976825714
172 0.0406000092625618
173 0.0404200069606304
174 0.0400399975478649
175 0.0399399995803833
176 0.0411400087177753
177 0.0405400097370148
178 0.0409800000488758
179 0.0421399995684624
180 0.0403400063514709
181 0.0396599993109703
182 0.0399800054728985
183 0.0392600074410439
184 0.0401599928736687
185 0.0394200012087822
186 0.0394600033760071
187 0.0397399961948395
188 0.0405800044536591
189 0.0400600135326385
190 0.0393000058829784
191 0.0391200110316277
192 0.0399599894881248
193 0.040520004928112
194 0.0395799949765205
195 0.0397999994456768
196 0.0388800017535686
197 0.03897999599576
198 0.0397199988365173
199 0.0390800051391125
200 0.0390000119805336
201 0.03872000426054
202 0.0386800058186054
203 0.0392400026321411
204 0.0387000069022179
205 0.0388199985027313
206 0.0382200069725513
207 0.0390800014138222
208 0.0387200005352497
209 0.0390599966049194
210 0.0388199985027313
211 0.0389599986374378
212 0.0394600108265877
213 0.0389600023627281
214 0.0391800031065941
215 0.0392399951815605
216 0.0384800061583519
217 0.0388600043952465
218 0.0388399958610535
219 0.0388199910521507
220 0.0387000031769276
221 0.0390400066971779
222 0.0394000038504601
223 0.0385200157761574
224 0.0384400002658367
225 0.0385399982333183
226 0.0383400022983551
227 0.0388600006699562
228 0.0388999953866005
229 0.0387400016188622
230 0.0390000119805336
231 0.0389199927449226
232 0.0385800078511238
233 0.0389800146222115
234 0.0389199964702129
235 0.038600005209446
236 0.0389600023627281
237 0.0386199951171875
238 0.0387799963355064
239 0.0389400124549866
240 0.0388799905776978
241 0.038780003786087
242 0.0388399958610535
243 0.0387799926102161
244 0.0388399958610535
245 0.0391000024974346
246 0.0389199964702129
247 0.038600005209446
248 0.038759995251894
249 0.0385600030422211
};

\addplot [MultitaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.286760002374649
1 0.155980005860329
2 0.122140005230904
3 0.103299997746944
4 0.096440002322197
5 0.0891600027680397
6 0.0827000066637993
7 0.0800000056624413
8 0.0819200053811073
9 0.0779400020837784
10 0.0782200023531914
11 0.0700600072741508
12 0.0710399970412254
13 0.0722800046205521
14 0.0711399987339973
15 0.0695400089025497
16 0.0693400055170059
17 0.0637800022959709
18 0.0645000040531158
19 0.061099998652935
20 0.0631400048732758
21 0.0650599971413612
22 0.063960000872612
23 0.065420001745224
24 0.0596000030636787
25 0.0641600042581558
26 0.0606199987232685
27 0.0587999932467937
28 0.0627999976277351
29 0.0582600012421608
30 0.0623800083994865
31 0.0595600083470345
32 0.0572000034153461
33 0.0623599961400032
34 0.060639999806881
35 0.0562600009143353
36 0.0607199966907501
37 0.0585799887776375
38 0.0579600036144257
39 0.0600200071930885
40 0.0574400052428246
41 0.0582400038838387
42 0.0565799996256828
43 0.0558999963104725
44 0.0589000061154366
45 0.0575399994850159
46 0.0602400004863739
47 0.0549199990928173
48 0.0562799982726574
49 0.0571599900722504
50 0.0545400008559227
51 0.0555000081658363
52 0.0575400106608868
53 0.0538400001823902
54 0.0552799925208092
55 0.0538199841976166
56 0.054639995098114
57 0.0552200078964233
58 0.0554000027477741
59 0.0557800009846687
60 0.0579999983310699
61 0.0544400028884411
62 0.056280005723238
63 0.0530400052666664
64 0.0561400055885315
65 0.0547599978744984
66 0.0549999959766865
67 0.051999993622303
68 0.0567000135779381
69 0.0525999888777733
70 0.0521399974822998
71 0.0570000037550926
72 0.0572000034153461
73 0.0526400022208691
74 0.0541799888014793
75 0.0541600063443184
76 0.052480012178421
77 0.0531199984252453
78 0.0535200051963329
79 0.0535599961876869
80 0.0509800091385841
81 0.0548199899494648
82 0.0530200079083443
83 0.0522399954497814
84 0.0527800023555756
85 0.0520199947059155
86 0.0533399991691113
87 0.052339993417263
88 0.051319994032383
89 0.0524399951100349
90 0.0517399981617928
91 0.055139996111393
92 0.0543800108134747
93 0.0516199953854084
94 0.0531600005924702
95 0.0534799918532372
96 0.0534999892115593
97 0.0505800060927868
98 0.0501400120556355
99 0.0511400103569031
100 0.053760003298521
101 0.0497399941086769
102 0.0515399985015392
103 0.049919992685318
104 0.0509000048041344
105 0.049919992685318
106 0.0499200038611889
107 0.0517399981617928
108 0.0515599958598614
109 0.0502599999308586
110 0.0515999905765057
111 0.0502399988472462
112 0.0495199970901012
113 0.0493799932301044
114 0.0498199872672558
115 0.0498999953269958
116 0.0505999997258186
117 0.0514599978923798
118 0.0533800013363361
119 0.0495999976992607
120 0.0496399998664856
121 0.0539200082421303
122 0.0491600036621094
123 0.0502199940383434
124 0.0506000034511089
125 0.0483600124716759
126 0.0497000031173229
127 0.0497200079262257
128 0.0508600100874901
129 0.0497799925506115
130 0.047820009291172
131 0.0495599992573261
132 0.0508200004696846
133 0.051340002566576
134 0.0489399954676628
135 0.0521400086581707
136 0.0501400008797646
137 0.0509199984371662
138 0.0496000051498413
139 0.0520599968731403
140 0.0494200065732002
141 0.0487200133502483
142 0.0488599948585033
143 0.0507799983024597
144 0.0491999909281731
145 0.0508600063621998
146 0.0494600012898445
147 0.0492599904537201
148 0.0501800067722797
149 0.0468800067901611
150 0.0463799946010113
151 0.0455600023269653
152 0.0456200018525124
153 0.0471000075340271
154 0.0474399998784065
155 0.0463600046932697
156 0.0469200015068054
157 0.0466599985957146
158 0.0438400022685528
159 0.0462200045585632
160 0.0470600053668022
161 0.0472200028598309
162 0.0458599925041199
163 0.0460999980568886
164 0.0449800007045269
165 0.0487000048160553
166 0.0468599908053875
167 0.0456599965691566
168 0.0460999980568886
169 0.0453999936580658
170 0.0436199977993965
171 0.0447599999606609
172 0.0473000034689903
173 0.0454199835658073
174 0.0472199991345406
175 0.044919990003109
176 0.0463799946010113
177 0.0450000055134296
178 0.0467999987304211
179 0.0454599969089031
180 0.0457799956202507
181 0.0436600036919117
182 0.0450200028717518
183 0.0456600002944469
184 0.0446600019931793
185 0.0440200082957745
186 0.0446800068020821
187 0.0441400036215782
188 0.0449400022625923
189 0.044379997998476
190 0.044840008020401
191 0.044379997998476
192 0.0452600009739399
193 0.044599998742342
194 0.0443199947476387
195 0.04568000882864
196 0.0453200116753578
197 0.0450800061225891
198 0.0436200089752674
199 0.0455399975180626
200 0.0445600040256977
201 0.0442000031471252
202 0.0435199961066246
203 0.044780008494854
204 0.0441200025379658
205 0.0444199964404106
206 0.0433000102639198
207 0.0432400032877922
208 0.0441799946129322
209 0.0441600009799004
210 0.0435600057244301
211 0.0437600016593933
212 0.0432400032877922
213 0.044539999216795
214 0.0444800071418285
215 0.0436199977993965
216 0.0438600070774555
217 0.0438399910926819
218 0.0431199967861176
219 0.0441600009799004
220 0.044599998742342
221 0.0436200015246868
222 0.0434800013899803
223 0.0443800017237663
224 0.0441199913620949
225 0.0437199994921684
226 0.0440600104629993
227 0.0439200028777122
228 0.0440800003707409
229 0.0436400063335896
230 0.0435400083661079
231 0.0435599982738495
232 0.0439399965107441
233 0.0439799949526787
234 0.043639998883009
235 0.0437199994921684
236 0.043639998883009
237 0.04347999766469
238 0.0435799956321716
239 0.0438200011849403
240 0.0437000021338463
241 0.0435600057244301
242 0.0439799912273884
243 0.0436799935996532
244 0.043799988925457
245 0.0434599928557873
246 0.0436599925160408
247 0.0435000061988831
248 0.0436000004410744
249 0.0435800068080425
};

\addplot [T1T2t3Task1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.287199974060059
1 0.156300008296967
2 0.121720001101494
3 0.10283999145031
4 0.0959200039505959
5 0.0888400003314018
6 0.0824800059199333
7 0.0798400044441223
8 0.0826600044965744
9 0.0786999985575676
10 0.0791400000452995
11 0.0718399956822395
12 0.0683800056576729
13 0.0645999908447266
14 0.0651999935507774
15 0.0616399869322777
16 0.0590999945998192
17 0.0595399960875511
18 0.0580400116741657
19 0.0566600039601326
20 0.0573000013828278
21 0.0564000122249126
22 0.054480005055666
23 0.0556599907577038
24 0.0541400015354156
25 0.0548200011253357
26 0.0543600022792816
27 0.0544400028884411
28 0.0533800013363361
29 0.0511399991810322
30 0.0512399971485138
31 0.0508999936282635
32 0.0505400002002716
33 0.0529200062155724
34 0.0506800040602684
35 0.0509200021624565
36 0.0524999909102917
37 0.0486200079321861
38 0.0513199865818024
39 0.0503999963402748
40 0.0498600006103516
41 0.0499200038611889
42 0.0488200001418591
43 0.0491600036621094
44 0.0465599969029427
45 0.0484200045466423
46 0.0478200018405914
47 0.0500999912619591
48 0.0464399941265583
49 0.0467200055718422
50 0.0493199937045574
51 0.0472999885678291
52 0.048140000551939
53 0.0459599979221821
54 0.0463200025260448
55 0.0474199950695038
56 0.0468800067901611
57 0.0476199984550476
58 0.0480599999427795
59 0.0464399978518486
60 0.0459000058472157
61 0.0465000085532665
62 0.0458599999547005
63 0.0452600046992302
64 0.0448800101876259
65 0.0456400029361248
66 0.0441199950873852
67 0.0484599955379963
68 0.0439400002360344
69 0.0451199933886528
70 0.0441599898040295
71 0.0436600036919117
72 0.0446199961006641
73 0.0445599965751171
74 0.0437399968504906
75 0.0436000004410744
76 0.0440600030124187
77 0.0450400039553642
78 0.0452000088989735
79 0.042980007827282
80 0.0447000041604042
81 0.0438799969851971
82 0.043440006673336
83 0.0431800074875355
84 0.0448799952864647
85 0.0442000031471252
86 0.0441399998962879
87 0.0442600138485432
88 0.0435199961066246
89 0.0429400019347668
90 0.0424600020051003
91 0.0432600006461143
92 0.0445199981331825
93 0.0440599992871284
94 0.0436000004410744
95 0.0432200022041798
96 0.0430800095200539
97 0.0441799946129322
98 0.0430999994277954
99 0.0455200001597404
100 0.0431199967861176
101 0.0425000004470348
102 0.0433600060641766
103 0.0425400026142597
104 0.0424199998378754
105 0.0428199991583824
106 0.0431800000369549
107 0.0430000014603138
108 0.0418399982154369
109 0.0431800074875355
110 0.0432399921119213
111 0.0440600030124187
112 0.043660007417202
113 0.044900007545948
114 0.042760007083416
115 0.0415400043129921
116 0.042420007288456
117 0.0423800051212311
118 0.0423400104045868
119 0.041899997740984
120 0.0399999991059303
121 0.0430399999022484
122 0.0438400022685528
123 0.04279999807477
124 0.0405400097370148
125 0.0421600043773651
126 0.0410600006580353
127 0.0425200052559376
128 0.0418000034987926
129 0.0423200018703938
130 0.039960004389286
131 0.0434400029480457
132 0.0410000011324883
133 0.0417199954390526
134 0.0406200103461742
135 0.0412800014019012
136 0.0418199971318245
137 0.041179995983839
138 0.0410000085830688
139 0.0410600006580353
140 0.0416800007224083
141 0.0422400049865246
142 0.0412399992346764
143 0.0413199961185455
144 0.0422799959778786
145 0.0410199984908104
146 0.0400400049984455
147 0.0404800064861774
148 0.0420000031590462
149 0.0416599996387959
150 0.040279995650053
151 0.040180005133152
152 0.0392599999904633
153 0.0401199981570244
154 0.040400005877018
155 0.0396400019526482
156 0.0404800064861774
157 0.0397199913859367
158 0.0390600040555
159 0.0404199957847595
160 0.0387999899685383
161 0.0403800010681152
162 0.039000004529953
163 0.038479994982481
164 0.0400600023567677
165 0.0394399985671043
166 0.0384999997913837
167 0.0394399985671043
168 0.039220005273819
169 0.0387799963355064
170 0.0404599979519844
171 0.0390200093388557
172 0.0400599949061871
173 0.0394200012087822
174 0.0394800007343292
175 0.0389799997210503
176 0.0391199998557568
177 0.0382000021636486
178 0.0392999947071075
179 0.0388999991118908
180 0.0383399911224842
181 0.0388000011444092
182 0.0381999984383583
183 0.0376399978995323
184 0.036760002374649
185 0.0382200069725513
186 0.0386200025677681
187 0.0385399982333183
188 0.0381399989128113
189 0.0386199951171875
190 0.0375000014901161
191 0.0394000001251698
192 0.03872000426054
193 0.0380000062286854
194 0.0379199981689453
195 0.0384000018239021
196 0.0380399934947491
197 0.038500003516674
198 0.0382200069725513
199 0.038079995661974
200 0.0377799943089485
201 0.0376599952578545
202 0.0380600020289421
203 0.0382199995219707
204 0.0376400053501129
205 0.0373600013554096
206 0.0372200086712837
207 0.038320004940033
208 0.0380599983036518
209 0.0373199991881847
210 0.0376200079917908
211 0.0382400080561638
212 0.0375600047409534
213 0.0375800058245659
214 0.037600003182888
215 0.0376800075173378
216 0.0382800027728081
217 0.0370200052857399
218 0.0378800109028816
219 0.0378999896347523
220 0.0370000079274178
221 0.0377000048756599
222 0.0374800078570843
223 0.0375999994575977
224 0.0379400067031384
225 0.0375399999320507
226 0.0384999997913837
227 0.0381999984383583
228 0.0380399897694588
229 0.0372199937701225
230 0.0377200022339821
231 0.037799995392561
232 0.0376600027084351
233 0.0376399978995323
234 0.0375000014901161
235 0.0370800085365772
236 0.0373399965465069
237 0.0371599905192852
238 0.0375200025737286
239 0.0370199903845787
240 0.0372800044715405
241 0.0373000092804432
242 0.0374400094151497
243 0.037140004336834
244 0.0372400060296059
245 0.0373600013554096
246 0.0371999926865101
247 0.0373400039970875
248 0.0374200046062469
249 0.0373199954628944
};

\addplot [T1t2T3Task1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.259680032730103
1 0.144820004701614
2 0.121920011937618
3 0.104739986360073
4 0.096900001168251
5 0.0908399969339371
6 0.088239997625351
7 0.0842799991369247
8 0.0830400064587593
9 0.0763000026345253
10 0.0982999950647354
11 0.0838999971747398
12 0.0775000005960464
13 0.0761799961328506
14 0.0706799998879433
15 0.0713599994778633
16 0.067239984869957
17 0.0647799894213676
18 0.0648000091314316
19 0.0635399967432022
20 0.0642200037837029
21 0.0624800026416779
22 0.0618000030517578
23 0.0603599958121777
24 0.0607400014996529
25 0.059820007532835
26 0.059859998524189
27 0.0581000037491322
28 0.0577800050377846
29 0.0567399933934212
30 0.0567600019276142
31 0.0573000013828278
32 0.054919995367527
33 0.0569200031459332
34 0.0564800016582012
35 0.054799996316433
36 0.0554200038313866
37 0.0549600012600422
38 0.0525800064206123
39 0.0542399995028973
40 0.053760003298521
41 0.0536599978804588
42 0.0556599982082844
43 0.0528800077736378
44 0.0547800064086914
45 0.0529000051319599
46 0.0539399906992912
47 0.0534199997782707
48 0.0535799935460091
49 0.0516800060868263
50 0.0529800131917
51 0.0542199909687042
52 0.053119994699955
53 0.052899993956089
54 0.0523599870502949
55 0.0529400035738945
56 0.0513999946415424
57 0.0512399971485138
58 0.0526999942958355
59 0.0505399890244007
60 0.0505000054836273
61 0.0499200001358986
62 0.0509600043296814
63 0.0506399981677532
64 0.0515000037848949
65 0.0492200069129467
66 0.0489000082015991
67 0.0496600046753883
68 0.0516799911856651
69 0.0502399988472462
70 0.050380002707243
71 0.0502400025725365
72 0.0487999990582466
73 0.0505199953913689
74 0.048940010368824
75 0.0494200065732002
76 0.0492199957370758
77 0.0505599975585938
78 0.049940001219511
79 0.0497399978339672
80 0.0489600002765656
81 0.0493599958717823
82 0.0492400042712688
83 0.0477199926972389
84 0.0488999970257282
85 0.0490000024437904
86 0.0478999987244606
87 0.0497999973595142
88 0.0478800050914288
89 0.048360001295805
90 0.0491400063037872
91 0.0476600006222725
92 0.0491399988532066
93 0.0476199984550476
94 0.049419991672039
95 0.0483799949288368
96 0.0471800044178963
97 0.0489600077271461
98 0.0470599941909313
99 0.0475799962878227
100 0.0464200004935265
101 0.0472599938511848
102 0.0487999990582466
103 0.0481200031936169
104 0.0475000031292439
105 0.0473800078034401
106 0.0482200011610985
107 0.0474199876189232
108 0.0471399948000908
109 0.0476000010967255
110 0.0471000000834465
111 0.0480000004172325
112 0.0458200052380562
113 0.0472200028598309
114 0.0467800013720989
115 0.0477800071239471
116 0.0458599999547005
117 0.0466599948704243
118 0.0467600002884865
119 0.0467000007629395
120 0.0462199971079826
121 0.0473200008273125
122 0.0467800088226795
123 0.045740008354187
124 0.0455200001597404
125 0.0454800017178059
126 0.0469999983906746
127 0.0463199988007545
128 0.0461399964988232
129 0.0456999950110912
130 0.0479799993336201
131 0.045960009098053
132 0.0456999950110912
133 0.0450399927794933
134 0.044999998062849
135 0.0452799908816814
136 0.0458199977874756
137 0.0479599945247173
138 0.044379997998476
139 0.0462000072002411
140 0.0460800044238567
141 0.0443599931895733
142 0.045439999550581
143 0.0454000122845173
144 0.0447599999606609
145 0.0458999946713448
146 0.0450200028717518
147 0.0447000041604042
148 0.0459999963641167
149 0.0444999933242798
150 0.0437000095844269
151 0.0423200018703938
152 0.0431200079619884
153 0.0438400097191334
154 0.0438799969851971
155 0.0434600114822388
156 0.0438999943435192
157 0.0434399954974651
158 0.0433799996972084
159 0.0420200042426586
160 0.043639998883009
161 0.0428799986839294
162 0.0430199988186359
163 0.0429800041019917
164 0.0428800098598003
165 0.043100006878376
166 0.0428600013256073
167 0.0435400083661079
168 0.0424600057303905
169 0.0420000068843365
170 0.0432999953627586
171 0.0433400049805641
172 0.042820006608963
173 0.0435200035572052
174 0.0425399951636791
175 0.0430599935352802
176 0.0435800030827522
177 0.0432000085711479
178 0.0430399887263775
179 0.0432799980044365
180 0.0424199998378754
181 0.0418400056660175
182 0.0416800007224083
183 0.0419399961829185
184 0.0417200028896332
185 0.0424800105392933
186 0.0419600084424019
187 0.0419399961829185
188 0.0421999990940094
189 0.0423400029540062
190 0.0418800003826618
191 0.0417799949645996
192 0.0412000007927418
193 0.0414199940860271
194 0.042299997061491
195 0.0420200042426586
196 0.0416599996387959
197 0.0419600009918213
198 0.042059987783432
199 0.0419199950993061
200 0.0411800034344196
201 0.0414800047874451
202 0.0411000028252602
203 0.0409400053322315
204 0.0417800135910511
205 0.0416000001132488
206 0.0419000014662743
207 0.0418600030243397
208 0.0411999933421612
209 0.0409200005233288
210 0.041420005261898
211 0.0414799973368645
212 0.0407600030303001
213 0.0412600040435791
214 0.0410199984908104
215 0.0409200079739094
216 0.0409400053322315
217 0.0416800081729889
218 0.0410600081086159
219 0.0418199971318245
220 0.0407999977469444
221 0.0411400087177753
222 0.0418000034987926
223 0.0413400046527386
224 0.0410999953746796
225 0.0416000001132488
226 0.0412199981510639
227 0.041080005466938
228 0.0415799990296364
229 0.0411200039088726
230 0.0408399999141693
231 0.0411600098013878
232 0.041080005466938
233 0.0408800020813942
234 0.0409399978816509
235 0.0410799980163574
236 0.0410199984908104
237 0.0412200093269348
238 0.041240006685257
239 0.041080005466938
240 0.040719997137785
241 0.0407599918544292
242 0.0410399958491325
243 0.0408999994397163
244 0.0410000085830688
245 0.0409800037741661
246 0.0410400032997131
247 0.0410399921238422
248 0.0410600006580353
249 0.0410199947655201
};

\addplot [t1T2T3Task1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.290700018405914
1 0.156380012631416
2 0.120860002934933
3 0.103919982910156
4 0.0956199988722801
5 0.0902400016784668
6 0.0869999974966049
7 0.0844800025224686
8 0.0802999883890152
9 0.0770999938249588
10 0.100299999117851
11 0.094700001180172
12 0.089539997279644
13 0.0829400047659874
14 0.085039995610714
15 0.0822400003671646
16 0.0758400037884712
17 0.0814599990844727
18 0.0835800021886826
19 0.0802600011229515
20 0.0810400098562241
21 0.0736999958753586
22 0.0812799856066704
23 0.0813000053167343
24 0.0769799873232841
25 0.0799199938774109
26 0.0775599926710129
27 0.0762199908494949
28 0.0772800073027611
29 0.0752000063657761
30 0.0807599946856499
31 0.0752799957990646
32 0.0777000039815903
33 0.0750799998641014
34 0.0792800039052963
35 0.0781199932098389
36 0.0781600028276443
37 0.0767599940299988
38 0.0814400017261505
39 0.0777000039815903
40 0.0812200009822845
41 0.0718399956822395
42 0.0801400020718575
43 0.0756999999284744
44 0.0755800008773804
45 0.0742600038647652
46 0.0759200006723404
47 0.0819400027394295
48 0.0766000002622604
49 0.0784399956464767
50 0.0797199979424477
51 0.0762800052762032
52 0.0758600011467934
53 0.077660009264946
54 0.082519993185997
55 0.0764599964022636
56 0.0793600082397461
57 0.0787400081753731
58 0.0723999962210655
59 0.0771799981594086
60 0.0762600004673004
61 0.078919991850853
62 0.0820199996232986
63 0.0752000063657761
64 0.0739800035953522
65 0.0777999982237816
66 0.0773199945688248
67 0.079180009663105
68 0.0783800035715103
69 0.0750599950551987
70 0.0798399895429611
71 0.0779599994421005
72 0.0720999985933304
73 0.0727799981832504
74 0.0747199878096581
75 0.0730999931693077
76 0.0743000060319901
77 0.0776000022888184
78 0.0729800015687943
79 0.0819199830293655
80 0.0769000053405762
81 0.0797799974679947
82 0.0709400027990341
83 0.0796399936079979
84 0.0736600086092949
85 0.0711399838328362
86 0.0737200006842613
87 0.0754000097513199
88 0.081059992313385
89 0.0749799981713295
90 0.0771999955177307
91 0.0768800005316734
92 0.0716200023889542
93 0.0742200016975403
94 0.0749600008130074
95 0.0740400105714798
96 0.0717800036072731
97 0.0760999992489815
98 0.0726400017738342
99 0.0741999894380569
100 0.0728799998760223
101 0.07744000852108
102 0.074939988553524
103 0.0744800046086311
104 0.0807600021362305
105 0.0784800127148628
106 0.075219988822937
107 0.0729599967598915
108 0.0738799870014191
109 0.0738800019025803
110 0.0730800107121468
111 0.0744799971580505
112 0.0746800005435944
113 0.0732199996709824
114 0.0751800015568733
115 0.0741799920797348
116 0.0770599991083145
117 0.0718399956822395
118 0.0763600021600723
119 0.0676000043749809
120 0.0750000029802322
121 0.0806000009179115
122 0.0717799961566925
123 0.0764599964022636
124 0.0730199962854385
125 0.0763999968767166
126 0.0736000016331673
127 0.069159984588623
128 0.0755200013518333
129 0.0727600008249283
130 0.0776800066232681
131 0.0701399892568588
132 0.0753199979662895
133 0.0773199945688248
134 0.073680005967617
135 0.0729599893093109
136 0.0806000009179115
137 0.0738199949264526
138 0.0743200033903122
139 0.0767200067639351
140 0.0747400000691414
141 0.0694399923086166
142 0.0705799907445908
143 0.0745400041341782
144 0.0688800066709518
145 0.0727400034666061
146 0.072160005569458
147 0.0724600031971931
148 0.0713199973106384
149 0.0727000087499619
150 0.0713399946689606
151 0.07362000644207
152 0.0680999904870987
153 0.0676399990916252
154 0.0698599964380264
155 0.0712199956178665
156 0.0714599937200546
157 0.0714199990034103
158 0.0661400109529495
159 0.0703400000929832
160 0.0715600028634071
161 0.071059986948967
162 0.0710199996829033
163 0.0728999972343445
164 0.0720800086855888
165 0.0713199973106384
166 0.0728800073266029
167 0.0691999942064285
168 0.0700000002980232
169 0.0716200023889542
170 0.0700999945402145
171 0.0687999948859215
172 0.0678800120949745
173 0.0669800117611885
174 0.0707999914884567
175 0.0687399953603745
176 0.0681600123643875
177 0.0683600008487701
178 0.0724799931049347
179 0.0705399960279465
180 0.0658200085163116
181 0.0686399936676025
182 0.0666199997067451
183 0.0698800012469292
184 0.0694599971175194
185 0.0670399889349937
186 0.0682599991559982
187 0.0708599910140038
188 0.0666599944233894
189 0.0699599981307983
190 0.0672599971294403
191 0.0691400021314621
192 0.067780002951622
193 0.0698999986052513
194 0.0664200037717819
195 0.0702800005674362
196 0.0670200064778328
197 0.0690600052475929
198 0.0694199949502945
199 0.0701600015163422
200 0.0693600028753281
201 0.0683399960398674
202 0.068900004029274
203 0.0683799982070923
204 0.0669799894094467
205 0.0683399960398674
206 0.067440003156662
207 0.068740002810955
208 0.0665799975395203
209 0.0691799968481064
210 0.0682999938726425
211 0.0679000020027161
212 0.0681000053882599
213 0.0688199922442436
214 0.0685999989509583
215 0.0677999928593636
216 0.0669399946928024
217 0.067380003631115
218 0.0668799951672554
219 0.0669799894094467
220 0.06598000228405
221 0.0680199936032295
222 0.0670399963855743
223 0.0663399994373322
224 0.0676999911665916
225 0.0678199976682663
226 0.067840002477169
227 0.0683199912309647
228 0.0676799938082695
229 0.0678199976682663
230 0.0672200098633766
231 0.0685599967837334
232 0.0679200142621994
233 0.0674599856138229
234 0.0669599995017052
235 0.0673000067472458
236 0.0677000060677528
237 0.0664600059390068
238 0.0674999952316284
239 0.0675399973988533
240 0.0677400007843971
241 0.0679000094532967
242 0.0675400048494339
243 0.0675199925899506
244 0.0674199983477592
245 0.0674399957060814
246 0.0676799863576889
247 0.0676999986171722
248 0.0675799995660782
249 0.0674999877810478
};

\addplot [ClusteringTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.287480026483536
1 0.15870001912117
2 0.121900007128716
3 0.101759992539883
4 0.097960002720356
5 0.0885600000619888
6 0.0805600062012672
7 0.0795399993658066
8 0.0849400013685226
9 0.0772600024938583
10 0.0805200040340424
11 0.0723799988627434
12 0.0671199932694435
13 0.0653999894857407
14 0.0653399974107742
15 0.0615199878811836
16 0.0596400015056133
17 0.0580400004982948
18 0.0588800087571144
19 0.056500006467104
20 0.0566800013184547
21 0.056680005043745
22 0.0552399978041649
23 0.054579995572567
24 0.0537199974060059
25 0.0546000003814697
26 0.0540000014007092
27 0.0539999902248383
28 0.052400004118681
29 0.0506800003349781
30 0.0508799962699413
31 0.0502599999308586
32 0.0506200008094311
33 0.0517000034451485
34 0.0502800121903419
35 0.0508799962699413
36 0.0508200004696846
37 0.049100000411272
38 0.0511399991810322
39 0.0486199967563152
40 0.0492999963462353
41 0.048179991543293
42 0.0487399995326996
43 0.0490599982440472
44 0.0472599938511848
45 0.0479799993336201
46 0.0473199971020222
47 0.0491200014948845
48 0.0452000088989735
49 0.0471200048923492
50 0.049260001629591
51 0.0463799946010113
52 0.0467200055718422
53 0.0456799976527691
54 0.0461000129580498
55 0.0465999953448772
56 0.0465400107204914
57 0.0459799952805042
58 0.0477600023150444
59 0.0465400032699108
60 0.0473000034689903
61 0.0459400005638599
62 0.0462399944663048
63 0.0458599925041199
64 0.044319998472929
65 0.0460599958896637
66 0.0440599992871284
67 0.0465199872851372
68 0.043440006673336
69 0.0436600036919117
70 0.0444399937987328
71 0.0430000014603138
72 0.0439599975943565
73 0.0451599955558777
74 0.0428400039672852
75 0.0441200025379658
76 0.0445800051093102
77 0.0454200021922588
78 0.0467800088226795
79 0.0437600091099739
80 0.0464800111949444
81 0.0445199906826019
82 0.0434999987483025
83 0.0435600057244301
84 0.0448599979281425
85 0.0426400080323219
86 0.0446000099182129
87 0.0447200015187263
88 0.0432200022041798
89 0.0427399985492229
90 0.0436200015246868
91 0.0427000038325787
92 0.0448599942028522
93 0.0449199974536896
94 0.04279999807477
95 0.0436800047755241
96 0.0432600006461143
97 0.0435599982738495
98 0.04347999766469
99 0.0458800010383129
100 0.0422800071537495
101 0.0427200086414814
102 0.0432800054550171
103 0.0428399965167046
104 0.0414599999785423
105 0.0424799993634224
106 0.0439600050449371
107 0.04279999807477
108 0.0418200008571148
109 0.0428400039672852
110 0.0430599972605705
111 0.0430999919772148
112 0.0435800068080425
113 0.0433200001716614
114 0.0419800095260143
115 0.0416399948298931
116 0.0415400080382824
117 0.0417999997735023
118 0.0419800095260143
119 0.0427000001072884
120 0.0414800047874451
121 0.0426800064742565
122 0.0432600080966949
123 0.0435999929904938
124 0.0394400134682655
125 0.0419599935412407
126 0.0411399975419044
127 0.0418800041079521
128 0.0419000014662743
129 0.0410799980163574
130 0.0408400073647499
131 0.0435599982738495
132 0.0411200001835823
133 0.0410199947655201
134 0.0401000007987022
135 0.0409800037741661
136 0.0409199967980385
137 0.0416800007224083
138 0.0405600070953369
139 0.0408200025558472
140 0.0410600006580353
141 0.0416000075638294
142 0.0422400012612343
143 0.0415799915790558
144 0.0427200011909008
145 0.0413199961185455
146 0.0414000079035759
147 0.0412200093269348
148 0.0419600009918213
149 0.0420999936759472
150 0.0399399921298027
151 0.0390800051391125
152 0.0398999974131584
153 0.0399999991059303
154 0.0400600023567677
155 0.0400200001895428
156 0.040060006082058
157 0.0396799929440022
158 0.0393200032413006
159 0.039220005273819
160 0.039439994841814
161 0.0403399989008904
162 0.0385800004005432
163 0.0390800014138222
164 0.0399200022220612
165 0.0394000038504601
166 0.0387199930846691
167 0.0390399992465973
168 0.039680004119873
169 0.0390799939632416
170 0.0404600016772747
171 0.0390400104224682
172 0.0392399951815605
173 0.0393000021576881
174 0.0400999970734119
175 0.0384599976241589
176 0.0389799997210503
177 0.0385599955916405
178 0.0397799983620644
179 0.0385800004005432
180 0.0382999964058399
181 0.0393199995160103
182 0.038479994982481
183 0.0371400006115437
184 0.0371200069785118
185 0.0381000116467476
186 0.0381999984383583
187 0.0381800010800362
188 0.0384200029075146
189 0.0376599952578545
190 0.0373199991881847
191 0.0391000024974346
192 0.0385400056838989
193 0.037820003926754
194 0.038100004196167
195 0.0378599986433983
196 0.0380599983036518
197 0.0386200025677681
198 0.0387000031769276
199 0.0384000018239021
200 0.0377599969506264
201 0.0376200005412102
202 0.0378400012850761
203 0.0379799976944923
204 0.0375800020992756
205 0.0372999981045723
206 0.0375000052154064
207 0.0382800027728081
208 0.0384599976241589
209 0.0369400084018707
210 0.0376200005412102
211 0.0383800081908703
212 0.0379800014197826
213 0.0376600027084351
214 0.0372999981045723
215 0.0373600013554096
216 0.0380600020289421
217 0.0369799956679344
218 0.0379800088703632
219 0.0380199924111366
220 0.0371200032532215
221 0.0373999997973442
222 0.0375400073826313
223 0.0374999940395355
224 0.0381000116467476
225 0.0372800007462502
226 0.0381599962711334
227 0.037880003452301
228 0.0378999933600426
229 0.0374599993228912
230 0.0375200025737286
231 0.0380600020289421
232 0.0377000048756599
233 0.0379399955272675
234 0.0376600027084351
235 0.0371000058948994
236 0.0373600050806999
237 0.0372799932956696
238 0.0376800000667572
239 0.0369999930262566
240 0.037200003862381
241 0.0370999984443188
242 0.0372800044715405
243 0.0370799973607063
244 0.0371800065040588
245 0.0371400006115437
246 0.0370999947190285
247 0.0372400060296059
248 0.0372200012207031
249 0.0371599905192852
};

\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};

\end{groupplot}

\end{tikzpicture}


==> Figures/clustering_results/over_epochs_scenario_A_subplots_REVISION_T4.tikz <==
\providecommand{\sigmaOpacity}{0.2}  % fill opacity of the environments, e.g. \newcommand{\sigmaOpacity}{0.7} in the LaTeX document
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=1 by 1,
    horizontal sep=1.5cm,
    vertical sep=2pt,
},
width=1.08\textwidth,
height=\subplothight,
legend style={
    font=\footnotesize
},
log basis y={10},
ymode=log,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
y grid style={darkgray176},
xmin=-12.45, xmax=261.45,
xlabel={Epoch},
ylabel={},
ylabel style={
        yshift=-10pt
    },
    trim axis left,
    trim axis right,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={darkgray176},
xtick={0,10,50,100,150,200,250},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.9,1},
xticklabels=\empty,
    xlabel={},
    xtick align=inside,
yticklabels={
  \(\displaystyle {0.01}\),\(\displaystyle {0.02}\),,,\(\displaystyle {0.05}\),,,,,
  \(\displaystyle {0.1}\),\(\displaystyle {0.2}\),,,\(\displaystyle {0.5}\),,,,,
  \(\displaystyle {10^{0}}\),,,,,,,,,
  \(\displaystyle {10^{1}}\)
},
ylabel style={yshift=0.2cm},
legend style={draw=lightgray204, at={(0.995,0.72)}}
]

% ================= T4 (Fashion-MNIST-I, slot 3) =================
\nextgroupplot[xticklabels=\auto,
xticklabels={\hspace{-1pt}0,\hspace{5pt}10,50,100,150,200,250},
    xlabel={Epochs},
    xtick align=outside,
    ymin=0.04,ymax=0.1]

\addplot [SingletaskTask1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.169919) (2,0.115862) (3,0.1031) (4,0.0923098) (5,0.0921329) (6,0.0899867) (7,0.0810365) (8,0.0797907) (9,0.0845527) (10,0.0783082) (11,0.0788081) (12,0.0711971) (13,0.0710507) (14,0.0703707) (15,0.0685145) (16,0.0753985) (17,0.0655188) (18,0.066999) (19,0.0662773) (20,0.0708004) (21,0.0675757) (22,0.0732827) (23,0.0660255) (24,0.0719328) (25,0.0678651) (26,0.0651221) (27,0.0644984) (28,0.0712712) (29,0.0627855) (30,0.0667556) (31,0.0654761) (32,0.0621261) (33,0.0651855) (34,0.0654348) (35,0.0620751) (36,0.063386) (37,0.0631191) (38,0.064648) (39,0.0620223) (40,0.0606301) (41,0.057419) (42,0.0597302) (43,0.0659052) (44,0.0597476) (45,0.0607326) (46,0.0653535) (47,0.0632833) (48,0.0619847) (49,0.0615683) (50,0.0575154) (51,0.0628312) (52,0.0568687) (53,0.0620398) (54,0.0685028) (55,0.0541287) (56,0.0589815) (57,0.0589918) (58,0.057899) (59,0.0588048) (60,0.0628095) (61,0.0581748) (62,0.0592283) (63,0.0564078) (64,0.0590375) (65,0.0672268) (66,0.0585972) (67,0.0571601) (68,0.0588325) (69,0.0626455) (70,0.0591491) (71,0.0664201) (72,0.0576427) (73,0.0650193) (74,0.0622293) (75,0.0637093) (76,0.0565108) (77,0.0628965) (78,0.0557389) (79,0.0576634) (80,0.0631715) (81,0.056055) (82,0.060666) (83,0.0585284) (84,0.0564208) (85,0.0559313) (86,0.0629638) (87,0.0599285) (88,0.0568097) (89,0.0572288) (90,0.0570945) (91,0.0586436) (92,0.0546425) (93,0.0548988) (94,0.0525419) (95,0.0533872) (96,0.0562779) (97,0.0579309) (98,0.05605) (99,0.0612555) (100,0.0572184) (101,0.0550345) (102,0.0585156) (103,0.0594479) (104,0.0604411) (105,0.0529957) (106,0.0598368) (107,0.0543832) (108,0.0633231) (109,0.0565223) (110,0.0534014) (111,0.0524698) (112,0.0561071) (113,0.0586466) (114,0.0577055) (115,0.0559975) (116,0.0598713) (117,0.0540919) (118,0.0571448) (119,0.0523591) (120,0.0560661) (121,0.0605847) (122,0.0580283) (123,0.0533035) (124,0.0569972) (125,0.0586302) (126,0.0525391) (127,0.0560536) (128,0.0540628) (129,0.0537705) (130,0.0579773) (131,0.0575907) (132,0.0535697) (133,0.0547478) (134,0.061144) (135,0.0528308) (136,0.0548275) (137,0.0563196) (138,0.0535303) (139,0.0588552) (140,0.0572598) (141,0.0596158) (142,0.0601722) (143,0.0579139) (144,0.0591691) (145,0.0557187) (146,0.0534336) (147,0.05372) (148,0.0530924) (149,0.0610932) (150,0.056625) (151,0.0561044) (152,0.0514961) (153,0.0531491) (154,0.0500075) (155,0.0564337) (156,0.0511943) (157,0.0550489) (158,0.0495546) (159,0.0531783) (160,0.0497976) (161,0.0565063) (162,0.0530842) (163,0.0519086) (164,0.0510065) (165,0.0541323) (166,0.0553824) (167,0.0507525) (168,0.0556681) (169,0.0512701) (170,0.0505909) (171,0.0518546) (172,0.0493565) (173,0.0538755) (174,0.0523188) (175,0.0511841) (176,0.0504035) (177,0.0497927) (178,0.0518607) (179,0.0497084) (180,0.0500959) (181,0.0504612) (182,0.050736) (183,0.0494098) (184,0.0506881) (185,0.0502934) (186,0.0498962) (187,0.0498848) (188,0.0496214) (189,0.0484657) (190,0.0504384) (191,0.0494395) (192,0.0498761) (193,0.0503647) (194,0.0500129) (195,0.0511835) (196,0.0496785) (197,0.0489124) (198,0.04941) (199,0.0496834) (200,0.0502302) (201,0.0495502) (202,0.0478056) (203,0.0481768) (204,0.0486225) (205,0.0483428) (206,0.0484469) (207,0.0493844) (208,0.0481466) (209,0.04808) (210,0.0484035) (211,0.047713) (212,0.0482828) (213,0.0487463) (214,0.0487857) (215,0.0487897) (216,0.0480398) (217,0.0493261) (218,0.0482059) (219,0.0480289) (220,0.0489651) (221,0.0483845) (222,0.0481722) (223,0.047876) (224,0.0484741) (225,0.048076) (226,0.0484809) (227,0.0501513) (228,0.0484859) (229,0.0484653) (230,0.0486969) (231,0.0480193) (232,0.0478637) (233,0.0492796) (234,0.0479321) (235,0.0471013) (236,0.0477677) (237,0.0480219) (238,0.0484512) (239,0.0484733) (240,0.0475031) (241,0.0473878) (242,0.0477005) (243,0.0477808) (244,0.0478925) (245,0.047782) (246,0.0478856) (247,0.0478949) (248,0.0479594) (249,0.04775) (250,0.0477917) (250,0.0440083) (249,0.04389) (248,0.0440806) (247,0.0439851) (246,0.0439944) (245,0.044298) (244,0.0438275) (243,0.0440992) (242,0.0437795) (241,0.0440922) (240,0.0438569) (239,0.0443268) (238,0.0443488) (237,0.0442581) (236,0.0441523) (235,0.0438587) (234,0.0443079) (233,0.0449204) (232,0.0438963) (231,0.0445407) (230,0.0441431) (229,0.0452547) (228,0.0448341) (227,0.0447287) (226,0.0446391) (225,0.044324) (224,0.0447259) (223,0.0455639) (222,0.0448278) (221,0.0450555) (220,0.0447149) (219,0.0447711) (218,0.0446741) (217,0.0450339) (216,0.0443602) (215,0.0452104) (214,0.0451343) (213,0.0444136) (212,0.0447172) (211,0.044727) (210,0.0447165) (209,0.04464) (208,0.0446134) (207,0.0450156) (206,0.0445931) (205,0.0449772) (204,0.0451375) (203,0.0447032) (202,0.0443944) (201,0.0450498) (200,0.0458898) (199,0.0458766) (198,0.04507) (197,0.0466876) (196,0.0451615) (195,0.0458565) (194,0.0459471) (193,0.0461554) (192,0.0451239) (191,0.0450005) (190,0.0448816) (189,0.0463743) (188,0.0456986) (187,0.0461552) (186,0.0455438) (185,0.0459866) (184,0.0473119) (183,0.0459902) (182,0.0463439) (181,0.0452588) (180,0.0461841) (179,0.0451716) (178,0.0479393) (177,0.0452073) (176,0.0469564) (175,0.0462559) (174,0.0474412) (173,0.0480845) (172,0.0451235) (171,0.0455454) (170,0.0460891) (169,0.0468499) (168,0.0486119) (167,0.0473275) (166,0.0464576) (165,0.0475077) (164,0.0467934) (163,0.0468914) (162,0.0472758) (161,0.0480937) (160,0.0470424) (159,0.0475817) (158,0.0464454) (157,0.0477111) (156,0.0469657) (155,0.0470463) (154,0.0461125) (153,0.0471709) (152,0.0469439) (151,0.0476556) (150,0.049775) (149,0.0514668) (148,0.0476676) (147,0.05004) (146,0.0503663) (145,0.0506813) (144,0.0497909) (143,0.0492862) (142,0.0485478) (141,0.0478642) (140,0.0509402) (139,0.0510648) (138,0.0502697) (137,0.0504804) (136,0.0486125) (135,0.0493292) (134,0.049576) (133,0.0491322) (132,0.0483103) (131,0.0505293) (130,0.0488627) (129,0.0481895) (128,0.0500572) (127,0.0497064) (126,0.0473409) (125,0.0506098) (124,0.0493628) (123,0.0480165) (122,0.0506117) (121,0.0521753) (120,0.0493739) (119,0.0490809) (118,0.0495752) (117,0.0509081) (116,0.0532087) (115,0.0509226) (114,0.0506145) (113,0.0520734) (112,0.0493328) (111,0.0483702) (110,0.0491986) (109,0.0485177) (108,0.0484369) (107,0.0494968) (106,0.0491232) (105,0.0486843) (104,0.0504789) (103,0.0532721) (102,0.0509244) (101,0.0503255) (100,0.0507416) (99,0.0518645) (98,0.05155) (97,0.0502691) (96,0.0506021) (95,0.0494928) (94,0.0484981) (93,0.0510212) (92,0.0497975) (91,0.0522364) (90,0.0495855) (89,0.0520912) (88,0.0519103) (87,0.0523115) (86,0.0503562) (85,0.0496287) (84,0.0494992) (83,0.0521516) (82,0.053374) (81,0.051265) (80,0.0509885) (79,0.0511367) (78,0.0514611) (77,0.0516635) (76,0.0519692) (75,0.0523307) (74,0.0540907) (73,0.0529007) (72,0.0518373) (71,0.0507399) (70,0.0505309) (69,0.0522745) (68,0.0557675) (67,0.0523999) (66,0.0528028) (65,0.0525332) (64,0.0518025) (63,0.0515522) (62,0.0537716) (61,0.0513852) (60,0.0556705) (59,0.0531552) (58,0.053101) (57,0.0541282) (56,0.0528585) (55,0.0505513) (54,0.0542172) (53,0.0531602) (52,0.0519713) (51,0.0534088) (50,0.0536846) (49,0.0539517) (48,0.0538153) (47,0.0563568) (46,0.0552865) (45,0.0545474) (44,0.0562124) (43,0.0581748) (42,0.0547498) (41,0.053301) (40,0.0546099) (39,0.0548577) (38,0.054272) (37,0.0574008) (36,0.056894) (35,0.0551249) (34,0.0528052) (33,0.0581345) (32,0.0578739) (31,0.0569239) (30,0.0564444) (29,0.0562945) (28,0.0577288) (27,0.0577016) (26,0.0587579) (25,0.0572149) (24,0.0572271) (23,0.0587345) (22,0.0606373) (21,0.0606242) (20,0.0615596) (19,0.0607227) (18,0.060401) (17,0.0600812) (16,0.0638415) (15,0.0633655) (14,0.0637893) (13,0.0649494) (12,0.0649229) (11,0.0665519) (10,0.0716918) (9,0.0674473) (8,0.0712093) (7,0.0739236) (6,0.0795333) (5,0.082947) (4,0.0841702) (3,0.0930603) (2,0.108578) (1,0.128641)} -- cycle;

\addplot [MultitaskTask1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.18057) (2,0.140049) (3,0.127904) (4,0.117803) (5,0.122988) (6,0.110904) (7,0.102569) (8,0.0968942) (9,0.100034) (10,0.09991) (11,0.101563) (12,0.0947878) (13,0.10284) (14,0.0981513) (15,0.0970434) (16,0.102042) (17,0.0986018) (18,0.0931183) (19,0.0902668) (20,0.100505) (21,0.105278) (22,0.0883836) (23,0.0970985) (24,0.0889075) (25,0.0918629) (26,0.0910538) (27,0.0957738) (28,0.0899246) (29,0.0995737) (30,0.0886355) (31,0.0894109) (32,0.0851588) (33,0.0933378) (34,0.0899512) (35,0.0887919) (36,0.0944518) (37,0.0975875) (38,0.0824029) (39,0.0876269) (40,0.0904119) (41,0.0885234) (42,0.0898429) (43,0.0952882) (44,0.084623) (45,0.102634) (46,0.0992677) (47,0.0841165) (48,0.091351) (49,0.0877718) (50,0.0917426) (51,0.0936768) (52,0.0870752) (53,0.0995974) (54,0.0898348) (55,0.0879131) (56,0.0961914) (57,0.0904324) (58,0.0924476) (59,0.0930533) (60,0.0913784) (61,0.0906475) (62,0.0858247) (63,0.0881953) (64,0.0911599) (65,0.0827045) (66,0.0944607) (67,0.0866627) (68,0.0904895) (69,0.0914715) (70,0.0862681) (71,0.0880109) (72,0.0865538) (73,0.0848973) (74,0.0896847) (75,0.0914345) (76,0.0889468) (77,0.0893357) (78,0.0932604) (79,0.0932037) (80,0.0955688) (81,0.0860245) (82,0.0932427) (83,0.0912509) (84,0.0846065) (85,0.0897352) (86,0.0982869) (87,0.0886498) (88,0.0978589) (89,0.10068) (90,0.0893422) (91,0.0898938) (92,0.0929536) (93,0.0925301) (94,0.0906084) (95,0.0946567) (96,0.0882002) (97,0.086247) (98,0.0899908) (99,0.0898536) (100,0.0966604) (101,0.0888819) (102,0.0928063) (103,0.0862368) (104,0.0946501) (105,0.0878428) (106,0.0949197) (107,0.0988641) (108,0.0956574) (109,0.100919) (110,0.089949) (111,0.0928632) (112,0.0894849) (113,0.0929845) (114,0.0881659) (115,0.0896824) (116,0.0884348) (117,0.0906364) (118,0.0976782) (119,0.0843999) (120,0.090628) (121,0.0894119) (122,0.0931105) (123,0.0892723) (124,0.0874479) (125,0.100833) (126,0.0899161) (127,0.0850264) (128,0.0904569) (129,0.0904592) (130,0.0893669) (131,0.0890718) (132,0.0903182) (133,0.0877502) (134,0.0900214) (135,0.0916238) (136,0.0948982) (137,0.0924584) (138,0.0874724) (139,0.0892948) (140,0.0926155) (141,0.0931411) (142,0.0903401) (143,0.0925234) (144,0.0883355) (145,0.090147) (146,0.090373) (147,0.0967079) (148,0.0933935) (149,0.0876884) (150,0.0966847) (151,0.0923832) (152,0.0927283) (153,0.0957521) (154,0.0965087) (155,0.0943675) (156,0.0899017) (157,0.0950231) (158,0.089722) (159,0.0893503) (160,0.0958568) (161,0.0930877) (162,0.0872172) (163,0.0955203) (164,0.0908911) (165,0.0939658) (166,0.0930477) (167,0.0940384) (168,0.0903331) (169,0.0940038) (170,0.0951486) (171,0.0883971) (172,0.0924023) (173,0.0921354) (174,0.0901108) (175,0.0932982) (176,0.0947164) (177,0.096146) (178,0.0921538) (179,0.090303) (180,0.0977358) (181,0.0931588) (182,0.093143) (183,0.0912572) (184,0.0904149) (185,0.0965281) (186,0.094061) (187,0.0938541) (188,0.0953962) (189,0.0975003) (190,0.0930982) (191,0.0953777) (192,0.0956315) (193,0.0967275) (194,0.094695) (195,0.0934847) (196,0.0960939) (197,0.0920679) (198,0.0934863) (199,0.0954662) (200,0.0956103) (201,0.0928932) (202,0.0931752) (203,0.0944835) (204,0.0933755) (205,0.0948208) (206,0.0936179) (207,0.0956414) (208,0.0962906) (209,0.0935019) (210,0.0940844) (211,0.0968107) (212,0.0960602) (213,0.0967955) (214,0.0964469) (215,0.0970084) (216,0.0985771) (217,0.095663) (218,0.0962134) (219,0.0958553) (220,0.0972827) (221,0.0949957) (222,0.0945678) (223,0.0947834) (224,0.0962775) (225,0.096148) (226,0.0942644) (227,0.0954417) (228,0.0942798) (229,0.096123) (230,0.0936276) (231,0.0958755) (232,0.0953877) (233,0.0953622) (234,0.0964534) (235,0.095026) (236,0.0946362) (237,0.0944814) (238,0.0956122) (239,0.0949388) (240,0.0951992) (241,0.0949416) (242,0.0951874) (243,0.0958763) (244,0.0954929) (245,0.0955858) (246,0.0958562) (247,0.0955678) (248,0.095468) (249,0.0954014) (250,0.0953665) (250,0.0789535) (249,0.0789986) (248,0.078732) (247,0.0787522) (246,0.0786638) (245,0.0782942) (244,0.0783471) (243,0.0783637) (242,0.0786126) (241,0.0788184) (240,0.0784808) (239,0.0789012) (238,0.0783478) (237,0.0783986) (236,0.0790438) (235,0.078614) (234,0.0783067) (233,0.0775978) (232,0.0778923) (231,0.0787245) (230,0.0788924) (229,0.077157) (228,0.0781202) (227,0.0793184) (226,0.0778156) (225,0.078892) (224,0.0784025) (223,0.0779766) (222,0.0781122) (221,0.0777243) (220,0.0779573) (219,0.0798247) (218,0.0791466) (217,0.077897) (216,0.0795429) (215,0.0781516) (214,0.0789131) (213,0.0794445) (212,0.0790998) (211,0.0777093) (210,0.0791556) (209,0.079578) (208,0.0777494) (207,0.0799586) (206,0.0779821) (205,0.0795792) (204,0.0781445) (203,0.0774366) (202,0.0775049) (201,0.0765869) (200,0.0770697) (199,0.0792938) (198,0.0781937) (197,0.0758521) (196,0.0796661) (195,0.0779553) (194,0.075625) (193,0.0799525) (192,0.0790485) (191,0.0797023) (190,0.0777818) (189,0.0788997) (188,0.0768838) (187,0.0783059) (186,0.077339) (185,0.0785119) (184,0.0774251) (183,0.0769028) (182,0.077177) (181,0.0779612) (180,0.0777842) (179,0.075737) (178,0.0782862) (177,0.0784939) (176,0.0781236) (175,0.0795418) (174,0.0764892) (173,0.0788246) (172,0.0772777) (171,0.0745229) (170,0.0736114) (169,0.0769162) (168,0.0721869) (167,0.0773617) (166,0.0761123) (165,0.0783142) (164,0.0750289) (163,0.0787997) (162,0.0733828) (161,0.0751923) (160,0.0777432) (159,0.0777697) (158,0.076278) (157,0.0773769) (156,0.0764183) (155,0.0789926) (154,0.0772113) (153,0.0771679) (152,0.0759917) (151,0.0752568) (150,0.0785553) (149,0.0743116) (148,0.0746065) (147,0.0773321) (146,0.073067) (145,0.0749729) (144,0.0755445) (143,0.0732766) (142,0.0706199) (141,0.0725389) (140,0.0756245) (139,0.0713852) (138,0.0754876) (137,0.0757016) (136,0.0805418) (135,0.0742562) (134,0.0772586) (133,0.0754098) (132,0.0785618) (131,0.0730483) (130,0.0741531) (129,0.0742209) (128,0.0755431) (127,0.0731336) (126,0.0754839) (125,0.0784065) (124,0.0753121) (123,0.0730877) (122,0.0775296) (121,0.0747882) (120,0.0766921) (119,0.0756801) (118,0.0777618) (117,0.0756436) (116,0.0760452) (115,0.0774376) (114,0.0737941) (113,0.0775355) (112,0.0730351) (111,0.0750968) (110,0.074771) (109,0.0751208) (108,0.0752626) (107,0.0768559) (106,0.0805203) (105,0.0741172) (104,0.0797499) (103,0.0739632) (102,0.0733537) (101,0.0756381) (100,0.0788996) (99,0.0777064) (98,0.0777292) (97,0.073993) (96,0.0719198) (95,0.0741433) (94,0.0772316) (93,0.0762299) (92,0.0769264) (91,0.0757462) (90,0.0753777) (89,0.0790001) (88,0.0760211) (87,0.0712302) (86,0.0744731) (85,0.0779448) (84,0.0741135) (83,0.0788291) (82,0.0790373) (81,0.0747755) (80,0.0758711) (79,0.0771163) (78,0.0782596) (77,0.0807843) (76,0.0748932) (75,0.0818455) (74,0.0767153) (73,0.0740227) (72,0.0742062) (71,0.0743491) (70,0.0752919) (69,0.0768485) (68,0.0770304) (67,0.0745373) (66,0.0792993) (65,0.0736955) (64,0.0791601) (63,0.0744047) (62,0.0756953) (61,0.0780725) (60,0.0804216) (59,0.0725867) (58,0.0771124) (57,0.0750876) (56,0.0764886) (55,0.0742069) (54,0.0756452) (53,0.0750426) (52,0.0753648) (51,0.0787632) (50,0.0743374) (49,0.0767482) (48,0.076649) (47,0.0758035) (46,0.0775722) (45,0.0769264) (44,0.073217) (43,0.0788317) (42,0.0754371) (41,0.0743566) (40,0.0746281) (39,0.0755731) (38,0.0749971) (37,0.0780925) (36,0.0725082) (35,0.0782481) (34,0.0797288) (33,0.0771422) (32,0.0768412) (31,0.0792691) (30,0.0769245) (29,0.0763063) (28,0.0779954) (27,0.0736261) (26,0.0793062) (25,0.0799371) (24,0.0761325) (23,0.0776615) (22,0.0743364) (21,0.0780416) (20,0.0833749) (19,0.0805732) (18,0.0822817) (17,0.0801582) (16,0.0824377) (15,0.0854766) (14,0.0840486) (13,0.0836399) (12,0.0849322) (11,0.085637) (10,0.08481) (9,0.0883658) (8,0.0881058) (7,0.0909114) (6,0.0900559) (5,0.0918522) (4,0.0994372) (3,0.105616) (2,0.114671) (1,0.14223)} -- cycle;

\addplot [T1T2t3Task1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.180353) (2,0.140799) (3,0.12627) (4,0.117893) (5,0.123459) (6,0.110962) (7,0.102817) (8,0.0970274) (9,0.100439) (10,0.0992637) (11,0.101623) (12,0.0916202) (13,0.085177) (14,0.0823989) (15,0.0794255) (16,0.0780967) (17,0.0770049) (18,0.0761113) (19,0.0733259) (20,0.0710335) (21,0.089691) (22,0.0737512) (23,0.0732978) (24,0.0693233) (25,0.0694699) (26,0.0665723) (27,0.0650369) (28,0.0680073) (29,0.0632158) (30,0.0723002) (31,0.0640419) (32,0.0642591) (33,0.0633398) (34,0.0616502) (35,0.0685636) (36,0.0668112) (37,0.065411) (38,0.0685025) (39,0.0631487) (40,0.0630408) (41,0.0624673) (42,0.0657014) (43,0.0610238) (44,0.0607798) (45,0.062624) (46,0.0586644) (47,0.0626344) (48,0.0629312) (49,0.0669651) (50,0.0629916) (51,0.0569467) (52,0.0614852) (53,0.0574614) (54,0.0627165) (55,0.0586772) (56,0.060185) (57,0.0580747) (58,0.0624036) (59,0.0597415) (60,0.0600726) (61,0.0610943) (62,0.0601742) (63,0.0575985) (64,0.0591676) (65,0.0569292) (66,0.0599303) (67,0.0580804) (68,0.0582918) (69,0.055583) (70,0.066464) (71,0.058212) (72,0.0554907) (73,0.0604229) (74,0.0566768) (75,0.0586046) (76,0.059188) (77,0.0586722) (78,0.0589442) (79,0.0559014) (80,0.0565003) (81,0.0565611) (82,0.0547611) (83,0.0546924) (84,0.0618645) (85,0.056762) (86,0.0573665) (87,0.0533211) (88,0.0690877) (89,0.0557947) (90,0.0569145) (91,0.0551787) (92,0.0560954) (93,0.0594277) (94,0.0618312) (95,0.0548174) (96,0.0541841) (97,0.061109) (98,0.0536702) (99,0.0538297) (100,0.055486) (101,0.0568613) (102,0.0549836) (103,0.0553913) (104,0.0558625) (105,0.0589703) (106,0.0590768) (107,0.0552369) (108,0.0562231) (109,0.0556068) (110,0.0584324) (111,0.0527291) (112,0.0546205) (113,0.0590976) (114,0.0560899) (115,0.0559664) (116,0.0517009) (117,0.0561382) (118,0.0596801) (119,0.0543407) (120,0.0529936) (121,0.0565732) (122,0.0561608) (123,0.0547661) (124,0.0533114) (125,0.0577705) (126,0.0553185) (127,0.0533815) (128,0.0602997) (129,0.0549244) (130,0.0542427) (131,0.0583869) (132,0.0569533) (133,0.0604199) (134,0.0529596) (135,0.0584579) (136,0.0556929) (137,0.0557457) (138,0.0516349) (139,0.0552345) (140,0.0543646) (141,0.0519398) (142,0.0531389) (143,0.0523366) (144,0.0563237) (145,0.0568877) (146,0.056684) (147,0.0519995) (148,0.0535564) (149,0.0565818) (150,0.0576644) (151,0.0499455) (152,0.0496316) (153,0.0506383) (154,0.050635) (155,0.0523945) (156,0.049788) (157,0.0505156) (158,0.0478193) (159,0.0489956) (160,0.0508679) (161,0.0490701) (162,0.0515036) (163,0.0502438) (164,0.0518539) (165,0.0498619) (166,0.0508344) (167,0.0525872) (168,0.0491753) (169,0.0531141) (170,0.048961) (171,0.051658) (172,0.0487831) (173,0.0505309) (174,0.0509227) (175,0.0505201) (176,0.0516468) (177,0.0517132) (178,0.0489154) (179,0.0521291) (180,0.0567022) (181,0.0511841) (182,0.049192) (183,0.0497301) (184,0.0487081) (185,0.0488989) (186,0.0471704) (187,0.0474979) (188,0.0481096) (189,0.04768) (190,0.0483815) (191,0.0478563) (192,0.0493767) (193,0.048098) (194,0.0506453) (195,0.0482435) (196,0.048967) (197,0.0481781) (198,0.0482022) (199,0.0474544) (200,0.0491623) (201,0.0485341) (202,0.0475487) (203,0.0477547) (204,0.0473887) (205,0.0471932) (206,0.0481965) (207,0.0471491) (208,0.0475407) (209,0.0468344) (210,0.0474303) (211,0.0477839) (212,0.0481589) (213,0.0484736) (214,0.0475861) (215,0.0468424) (216,0.0474443) (217,0.0478487) (218,0.0478294) (219,0.0474081) (220,0.0472436) (221,0.0467487) (222,0.0474334) (223,0.0466029) (224,0.0472116) (225,0.0463415) (226,0.0470514) (227,0.0468023) (228,0.0474551) (229,0.0464229) (230,0.0468303) (231,0.0472924) (232,0.0470212) (233,0.0471931) (234,0.0464967) (235,0.0467502) (236,0.0460442) (237,0.0464016) (238,0.0465844) (239,0.0466052) (240,0.046435) (241,0.0466817) (242,0.0464177) (243,0.0462604) (244,0.0466527) (245,0.0467879) (246,0.0465951) (247,0.0463482) (248,0.0463311) (249,0.0462357) (250,0.046299) (250,0.043061) (249,0.0432043) (248,0.0429089) (247,0.0429718) (246,0.0431649) (245,0.0436521) (244,0.0430672) (243,0.0433396) (242,0.0431823) (241,0.0435983) (240,0.043485) (239,0.0435148) (238,0.0431756) (237,0.0431585) (236,0.0432357) (235,0.0435698) (234,0.0432232) (233,0.0439269) (232,0.0438188) (231,0.0446276) (230,0.0441697) (229,0.0439371) (228,0.0439849) (227,0.0441177) (226,0.0439487) (225,0.0440585) (224,0.0439484) (223,0.0448371) (222,0.0438866) (221,0.0436513) (220,0.0442763) (219,0.0438319) (218,0.0445306) (217,0.0442713) (216,0.0439158) (215,0.0438776) (214,0.0444939) (213,0.0450464) (212,0.0440811) (211,0.0447361) (210,0.0442097) (209,0.0441656) (208,0.0446193) (207,0.0438909) (206,0.0444035) (205,0.0440868) (204,0.0445313) (203,0.0438853) (202,0.0444513) (201,0.0445858) (200,0.0445177) (199,0.0456656) (198,0.0439978) (197,0.0442619) (196,0.044073) (195,0.0453165) (194,0.0455947) (193,0.044942) (192,0.0452633) (191,0.0441837) (190,0.0448185) (189,0.04408) (188,0.0450103) (187,0.0451021) (186,0.0444296) (185,0.0447411) (184,0.0457319) (183,0.0450299) (182,0.044728) (181,0.0465359) (180,0.0456978) (179,0.0453109) (178,0.0459246) (177,0.0454868) (176,0.0473532) (175,0.0462799) (174,0.0466373) (173,0.0465491) (172,0.0467769) (171,0.046062) (170,0.046759) (169,0.0462059) (168,0.0467447) (167,0.0475727) (166,0.0461656) (165,0.0458981) (164,0.0472261) (163,0.0465162) (162,0.0470164) (161,0.0459699) (160,0.0472521) (159,0.0454844) (158,0.0460207) (157,0.0456844) (156,0.046572) (155,0.0458856) (154,0.0476451) (153,0.0464817) (152,0.0456484) (151,0.0458145) (150,0.0490956) (149,0.0480182) (148,0.0490836) (147,0.0482805) (146,0.048156) (145,0.0506323) (144,0.0479563) (143,0.0474634) (142,0.0482612) (141,0.0478602) (140,0.0477954) (139,0.0490455) (138,0.0482851) (137,0.0490143) (136,0.0494671) (135,0.0494221) (134,0.0478405) (133,0.0523001) (132,0.0494867) (131,0.0502131) (130,0.0473173) (129,0.0506356) (128,0.0455403) (127,0.0498185) (126,0.0498415) (125,0.0491495) (124,0.0485286) (123,0.0493539) (122,0.0489192) (121,0.0510268) (120,0.0485264) (119,0.0485793) (118,0.0540799) (117,0.0502618) (116,0.0490991) (115,0.0481136) (114,0.0500701) (113,0.0495824) (112,0.0497395) (111,0.0494309) (110,0.0513276) (109,0.0511532) (108,0.0501769) (107,0.0485231) (106,0.0483632) (105,0.0509497) (104,0.0512975) (103,0.0487287) (102,0.0512564) (101,0.0505787) (100,0.050634) (99,0.0487703) (98,0.0483298) (97,0.051171) (96,0.0492559) (95,0.0519826) (94,0.0496088) (93,0.0509323) (92,0.0505846) (91,0.0526213) (90,0.0500855) (89,0.0505653) (88,0.0515923) (87,0.0505589) (86,0.0516735) (85,0.0504381) (84,0.0502555) (83,0.0513076) (82,0.0495989) (81,0.050639) (80,0.0491397) (79,0.0503786) (78,0.0521358) (77,0.0508877) (76,0.049932) (75,0.0526754) (74,0.0520432) (73,0.0528571) (72,0.0507493) (71,0.051508) (70,0.055896) (69,0.051257) (68,0.0514682) (67,0.0537196) (66,0.0520297) (65,0.0536708) (64,0.0511124) (63,0.0516415) (62,0.0517057) (61,0.0514657) (60,0.0542474) (59,0.0502585) (58,0.0531964) (57,0.0540853) (56,0.053575) (55,0.0524029) (54,0.0526035) (53,0.0526986) (52,0.0553948) (51,0.0531733) (50,0.0554084) (49,0.0553149) (48,0.0541488) (47,0.0550456) (46,0.0547356) (45,0.056416) (44,0.0541402) (43,0.0572562) (42,0.0555386) (41,0.0584527) (40,0.0587592) (39,0.0559313) (38,0.0562975) (37,0.055749) (36,0.0595088) (35,0.0554765) (34,0.0559098) (33,0.0592601) (32,0.0565809) (31,0.0597181) (30,0.0588597) (29,0.0575443) (28,0.0594327) (27,0.0606831) (26,0.0600677) (25,0.0597301) (24,0.0625567) (23,0.0635022) (22,0.0636488) (21,0.061949) (20,0.0652065) (19,0.0649142) (18,0.0688887) (17,0.0703151) (16,0.0693033) (15,0.0704545) (14,0.0742411) (13,0.078543) (12,0.0800598) (11,0.0898966) (10,0.0838963) (9,0.0890409) (8,0.0883726) (7,0.0912629) (6,0.0901981) (5,0.0925413) (4,0.0995874) (3,0.10477) (2,0.115241) (1,0.142207)} -- cycle;

\addplot [T1t2T3Task1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.22183) (2,0.153438) (3,0.132673) (4,0.131594) (5,0.122015) (6,0.122314) (7,0.112009) (8,0.126028) (9,0.114098) (10,0.10895) (11,0.102674) (12,0.107414) (13,0.0939795) (14,0.101678) (15,0.0881304) (16,0.0972742) (17,0.0896847) (18,0.101077) (19,0.100612) (20,0.0889934) (21,0.0927469) (22,0.0885029) (23,0.0902576) (24,0.094934) (25,0.0832643) (26,0.0827675) (27,0.0923542) (28,0.0818733) (29,0.0876297) (30,0.0825416) (31,0.0819359) (32,0.0883454) (33,0.087853) (34,0.0861152) (35,0.0831188) (36,0.0861081) (37,0.0901303) (38,0.090174) (39,0.0896221) (40,0.0801457) (41,0.0823559) (42,0.0860368) (43,0.0967712) (44,0.0906093) (45,0.0984495) (46,0.0897496) (47,0.0936449) (48,0.0936417) (49,0.0965134) (50,0.0937178) (51,0.0936482) (52,0.108423) (53,0.0857575) (54,0.0804541) (55,0.0865176) (56,0.0930568) (57,0.0881154) (58,0.100235) (59,0.10066) (60,0.0910173) (61,0.0895547) (62,0.0784365) (63,0.0994166) (64,0.0868303) (65,0.0847819) (66,0.0938016) (67,0.0952741) (68,0.110954) (69,0.085526) (70,0.0878206) (71,0.0858576) (72,0.084254) (73,0.0915362) (74,0.0905617) (75,0.0884935) (76,0.0928487) (77,0.0940294) (78,0.0896963) (79,0.109314) (80,0.0905018) (81,0.102486) (82,0.0999857) (83,0.101884) (84,0.0936921) (85,0.10842) (86,0.0990114) (87,0.09151) (88,0.0961457) (89,0.0955743) (90,0.092509) (91,0.108639) (92,0.102753) (93,0.102691) (94,0.0942514) (95,0.10461) (96,0.125036) (97,0.0967022) (98,0.102443) (99,0.096435) (100,0.0956203) (101,0.100256) (102,0.0907194) (103,0.10183) (104,0.101618) (105,0.0947215) (106,0.10969) (107,0.103853) (108,0.108489) (109,0.111004) (110,0.0955183) (111,0.0945841) (112,0.0977452) (113,0.0942353) (114,0.110372) (115,0.0997969) (116,0.103224) (117,0.107787) (118,0.0931305) (119,0.0900014) (120,0.10482) (121,0.0978235) (122,0.0961497) (123,0.100582) (124,0.096441) (125,0.0959878) (126,0.102698) (127,0.0987148) (128,0.098983) (129,0.102394) (130,0.103159) (131,0.112744) (132,0.115115) (133,0.101702) (134,0.110286) (135,0.103135) (136,0.104016) (137,0.100225) (138,0.105464) (139,0.0952337) (140,0.105309) (141,0.120615) (142,0.103662) (143,0.104876) (144,0.097588) (145,0.0901674) (146,0.0981968) (147,0.106515) (148,0.0874518) (149,0.100917) (150,0.0949153) (151,0.109489) (152,0.101639) (153,0.105219) (154,0.105646) (155,0.10493) (156,0.108196) (157,0.108879) (158,0.114738) (159,0.115238) (160,0.112612) (161,0.106307) (162,0.107103) (163,0.0983451) (164,0.110695) (165,0.102858) (166,0.111285) (167,0.108162) (168,0.111949) (169,0.107198) (170,0.108586) (171,0.0976267) (172,0.105751) (173,0.100353) (174,0.0991769) (175,0.103242) (176,0.1109) (177,0.110303) (178,0.107867) (179,0.10138) (180,0.0986623) (181,0.108934) (182,0.117623) (183,0.113873) (184,0.117481) (185,0.11711) (186,0.109186) (187,0.114094) (188,0.107086) (189,0.115946) (190,0.113526) (191,0.11359) (192,0.116148) (193,0.11585) (194,0.11375) (195,0.110289) (196,0.128053) (197,0.123563) (198,0.117949) (199,0.113727) (200,0.110371) (201,0.115307) (202,0.122927) (203,0.124146) (204,0.11833) (205,0.119534) (206,0.12009) (207,0.11949) (208,0.123832) (209,0.124618) (210,0.114454) (211,0.116612) (212,0.11523) (213,0.118807) (214,0.118921) (215,0.123662) (216,0.117861) (217,0.122626) (218,0.121235) (219,0.120854) (220,0.11857) (221,0.122109) (222,0.11459) (223,0.114192) (224,0.11496) (225,0.11866) (226,0.117548) (227,0.115415) (228,0.120261) (229,0.117239) (230,0.121507) (231,0.122356) (232,0.122672) (233,0.122742) (234,0.12457) (235,0.118149) (236,0.121398) (237,0.121897) (238,0.121433) (239,0.12146) (240,0.120485) (241,0.120701) (242,0.121502) (243,0.121881) (244,0.122945) (245,0.122237) (246,0.12223) (247,0.121996) (248,0.122205) (249,0.121545) (250,0.121615) (250,0.0702251) (249,0.0698553) (248,0.069875) (247,0.0694443) (246,0.06981) (245,0.0694431) (244,0.0702949) (243,0.0699594) (242,0.0704181) (241,0.0696995) (240,0.0692347) (239,0.0697396) (238,0.0709275) (237,0.0709028) (236,0.0710416) (235,0.0709307) (234,0.0689898) (233,0.0688977) (232,0.0700076) (231,0.0698836) (230,0.0722934) (229,0.0680414) (228,0.0713394) (227,0.0713446) (226,0.0705317) (225,0.0714597) (224,0.0723601) (223,0.0718084) (222,0.0700495) (221,0.0674513) (220,0.0713896) (219,0.0693061) (218,0.0696454) (217,0.0707741) (216,0.0712587) (215,0.0685376) (214,0.0662388) (213,0.0695128) (212,0.0716501) (211,0.0720281) (210,0.0731063) (209,0.0680617) (208,0.0681283) (207,0.0680695) (206,0.0696701) (205,0.0694662) (204,0.0694297) (203,0.0664138) (202,0.0692726) (201,0.0709331) (200,0.0729888) (199,0.0678727) (198,0.0697711) (197,0.0733574) (196,0.0674667) (195,0.0679508) (194,0.0668502) (193,0.0689897) (192,0.0687321) (191,0.0760103) (190,0.0698339) (189,0.0682542) (188,0.0688738) (187,0.0675065) (186,0.0707741) (185,0.0691298) (184,0.0658794) (183,0.0754466) (182,0.0748967) (181,0.0711863) (180,0.0719777) (179,0.0721396) (178,0.0700135) (177,0.0703371) (176,0.0702604) (175,0.0703979) (174,0.0732231) (173,0.0685271) (172,0.0692486) (171,0.0690533) (170,0.0699339) (169,0.0711224) (168,0.0675714) (167,0.0652383) (166,0.0680355) (165,0.0701822) (164,0.0671848) (163,0.0742949) (162,0.0660568) (161,0.0714933) (160,0.0684681) (159,0.0681624) (158,0.0705819) (157,0.0708415) (156,0.0705239) (155,0.06995) (154,0.068754) (153,0.0714614) (152,0.0738411) (151,0.0653511) (150,0.0664447) (149,0.0734834) (148,0.0688682) (147,0.0645655) (146,0.0696832) (145,0.0717926) (144,0.066892) (143,0.0631637) (142,0.0691376) (141,0.0717048) (140,0.0677711) (139,0.0718063) (138,0.0728156) (137,0.069055) (136,0.0753437) (135,0.0686251) (134,0.061554) (133,0.0664979) (132,0.0696854) (131,0.0688158) (130,0.0730412) (129,0.0691256) (128,0.074817) (127,0.0674852) (126,0.0757819) (125,0.0668922) (124,0.0665591) (123,0.0743376) (122,0.0727303) (121,0.0731365) (120,0.06642) (119,0.0677986) (118,0.0689895) (117,0.0656129) (116,0.0700962) (115,0.0712431) (114,0.0776681) (113,0.0702047) (112,0.0688947) (111,0.0651358) (110,0.0751217) (109,0.0677962) (108,0.0676309) (107,0.0725467) (106,0.0702696) (105,0.0746385) (104,0.0711421) (103,0.0692497) (102,0.0705606) (101,0.0674637) (100,0.0680197) (99,0.067165) (98,0.0709571) (97,0.0727778) (96,0.0681236) (95,0.0665499) (94,0.0719886) (93,0.0673489) (92,0.070527) (91,0.0703209) (90,0.069611) (89,0.0723857) (88,0.0683743) (87,0.06517) (86,0.0633886) (85,0.0715802) (84,0.0677479) (83,0.0715957) (82,0.0717743) (81,0.0714736) (80,0.0750582) (79,0.0725657) (78,0.0623437) (77,0.0707306) (76,0.0694313) (75,0.0672665) (74,0.0714383) (73,0.0727838) (72,0.069506) (71,0.0716224) (70,0.0707394) (69,0.069194) (68,0.0738859) (67,0.0692059) (66,0.0651184) (65,0.0690981) (64,0.0677297) (63,0.0681434) (62,0.0704035) (61,0.0694054) (60,0.0680227) (59,0.0690598) (58,0.0666052) (57,0.0668846) (56,0.0703832) (55,0.0683624) (54,0.0704259) (53,0.0736026) (52,0.0778174) (51,0.0689919) (50,0.0630422) (49,0.0708866) (48,0.0682383) (47,0.067835) (46,0.0718904) (45,0.0713505) (44,0.0705107) (43,0.0718688) (42,0.0702832) (41,0.0707641) (40,0.0665343) (39,0.0674179) (38,0.070906) (37,0.0721097) (36,0.0716919) (35,0.0711212) (34,0.0700848) (33,0.068787) (32,0.0687746) (31,0.0671841) (30,0.0696984) (29,0.0721703) (28,0.0714067) (27,0.0701658) (26,0.0740325) (25,0.0714957) (24,0.070426) (23,0.0740625) (22,0.0744571) (21,0.0745731) (20,0.0752065) (19,0.0765478) (18,0.0789634) (17,0.0794353) (16,0.0782458) (15,0.0756697) (14,0.0831624) (13,0.0819805) (12,0.0909859) (11,0.0905259) (10,0.0883702) (9,0.0963019) (8,0.0964918) (7,0.0977913) (6,0.106446) (5,0.106465) (4,0.119726) (3,0.116287) (2,0.133482) (1,0.17473)} -- cycle;

\addplot [t1T2T3Task1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.195373) (2,0.158582) (3,0.133801) (4,0.129062) (5,0.109409) (6,0.121171) (7,0.110458) (8,0.107673) (9,0.117656) (10,0.101515) (11,0.103049) (12,0.101854) (13,0.0917637) (14,0.0949164) (15,0.0837784) (16,0.087867) (17,0.0842118) (18,0.082611) (19,0.0865491) (20,0.0811675) (21,0.0801362) (22,0.0800339) (23,0.0839888) (24,0.08194) (25,0.0779129) (26,0.0785019) (27,0.0790621) (28,0.0805327) (29,0.0809292) (30,0.0774277) (31,0.0795723) (32,0.081127) (33,0.0791055) (34,0.0885143) (35,0.0816949) (36,0.0769287) (37,0.0769376) (38,0.0824951) (39,0.0773824) (40,0.0758429) (41,0.0736438) (42,0.0800624) (43,0.0780642) (44,0.0786403) (45,0.0810649) (46,0.0736464) (47,0.0765626) (48,0.0765092) (49,0.0759033) (50,0.085726) (51,0.0800874) (52,0.0843236) (53,0.0760644) (54,0.0738977) (55,0.0739344) (56,0.0749952) (57,0.0800788) (58,0.0740951) (59,0.0767685) (60,0.073349) (61,0.0759978) (62,0.0724041) (63,0.0702283) (64,0.0790617) (65,0.0699411) (66,0.0808751) (67,0.0758168) (68,0.0774911) (69,0.0736915) (70,0.0749833) (71,0.0735506) (72,0.067796) (73,0.0694754) (74,0.079295) (75,0.0699852) (76,0.0841791) (77,0.0694181) (78,0.0690602) (79,0.0752622) (80,0.0761456) (81,0.0786828) (82,0.0784501) (83,0.0793942) (84,0.0757132) (85,0.0707224) (86,0.0707358) (87,0.0733092) (88,0.0770884) (89,0.0778791) (90,0.0759395) (91,0.0771386) (92,0.0730804) (93,0.0760019) (94,0.0723285) (95,0.0778217) (96,0.0724747) (97,0.0765662) (98,0.0694438) (99,0.0707906) (100,0.0712504) (101,0.0740099) (102,0.076299) (103,0.0702412) (104,0.0710825) (105,0.067147) (106,0.0813211) (107,0.0777642) (108,0.0677762) (109,0.0719958) (110,0.0722535) (111,0.0815503) (112,0.0693975) (113,0.0662289) (114,0.0726758) (115,0.0736505) (116,0.0869456) (117,0.0738473) (118,0.0725547) (119,0.0703245) (120,0.0721524) (121,0.0744675) (122,0.0777036) (123,0.0700863) (124,0.0668225) (125,0.0685993) (126,0.0830937) (127,0.0691097) (128,0.069336) (129,0.0736249) (130,0.0802317) (131,0.0750312) (132,0.0865239) (133,0.0719963) (134,0.0829018) (135,0.0787666) (136,0.0719247) (137,0.0804597) (138,0.0734272) (139,0.0759169) (140,0.0687628) (141,0.0731814) (142,0.070322) (143,0.0746075) (144,0.0673816) (145,0.0704551) (146,0.0681356) (147,0.0697552) (148,0.0737975) (149,0.0671777) (150,0.0725297) (151,0.0701403) (152,0.0739198) (153,0.077961) (154,0.072607) (155,0.0704271) (156,0.0698497) (157,0.0704205) (158,0.0794224) (159,0.0663407) (160,0.0713487) (161,0.074368) (162,0.0757298) (163,0.072031) (164,0.071892) (165,0.0692674) (166,0.0724835) (167,0.0700741) (168,0.0699669) (169,0.0695636) (170,0.0697497) (171,0.0702607) (172,0.0760798) (173,0.0675373) (174,0.0685296) (175,0.0672209) (176,0.0760895) (177,0.0684071) (178,0.0738288) (179,0.070782) (180,0.0658305) (181,0.0683754) (182,0.0745434) (183,0.0701352) (184,0.0676314) (185,0.0687401) (186,0.0714535) (187,0.0695731) (188,0.0709569) (189,0.0660736) (190,0.0676366) (191,0.0705553) (192,0.0701073) (193,0.067885) (194,0.0700863) (195,0.0684493) (196,0.0717024) (197,0.0739428) (198,0.0731284) (199,0.071753) (200,0.0669846) (201,0.069992) (202,0.0677758) (203,0.067165) (204,0.0686428) (205,0.0715111) (206,0.0717793) (207,0.0703124) (208,0.0683707) (209,0.0725171) (210,0.0680988) (211,0.0683289) (212,0.0674784) (213,0.0689237) (214,0.0693984) (215,0.0698279) (216,0.0677536) (217,0.0696233) (218,0.0713517) (219,0.0683109) (220,0.0665136) (221,0.0673821) (222,0.0703109) (223,0.0770278) (224,0.0692693) (225,0.066583) (226,0.0699228) (227,0.0687318) (228,0.0696573) (229,0.0691529) (230,0.0686818) (231,0.0719922) (232,0.0690135) (233,0.067889) (234,0.0679907) (235,0.068436) (236,0.067143) (237,0.0684067) (238,0.0661865) (239,0.0679904) (240,0.0687421) (241,0.0676908) (242,0.0687596) (243,0.0684189) (244,0.0677097) (245,0.0673828) (246,0.0686874) (247,0.0689526) (248,0.0688158) (249,0.0686614) (250,0.0677105) (250,0.0596895) (249,0.0592986) (248,0.0595042) (247,0.0591674) (246,0.0592726) (245,0.0595372) (244,0.0592103) (243,0.0602211) (242,0.0596004) (241,0.0596292) (240,0.0595379) (239,0.0600096) (238,0.0600935) (237,0.0597134) (236,0.060057) (235,0.059244) (234,0.0595293) (233,0.0590709) (232,0.0599865) (231,0.0576478) (230,0.0598382) (229,0.0598471) (228,0.0601427) (227,0.0595482) (226,0.0611972) (225,0.059537) (224,0.0605307) (223,0.0584123) (222,0.0605691) (221,0.0615379) (220,0.0596064) (219,0.059329) (218,0.0574483) (217,0.0594967) (216,0.0593665) (215,0.0604521) (214,0.0588817) (213,0.0589563) (212,0.0576817) (211,0.0589511) (210,0.0593812) (209,0.0599629) (208,0.0589493) (207,0.0575276) (206,0.0589407) (205,0.0591289) (204,0.0580372) (203,0.057875) (202,0.0598642) (201,0.0577281) (200,0.0600954) (199,0.056607) (198,0.0607516) (197,0.0591372) (196,0.0566576) (195,0.0596307) (194,0.0593137) (193,0.060155) (192,0.0572527) (191,0.0593647) (190,0.0602034) (189,0.0581264) (188,0.0607231) (187,0.0586669) (186,0.0598265) (185,0.0605399) (184,0.0580086) (183,0.0602648) (182,0.0574166) (181,0.0593446) (180,0.0582895) (179,0.059378) (178,0.0604112) (177,0.0626329) (176,0.0599905) (175,0.059539) (174,0.0590704) (173,0.0592627) (172,0.0602802) (171,0.0590992) (170,0.0586103) (169,0.0587963) (168,0.0579131) (167,0.0586858) (166,0.0581565) (165,0.0580126) (164,0.057988) (163,0.058769) (162,0.0597902) (161,0.060312) (160,0.0568913) (159,0.0598193) (158,0.0582577) (157,0.0588195) (156,0.0601103) (155,0.0605329) (154,0.060513) (153,0.060559) (152,0.0616802) (151,0.0580997) (150,0.0580703) (149,0.0593823) (148,0.0594825) (147,0.0597648) (146,0.0613443) (145,0.0616249) (144,0.0590984) (143,0.0564725) (142,0.061438) (141,0.0621386) (140,0.0598372) (139,0.0600831) (138,0.0599728) (137,0.0591803) (136,0.0621954) (135,0.0564734) (134,0.0599382) (133,0.0595237) (132,0.0584761) (131,0.0614088) (130,0.0610083) (129,0.0594951) (128,0.061864) (127,0.0610103) (126,0.0613463) (125,0.0591607) (124,0.0588975) (123,0.0622737) (122,0.0566164) (121,0.0585725) (120,0.0598876) (119,0.0603155) (118,0.0607653) (117,0.0609527) (116,0.0572943) (115,0.0584295) (114,0.0648042) (113,0.0596111) (112,0.0602825) (111,0.0586097) (110,0.0654665) (109,0.0572442) (108,0.0598238) (107,0.0603559) (106,0.0621189) (105,0.060533) (104,0.0593975) (103,0.0609188) (102,0.063261) (101,0.0593901) (100,0.0578296) (99,0.0616094) (98,0.0595562) (97,0.0597138) (96,0.0615253) (95,0.0617783) (94,0.0615915) (93,0.060118) (92,0.0631996) (91,0.0627814) (90,0.0616205) (89,0.0571209) (88,0.0617117) (87,0.0590508) (86,0.0610642) (85,0.0636776) (84,0.0626468) (83,0.0674058) (82,0.06007) (81,0.0614772) (80,0.0635745) (79,0.0630179) (78,0.0604598) (77,0.060582) (76,0.0613409) (75,0.0627348) (74,0.0642249) (73,0.0632445) (72,0.060924) (71,0.0632894) (70,0.0605767) (69,0.0639085) (68,0.0653088) (67,0.0633431) (66,0.0604849) (65,0.0634589) (64,0.0633783) (63,0.0624517) (62,0.0653159) (61,0.0614822) (60,0.065011) (59,0.0627515) (58,0.0630249) (57,0.0589612) (56,0.0651248) (55,0.0620656) (54,0.0658622) (53,0.0651356) (52,0.0633164) (51,0.0627526) (50,0.0621139) (49,0.0612967) (48,0.0646908) (47,0.0661574) (46,0.0625536) (45,0.0693751) (44,0.0632797) (43,0.0686959) (42,0.0631376) (41,0.0637562) (40,0.0654371) (39,0.0671776) (38,0.0673049) (37,0.0679024) (36,0.0667913) (35,0.0666651) (34,0.0650857) (33,0.0675745) (32,0.070593) (31,0.0676677) (30,0.0692523) (29,0.0693908) (28,0.0695873) (27,0.0675379) (26,0.0685381) (25,0.0706471) (24,0.07202) (23,0.0738512) (22,0.0739261) (21,0.0722238) (20,0.0764325) (19,0.0765309) (18,0.075349) (17,0.0734282) (16,0.078213) (15,0.0786615) (14,0.0810036) (13,0.0822363) (12,0.0911857) (11,0.0908713) (10,0.0874449) (9,0.0963436) (8,0.0879274) (7,0.091662) (6,0.0999886) (5,0.0977912) (4,0.110378) (3,0.112199) (2,0.130538) (1,0.168587)} -- cycle;

\addplot [ClusteringTask1, draw=none, mark=none, fill, fill opacity=\sigmaOpacity, forget plot]
coordinates {(1,0.179883) (2,0.138532) (3,0.126641) (4,0.110189) (5,0.112988) (6,0.104277) (7,0.0982166) (8,0.0953627) (9,0.0964399) (10,0.0947535) (11,0.102204) (12,0.092008) (13,0.0840493) (14,0.0821223) (15,0.0802249) (16,0.0757171) (17,0.0753393) (18,0.0754829) (19,0.073315) (20,0.072154) (21,0.0898155) (22,0.0742735) (23,0.0737383) (24,0.0698979) (25,0.070337) (26,0.0662624) (27,0.0658501) (28,0.0689262) (29,0.0639047) (30,0.0727055) (31,0.0641974) (32,0.0645803) (33,0.0641484) (34,0.0632871) (35,0.0683198) (36,0.0700347) (37,0.0612902) (38,0.0689847) (39,0.0630459) (40,0.0627835) (41,0.0615735) (42,0.0655804) (43,0.0602037) (44,0.0614089) (45,0.06161) (46,0.059482) (47,0.0620644) (48,0.063299) (49,0.0660385) (50,0.0618364) (51,0.0573887) (52,0.0602567) (53,0.0577368) (54,0.0640919) (55,0.0580885) (56,0.061014) (57,0.0584436) (58,0.0637348) (59,0.0611214) (60,0.0602063) (61,0.0589114) (62,0.0601587) (63,0.0574042) (64,0.0609983) (65,0.0564484) (66,0.0585457) (67,0.05805) (68,0.0582498) (69,0.0579527) (70,0.0657868) (71,0.058497) (72,0.0597247) (73,0.0590122) (74,0.0571419) (75,0.056367) (76,0.0638696) (77,0.0601131) (78,0.059994) (79,0.0610354) (80,0.0587314) (81,0.0623192) (82,0.0564219) (83,0.0561458) (84,0.0553689) (85,0.0569827) (86,0.057401) (87,0.0542251) (88,0.0696905) (89,0.0561082) (90,0.0625244) (91,0.0539527) (92,0.0580228) (93,0.06003) (94,0.0636126) (95,0.0558915) (96,0.0518131) (97,0.0600448) (98,0.054339) (99,0.0551885) (100,0.0593544) (101,0.0602629) (102,0.0539083) (103,0.0571545) (104,0.0588265) (105,0.0595564) (106,0.0587779) (107,0.0564493) (108,0.0572066) (109,0.0603976) (110,0.0573569) (111,0.0554177) (112,0.0551247) (113,0.0600261) (114,0.0559231) (115,0.0566947) (116,0.0529861) (117,0.0556367) (118,0.0593292) (119,0.055198) (120,0.0532168) (121,0.0645852) (122,0.0559881) (123,0.0564144) (124,0.0560103) (125,0.0594745) (126,0.0562747) (127,0.0531496) (128,0.0608145) (129,0.0542741) (130,0.0529192) (131,0.0575006) (132,0.0570799) (133,0.0590623) (134,0.053428) (135,0.0567894) (136,0.0559964) (137,0.0539806) (138,0.0535906) (139,0.0554303) (140,0.0528413) (141,0.0530428) (142,0.0533328) (143,0.0532527) (144,0.0553088) (145,0.054291) (146,0.0555563) (147,0.053475) (148,0.0539243) (149,0.0558665) (150,0.058478) (151,0.0502713) (152,0.0511943) (153,0.0503966) (154,0.0500534) (155,0.0506822) (156,0.0509515) (157,0.0506844) (158,0.0477592) (159,0.0498463) (160,0.0508236) (161,0.0496395) (162,0.0493777) (163,0.0500099) (164,0.0522426) (165,0.0515722) (166,0.0500254) (167,0.0529565) (168,0.0495849) (169,0.0518023) (170,0.0499768) (171,0.0510495) (172,0.049386) (173,0.0509621) (174,0.0513098) (175,0.0497522) (176,0.0516512) (177,0.0515208) (178,0.0492897) (179,0.0515774) (180,0.0511256) (181,0.0503505) (182,0.0501253) (183,0.0496929) (184,0.049144) (185,0.0495626) (186,0.0469211) (187,0.0475796) (188,0.0488893) (189,0.048009) (190,0.0485808) (191,0.0486607) (192,0.0493586) (193,0.0475357) (194,0.0509351) (195,0.0476863) (196,0.04891) (197,0.048424) (198,0.0479047) (199,0.0487605) (200,0.0496223) (201,0.0481277) (202,0.0472633) (203,0.0481643) (204,0.047312) (205,0.0467949) (206,0.0480238) (207,0.0472587) (208,0.0474982) (209,0.047039) (210,0.0475652) (211,0.0486923) (212,0.0481807) (213,0.0478393) (214,0.0491726) (215,0.0470419) (216,0.0481351) (217,0.0472979) (218,0.047543) (219,0.0474538) (220,0.0475262) (221,0.0468574) (222,0.0471155) (223,0.0472124) (224,0.0476158) (225,0.0471753) (226,0.0470989) (227,0.0466468) (228,0.0484135) (229,0.0469388) (230,0.0468941) (231,0.0470096) (232,0.0468846) (233,0.0466755) (234,0.0468948) (235,0.0466808) (236,0.0460747) (237,0.0464005) (238,0.0465398) (239,0.0468158) (240,0.0466898) (241,0.0468349) (242,0.0465154) (243,0.0460031) (244,0.046631) (245,0.0465345) (246,0.046345) (247,0.0461583) (248,0.0462149) (249,0.0461415) (250,0.0460975) (250,0.0446625) (249,0.0445785) (248,0.0445051) (247,0.0446017) (246,0.044735) (245,0.0449855) (244,0.044689) (243,0.0446369) (242,0.0448046) (241,0.0450451) (240,0.0446701) (239,0.0448242) (238,0.0447002) (237,0.0445195) (236,0.0442053) (235,0.0446792) (234,0.0445052) (233,0.0450045) (232,0.0451154) (231,0.0448304) (230,0.0453059) (229,0.0449012) (228,0.0455864) (227,0.0449532) (226,0.0446611) (225,0.0447447) (224,0.0449042) (223,0.0452676) (222,0.0444045) (221,0.0446226) (220,0.0455137) (219,0.0451862) (218,0.045857) (217,0.0449021) (216,0.0453049) (215,0.045878) (214,0.0453874) (213,0.0453607) (212,0.0452593) (211,0.0455877) (210,0.0456748) (209,0.045241) (208,0.0458218) (207,0.0451813) (206,0.0452162) (205,0.0451651) (204,0.045648) (203,0.0455957) (202,0.0450967) (201,0.0461523) (200,0.0457777) (199,0.0455595) (198,0.0452153) (197,0.045456) (196,0.04561) (195,0.0455937) (194,0.0472649) (193,0.0454243) (192,0.0457614) (191,0.0458593) (190,0.0452192) (189,0.045031) (188,0.0461507) (187,0.0453004) (186,0.0452789) (185,0.0459574) (184,0.046176) (183,0.0449071) (182,0.0457548) (181,0.0460094) (180,0.0455543) (179,0.0453426) (178,0.0463503) (177,0.0452391) (176,0.0473088) (175,0.0462878) (174,0.0477301) (173,0.0471579) (172,0.046694) (171,0.0456305) (170,0.0467033) (169,0.0475176) (168,0.0475751) (167,0.0483635) (166,0.0469346) (165,0.0475878) (164,0.0484774) (163,0.0463901) (162,0.0467423) (161,0.0465205) (160,0.0473764) (159,0.0470737) (158,0.0458008) (157,0.0467556) (156,0.0473685) (155,0.0477578) (154,0.0469066) (153,0.0464834) (152,0.0470457) (151,0.0460486) (150,0.051002) (149,0.0480135) (148,0.0485557) (147,0.049405) (146,0.0489236) (145,0.0498689) (144,0.0486912) (143,0.0489473) (142,0.0497473) (141,0.0493172) (140,0.0479187) (139,0.0489697) (138,0.0484093) (137,0.0498994) (136,0.0502436) (135,0.0482506) (134,0.049172) (133,0.0516977) (132,0.0500802) (131,0.0506994) (130,0.0487608) (129,0.0516059) (128,0.0467855) (127,0.0490504) (126,0.0502453) (125,0.0482055) (124,0.0497497) (123,0.0497856) (122,0.0497719) (121,0.0523748) (120,0.0493032) (119,0.050082) (118,0.0535108) (117,0.0496033) (116,0.0498939) (115,0.0495054) (114,0.0501569) (113,0.0504139) (112,0.0504353) (111,0.0497423) (110,0.0499631) (109,0.0496424) (108,0.0501134) (107,0.0500307) (106,0.0480621) (105,0.0522436) (104,0.0521735) (103,0.0510055) (102,0.0491317) (101,0.0504571) (100,0.0498856) (99,0.0487715) (98,0.051021) (97,0.0509952) (96,0.0485069) (95,0.0513885) (94,0.0519874) (93,0.05121) (92,0.0514572) (91,0.0504473) (90,0.0509955) (89,0.0520518) (88,0.0509495) (87,0.0508949) (86,0.052319) (85,0.0512173) (84,0.0517111) (83,0.0515342) (82,0.0503781) (81,0.0529608) (80,0.0514686) (79,0.0530847) (78,0.055246) (77,0.0520469) (76,0.0511304) (75,0.051433) (74,0.0523381) (73,0.0525478) (72,0.0508753) (71,0.051943) (70,0.0543332) (69,0.0528873) (68,0.0507503) (67,0.0519101) (66,0.0522143) (65,0.0518316) (64,0.0529617) (63,0.0519958) (62,0.0517613) (61,0.0518486) (60,0.0533537) (59,0.0524786) (58,0.0535452) (57,0.0525164) (56,0.055146) (55,0.0517115) (54,0.0558281) (53,0.0535832) (52,0.0532232) (51,0.0539713) (50,0.0549236) (49,0.0529615) (48,0.055181) (47,0.0537756) (46,0.054558) (45,0.05759) (44,0.0559911) (43,0.0550763) (42,0.0560596) (41,0.0553065) (40,0.0571765) (39,0.0561141) (38,0.0568153) (37,0.0557899) (36,0.0630052) (35,0.0552002) (34,0.0576328) (33,0.0591316) (32,0.0587797) (31,0.0600826) (30,0.0604545) (29,0.0582553) (28,0.0608338) (27,0.0606299) (26,0.0602176) (25,0.061983) (24,0.0629421) (23,0.0632617) (22,0.0638465) (21,0.0616245) (20,0.066086) (19,0.0652849) (18,0.0687571) (17,0.0696208) (16,0.0683229) (15,0.0706951) (14,0.0734777) (13,0.0774307) (12,0.080912) (11,0.0895159) (10,0.0845665) (9,0.0876001) (8,0.0882772) (7,0.0880634) (6,0.0895633) (5,0.0914124) (4,0.0983708) (3,0.105839) (2,0.112308) (1,0.141317)} -- cycle;

\addplot [SingletaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.149279996752739
1 0.112220004200935
2 0.0980799943208694
3 0.088239997625351
4 0.0875399857759476
5 0.084759995341301
6 0.0774800032377243
7 0.0754999965429306
8 0.075999990105629
9 0.0749999955296516
10 0.0726799964904785
11 0.0680599957704544
12 0.068000003695488
13 0.0670800060033798
14 0.0659400001168251
15 0.0696199983358383
16 0.0628000050783157
17 0.0637000054121017
18 0.0635000094771385
19 0.0661800056695938
20 0.0640999898314476
21 0.0669599995017052
22 0.0623800083994865
23 0.0645799934864044
24 0.0625400021672249
25 0.0619399957358837
26 0.061099998652935
27 0.0644999891519547
28 0.0595399960875511
29 0.061599999666214
30 0.0612000115215778
31 0.0600000023841858
32 0.0616599917411804
33 0.0591199994087219
34 0.0586000010371208
35 0.0601400025188923
36 0.060259997844696
37 0.0594600029289722
38 0.0584399923682213
39 0.057619996368885
40 0.0553599968552589
41 0.0572400018572807
42 0.0620399937033653
43 0.0579800009727478
44 0.0576399974524975
45 0.0603200010955334
46 0.0598200038075447
47 0.0579000003635883
48 0.0577600002288818
49 0.0556000061333179
50 0.0581199936568737
51 0.0544200055301189
52 0.0576000139117241
53 0.0613600090146065
54 0.0523400008678436
55 0.0559199973940849
56 0.0565600022673607
57 0.0555000081658363
58 0.055979996919632
59 0.0592400021851063
60 0.0547799989581108
61 0.0564999952912331
62 0.0539799928665161
63 0.0554200001060963
64 0.059880007058382
65 0.0557000041007996
66 0.0547799989581108
67 0.0573000088334084
68 0.0574599988758564
69 0.0548399984836578
70 0.0585800036787987
71 0.0547400005161762
72 0.058959998190403
73 0.0581599995493889
74 0.0580199956893921
75 0.0542399995028973
76 0.0572800040245056
77 0.0536000020802021
78 0.0544000044465065
79 0.0570799931883812
80 0.0536600053310394
81 0.0570199899375439
82 0.0553400032222271
83 0.0529599972069263
84 0.0527800098061562
85 0.0566600039601326
86 0.0561200007796288
87 0.0543600022792816
88 0.0546599999070168
89 0.0533400066196918
90 0.0554400011897087
91 0.0522200055420399
92 0.0529599972069263
93 0.0505199953913689
94 0.0514400005340576
95 0.0534400045871735
96 0.0540999956429005
97 0.0537999980151653
98 0.0565600097179413
99 0.053980004042387
100 0.0526799969375134
101 0.0547200031578541
102 0.0563599988818169
103 0.0554599948227406
104 0.050840001553297
105 0.0544799976050854
106 0.0519400015473366
107 0.0558799915015697
108 0.0525199994444847
109 0.051300011575222
110 0.0504200048744678
111 0.0527199879288673
112 0.0553600005805492
113 0.0541599914431572
114 0.0534600093960762
115 0.0565400049090385
116 0.0525000095367432
117 0.0533599965274334
118 0.0507200062274933
119 0.0527199916541576
120 0.0563800036907196
121 0.0543199963867664
122 0.050660002976656
123 0.0531799979507923
124 0.0546200051903725
125 0.0499399974942207
126 0.0528800077736378
127 0.0520600005984306
128 0.0509799942374229
129 0.0534199960529804
130 0.0540600009262562
131 0.0509399995207787
132 0.0519400015473366
133 0.0553600005805492
134 0.0510799959301949
135 0.0517200119793415
136 0.0533999986946583
137 0.0518999919295311
138 0.0549600124359131
139 0.0540999993681908
140 0.0537400022149086
141 0.0543600097298622
142 0.0536000020802021
143 0.0544799976050854
144 0.0531999990344048
145 0.0518999993801117
146 0.0518800020217896
147 0.0503799989819527
148 0.0562799982726574
149 0.0531999878585339
150 0.051879994571209
151 0.0492200069129467
152 0.0501599982380867
153 0.0480600073933601
154 0.0517400018870831
155 0.0490800030529499
156 0.0513799972832203
157 0.0480000004172325
158 0.050380002707243
159 0.048420000821352
160 0.0522999987006187
161 0.0501799955964088
162 0.0494000017642975
163 0.0488999970257282
164 0.050819993019104
165 0.0509199984371662
166 0.049040000885725
167 0.0521399974822998
168 0.0490600094199181
169 0.0483400039374828
170 0.0487000048160553
171 0.047240000218153
172 0.0509800016880035
173 0.0498800054192543
174 0.0487199947237968
175 0.0486799888312817
176 0.0474999956786633
177 0.0499000065028667
178 0.0474400036036968
179 0.0481399968266487
180 0.0478599965572357
181 0.0485399961471558
182 0.0476999990642071
183 0.0490000024437904
184 0.0481399968266487
185 0.0477200075984001
186 0.0480199977755547
187 0.0476600006222725
188 0.0474199876189232
189 0.0476600006222725
190 0.0472200028598309
191 0.0475000068545341
192 0.048260010778904
193 0.0479799993336201
194 0.0485200062394142
195 0.0474199950695038
196 0.0477999970316887
197 0.047240000218153
198 0.0477799996733665
199 0.0480599887669086
200 0.0472999997437
201 0.046099990606308
202 0.0464399941265583
203 0.0468799956142902
204 0.0466600060462952
205 0.0465200021862984
206 0.0472000055015087
207 0.0463800132274628
208 0.0463599935173988
209 0.046560000628233
210 0.0462200045585632
211 0.046499989926815
212 0.0465799979865551
213 0.0469599962234497
214 0.0470000021159649
215 0.0461999960243702
216 0.0471799969673157
217 0.0464399978518486
218 0.046399999409914
219 0.046840000897646
220 0.0467200055718422
221 0.0465000048279762
222 0.0467199869453907
223 0.0465999953448772
224 0.0461999997496605
225 0.0465599894523621
226 0.0474399998784065
227 0.0466599948704243
228 0.046860009431839
229 0.0464199967682362
230 0.0462800040841103
231 0.045879989862442
232 0.0471000000834465
233 0.0461199954152107
234 0.0454800017178059
235 0.0459599979221821
236 0.0461400039494038
237 0.0463999919593334
238 0.0464000031352043
239 0.0456800051033497
240 0.0457400009036064
241 0.0457400009036064
242 0.0459400005638599
243 0.0458599999547005
244 0.0460399985313416
245 0.0459400042891502
246 0.0459400005638599
247 0.0460199899971485
248 0.0458200089633465
249 0.0458999983966351
};

\addplot [MultitaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.161400005221367
1 0.127360016107559
2 0.116760015487671
3 0.108620002865791
4 0.10742000490427
5 0.100479997694492
6 0.0967399924993515
7 0.0924999937415123
8 0.094200000166893
9 0.0923600047826767
10 0.0935999900102615
11 0.0898599922657013
12 0.0932399928569794
13 0.0910999923944473
14 0.0912600010633469
15 0.092239998281002
16 0.0893799886107445
17 0.0877000018954277
18 0.0854199975728989
19 0.0919399932026863
20 0.0916600003838539
21 0.0813600048422813
22 0.0873799994587898
23 0.082519993185997
24 0.0858999937772751
25 0.0851799994707108
26 0.0846999809145927
27 0.0839600041508675
28 0.0879399925470352
29 0.0827799960970879
30 0.0843399912118912
31 0.0810000002384186
32 0.0852400064468384
33 0.0848399996757507
34 0.0835199877619743
35 0.0834800153970718
36 0.0878399983048439
37 0.078699991106987
38 0.0815999954938889
39 0.082519993185997
40 0.0814400017261505
41 0.0826399922370911
42 0.0870599970221519
43 0.0789199993014336
44 0.0897799879312515
45 0.088419996201992
46 0.0799600034952164
47 0.0840000063180923
48 0.0822599902749062
49 0.0830399990081787
50 0.0862200036644936
51 0.0812200009822845
52 0.0873199999332428
53 0.0827400013804436
54 0.0810599997639656
55 0.0863400101661682
56 0.0827599912881851
57 0.0847800001502037
58 0.0828200057148933
59 0.0859000012278557
60 0.0843600034713745
61 0.0807599946856499
62 0.0813000053167343
63 0.0851600021123886
64 0.0781999975442886
65 0.0868800058960915
66 0.0806000083684921
67 0.083759993314743
68 0.0841600075364113
69 0.0807799994945526
70 0.0811799913644791
71 0.0803800001740456
72 0.079460009932518
73 0.0832000002264977
74 0.0866400003433228
75 0.0819199979305267
76 0.0850600004196167
77 0.0857599973678589
78 0.0851600021123886
79 0.0857199877500534
80 0.0804000049829483
81 0.0861399993300438
82 0.0850400030612946
83 0.0793599933385849
84 0.0838399976491928
85 0.0863799974322319
86 0.0799400061368942
87 0.0869400054216385
88 0.0898400098085403
89 0.0823599919676781
90 0.0828199982643127
91 0.0849400013685226
92 0.0843800082802773
93 0.083919994533062
94 0.0843999981880188
95 0.0800600200891495
96 0.0801199972629547
97 0.083859995007515
98 0.0837800055742264
99 0.0877799987792969
100 0.0822600051760674
101 0.083079993724823
102 0.080099992454052
103 0.0872000008821487
104 0.0809799879789352
105 0.0877200067043304
106 0.0878600031137466
107 0.0854599997401237
108 0.088019996881485
109 0.0823600143194199
110 0.083979994058609
111 0.0812599882483482
112 0.0852600038051605
113 0.080980010330677
114 0.0835600048303604
115 0.0822400003671646
116 0.0831400007009506
117 0.0877200067043304
118 0.0800399929285049
119 0.0836600065231323
120 0.082100011408329
121 0.0853200107812881
122 0.0811800062656403
123 0.0813800096511841
124 0.0896199941635132
125 0.0826999992132187
126 0.0790800005197525
127 0.0830000042915344
128 0.0823400020599365
129 0.0817600041627884
130 0.0810600072145462
131 0.0844399929046631
132 0.0815799981355667
133 0.083639994263649
134 0.0829400047659874
135 0.0877200067043304
136 0.0840800106525421
137 0.0814799964427948
138 0.0803399980068207
139 0.0841199904680252
140 0.0828399956226349
141 0.0804799944162369
142 0.0828999951481819
143 0.0819400027394295
144 0.0825599879026413
145 0.0817200094461441
146 0.0870200097560883
147 0.0840000063180923
148 0.0809999853372574
149 0.0876200050115585
150 0.0838200077414513
151 0.0843600034713745
152 0.0864600017666817
153 0.0868600010871887
154 0.0866800025105476
155 0.0831599980592728
156 0.086200013756752
157 0.0829999893903732
158 0.0835600048303604
159 0.0868000090122223
160 0.0841399952769279
161 0.0802999958395958
162 0.0871599987149239
163 0.0829599946737289
164 0.0861400067806244
165 0.0845799967646599
166 0.0857000052928925
167 0.0812600031495094
168 0.0854599997401237
169 0.0843800082802773
170 0.0814599990844727
171 0.0848399996757507
172 0.0854799896478653
173 0.083299994468689
174 0.0864199995994568
175 0.086420014500618
176 0.0873199924826622
177 0.0852200165390968
178 0.083019994199276
179 0.0877600014209747
180 0.0855599939823151
181 0.0851600021123886
182 0.0840799957513809
183 0.0839200019836426
184 0.0875199884176254
185 0.0857000052928925
186 0.0860799998044968
187 0.0861400067806244
188 0.0882000029087067
189 0.085439994931221
190 0.0875399932265282
191 0.0873400121927261
192 0.0883399993181229
193 0.0851600021123886
194 0.085719995200634
195 0.0878800004720688
196 0.0839599967002869
197 0.0858400017023087
198 0.0873800069093704
199 0.0863400027155876
200 0.0847400054335594
201 0.0853400081396103
202 0.0859600082039833
203 0.0857599973678589
204 0.0872000008821487
205 0.0858000069856644
206 0.0878000035881996
207 0.0870199948549271
208 0.0865399986505508
209 0.0866200029850006
210 0.0872600004076958
211 0.0875800028443336
212 0.0881200060248375
213 0.087679997086525
214 0.0875799953937531
215 0.0890599936246872
216 0.086779996752739
217 0.087679997086525
218 0.0878400057554245
219 0.0876200050115585
220 0.0863600075244904
221 0.086339995265007
222 0.0863799974322319
223 0.0873400047421455
224 0.087519995868206
225 0.0860400050878525
226 0.0873800069093704
227 0.0861999988555908
228 0.0866400003433228
229 0.0862599909305573
230 0.0872999876737595
231 0.0866400003433228
232 0.0864800065755844
233 0.0873800069093704
234 0.0868199989199638
235 0.0868399888277054
236 0.0864400044083595
237 0.0869800001382828
238 0.0869199931621552
239 0.0868400037288666
240 0.0868799984455109
241 0.086899995803833
242 0.0871200039982796
243 0.0869200080633163
244 0.0869399979710579
245 0.0872600004076958
246 0.0871600061655045
247 0.0870999917387962
248 0.0871999934315681
249 0.0871599987149239
};

\addplot [T1T2t3Task1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.161279991269112
1 0.128020003437996
2 0.115520000457764
3 0.108739994466305
4 0.108000002801418
5 0.100579999387264
6 0.0970399901270866
7 0.0926999896764755
8 0.0947399958968163
9 0.0915800034999847
10 0.0957599952816963
11 0.0858400017023087
12 0.0818600058555603
13 0.0783200040459633
14 0.0749400034546852
15 0.0737000033259392
16 0.0736599937081337
17 0.0724999979138374
18 0.06912000477314
19 0.068120002746582
20 0.0758199989795685
21 0.068699985742569
22 0.0683999955654144
23 0.0659400075674057
24 0.0646000057458878
25 0.0633199959993362
26 0.0628600120544434
27 0.0637199953198433
28 0.0603800043463707
29 0.0655799955129623
30 0.0618800036609173
31 0.060419999063015
32 0.061299990862608
33 0.0587799921631813
34 0.0620200037956238
35 0.0631600096821785
36 0.0605800077319145
37 0.0624000132083893
38 0.0595399960875511
39 0.0609000027179718
40 0.0604600012302399
41 0.0606200024485588
42 0.059140007942915
43 0.0574600026011467
44 0.059519998729229
45 0.0567000024020672
46 0.0588399991393089
47 0.0585400052368641
48 0.0611399933695793
49 0.0592000000178814
50 0.0550600104033947
51 0.0584399998188019
52 0.0550800077617168
53 0.0576600059866905
54 0.0555400028824806
55 0.056879997253418
56 0.0560800023376942
57 0.0578000023961067
58 0.0549999997019768
59 0.0571600012481213
60 0.0562799945473671
61 0.0559399947524071
62 0.0546200089156628
63 0.0551399998366833
64 0.0552999973297119
65 0.055979996919632
66 0.055900014936924
67 0.0548800006508827
68 0.0534199997782707
69 0.0611800029873848
70 0.0548600032925606
71 0.0531200096011162
72 0.0566399991512299
73 0.0543600134551525
74 0.0556400045752525
75 0.0545599982142448
76 0.0547799952328205
77 0.0555399954319
78 0.0531400144100189
79 0.0528200045228004
80 0.0536000020802021
81 0.0521799847483635
82 0.0529999956488609
83 0.0560599975287914
84 0.0536000058054924
85 0.0545200109481812
86 0.051939994096756
87 0.0603399947285652
88 0.0531800016760826
89 0.0534999966621399
90 0.0538999922573566
91 0.0533399991691113
92 0.0551800057291985
93 0.0557199940085411
94 0.0533999986946583
95 0.0517200008034706
96 0.0561399981379509
97 0.0510000102221966
98 0.0512999892234802
99 0.0530600026249886
100 0.0537200048565865
101 0.0531200058758259
102 0.0520599968731403
103 0.0535799972712994
104 0.0549600012600422
105 0.0537199899554253
106 0.0518800094723701
107 0.0531999990344048
108 0.0533799938857555
109 0.0548800006508827
110 0.0510799884796143
111 0.052180003374815
112 0.0543399974703789
113 0.0530799925327301
114 0.0520399995148182
115 0.0504000075161457
116 0.0531999953091145
117 0.056879997253418
118 0.0514599978923798
119 0.0507600009441376
120 0.053799994289875
121 0.0525399930775166
122 0.0520599894225597
123 0.0509200021624565
124 0.053459994494915
125 0.0525800064206123
126 0.0515999980270863
127 0.0529200024902821
128 0.052779994904995
129 0.0507799983024597
130 0.0543000102043152
131 0.0532200038433075
132 0.0563599988818169
133 0.0504000075161457
134 0.0539399906992912
135 0.0525799915194511
136 0.0523799955844879
137 0.0499599948525429
138 0.0521399974822998
139 0.0510800071060658
140 0.0499000027775764
141 0.0507000088691711
142 0.0499000065028667
143 0.0521400049328804
144 0.0537599995732307
145 0.0524199828505516
146 0.0501400046050549
147 0.051319994032383
148 0.0522999949753284
149 0.0533800050616264
150 0.0478799864649773
151 0.0476400032639503
152 0.0485600009560585
153 0.0491400137543678
154 0.0491400063037872
155 0.0481799952685833
156 0.0480999946594238
157 0.0469199940562248
158 0.0472399964928627
159 0.0490600094199181
160 0.047520000487566
161 0.0492599979043007
162 0.0483799986541271
163 0.0495399944484234
164 0.0478800013661385
165 0.0485000014305115
166 0.0500799939036369
167 0.0479599945247173
168 0.0496599897742271
169 0.0478599965572357
170 0.0488599948585033
171 0.0477799884974957
172 0.0485400073230267
173 0.0487799942493439
174 0.048399992287159
175 0.0494999997317791
176 0.0485999956727028
177 0.0474200025200844
178 0.0487199947237968
179 0.0511999912559986
180 0.0488599948585033
181 0.0469600073993206
182 0.0473800078034401
183 0.04721999168396
184 0.0468199923634529
185 0.0458000004291534
186 0.0463000051677227
187 0.0465599969029427
188 0.0458800084888935
189 0.0466000065207481
190 0.0460199937224388
191 0.0473199971020222
192 0.0465199947357178
193 0.0481200031936169
194 0.0467799976468086
195 0.0465200059115887
196 0.0462200045585632
197 0.0460999980568886
198 0.046560000628233
199 0.0468400046229362
200 0.0465599969029427
201 0.0459999963641167
202 0.0458199977874756
203 0.0459599979221821
204 0.0456399992108345
205 0.0463000051677227
206 0.0455199964344501
207 0.0460800006985664
208 0.045499999076128
209 0.045819990336895
210 0.0462600067257881
211 0.046119999140501
212 0.0467600040137768
213 0.0460399985313416
214 0.0453599989414215
215 0.0456800051033497
216 0.0460599884390831
217 0.0461799874901772
218 0.0456200018525124
219 0.0457599982619286
220 0.0452000014483929
221 0.0456600002944469
222 0.045719999819994
223 0.0455799996852875
224 0.045199990272522
225 0.0455000028014183
226 0.0454600043594837
227 0.045719999819994
228 0.0451800003647804
229 0.0454999916255474
230 0.0459600016474724
231 0.0454199984669685
232 0.0455600097775459
233 0.0448599867522717
234 0.0451600030064583
235 0.0446399971842766
236 0.0447800047695637
237 0.0448799952864647
238 0.0450600013136864
239 0.0449600033462048
240 0.0451400056481361
241 0.0448000058531761
242 0.0448000058531761
243 0.0448599942028522
244 0.0452200062572956
245 0.0448800027370453
246 0.0446599908173084
247 0.0446199886500835
248 0.0447200015187263
249 0.0446799993515015
};

\addplot [T1t2T3Task1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.19828000664711
1 0.143459990620613
2 0.124479994177818
3 0.125660002231598
4 0.114240005612373
5 0.114379987120628
6 0.104900002479553
7 0.111259981989861
8 0.105200007557869
9 0.0986600071191788
10 0.0966000109910965
11 0.0991999953985214
12 0.0879800096154213
13 0.0924200043082237
14 0.0819000080227852
15 0.0877600014209747
16 0.0845599994063377
17 0.0900199934840202
18 0.088579997420311
19 0.0820999965071678
20 0.0836599916219711
21 0.0814799964427948
22 0.0821600034832954
23 0.0826800018548965
24 0.0773799940943718
25 0.0784000009298325
26 0.0812599956989288
27 0.0766399949789047
28 0.0798999965190887
29 0.0761200040578842
30 0.0745599940419197
31 0.0785600021481514
32 0.0783199965953827
33 0.0781000033020973
34 0.0771199986338615
35 0.0788999944925308
36 0.0811199992895126
37 0.0805400013923645
38 0.0785199999809265
39 0.073340006172657
40 0.0765599980950356
41 0.0781600028276443
42 0.0843200013041496
43 0.0805599987506866
44 0.0849000066518784
45 0.0808200016617775
46 0.0807399898767471
47 0.080939993262291
48 0.0837000012397766
49 0.0783799961209297
50 0.0813200026750565
51 0.0931199938058853
52 0.079680010676384
53 0.0754400044679642
54 0.07744000852108
55 0.0817200019955635
56 0.0775000005960464
57 0.0834200009703636
58 0.0848600119352341
59 0.0795200020074844
60 0.0794800072908401
61 0.0744200050830841
62 0.0837799981236458
63 0.0772799998521805
64 0.0769400000572205
65 0.0794600024819374
66 0.0822400003671646
67 0.0924200117588043
68 0.0773600041866302
69 0.0792799964547157
70 0.0787400007247925
71 0.0768800005316734
72 0.0821599960327148
73 0.0810000002384186
74 0.0778800025582314
75 0.0811399966478348
76 0.0823799967765808
77 0.0760200023651123
78 0.0909400060772896
79 0.0827799960970879
80 0.0869800001382828
81 0.0858799964189529
82 0.0867400020360947
83 0.0807199999690056
84 0.0900000035762787
85 0.0811999961733818
86 0.0783400014042854
87 0.0822599977254868
88 0.0839800015091896
89 0.081059992313385
90 0.089479997754097
91 0.0866400003433228
92 0.0850199982523918
93 0.0831199958920479
94 0.0855800062417984
95 0.0965799912810326
96 0.0847399979829788
97 0.0867000073194504
98 0.0817999988794327
99 0.0818200036883354
100 0.083859995007515
101 0.0806400030851364
102 0.0855400040745735
103 0.0863799899816513
104 0.0846800059080124
105 0.0899799913167953
106 0.0882000029087067
107 0.0880600064992905
108 0.0894000083208084
109 0.0853200033307076
110 0.0798599869012833
111 0.0833199918270111
112 0.0822200030088425
113 0.0940199941396713
114 0.0855199918150902
115 0.0866600126028061
116 0.0866999998688698
117 0.0810599997639656
118 0.0789000019431114
119 0.0856200084090233
120 0.0854799970984459
121 0.0844399929046631
122 0.087459996342659
123 0.0815000087022781
124 0.0814399942755699
125 0.0892399996519089
126 0.0830999910831451
127 0.0869000032544136
128 0.0857599899172783
129 0.0881000086665154
130 0.0907800048589706
131 0.092399999499321
132 0.0840999931097031
133 0.0859199911355972
134 0.0858800038695335
135 0.0896800011396408
136 0.0846400111913681
137 0.0891399905085564
138 0.0835199952125549
139 0.0865399986505508
140 0.096160002052784
141 0.0864000096917152
142 0.0840199962258339
143 0.0822400003671646
144 0.0809800028800964
145 0.0839400067925453
146 0.0855400040745735
147 0.0781600028276443
148 0.0872000008821487
149 0.0806800052523613
150 0.0874200016260147
151 0.0877399891614914
152 0.0883399993181229
153 0.0872000008821487
154 0.0874399989843369
155 0.0893599987030029
156 0.0898600071668625
157 0.0926599949598312
158 0.0917000025510788
159 0.0905400067567825
160 0.0888999849557877
161 0.0865800008177757
162 0.0863199979066849
163 0.0889399945735931
164 0.0865199938416481
165 0.0896599963307381
166 0.0866999924182892
167 0.0897599905729294
168 0.0891599953174591
169 0.089259997010231
170 0.0833399966359138
171 0.0874999910593033
172 0.0844400003552437
173 0.0861999988555908
174 0.0868199914693832
175 0.0905800014734268
176 0.090319998562336
177 0.0889400020241737
178 0.0867599993944168
179 0.0853200033307076
180 0.0900599956512451
181 0.0962599962949753
182 0.0946599990129471
183 0.0916800051927567
184 0.0931200012564659
185 0.0899800062179565
186 0.0908000022172928
187 0.0879799947142601
188 0.0920999944210052
189 0.0916800051927567
190 0.0947999879717827
191 0.0924399942159653
192 0.0924199968576431
193 0.0902999937534332
194 0.0891200006008148
195 0.097759984433651
196 0.0984600037336349
197 0.093860000371933
198 0.0908000022172928
199 0.0916799902915955
200 0.0931200012564659
201 0.0960999950766563
202 0.0952800065279007
203 0.0938799977302551
204 0.0944999903440475
205 0.094879999756813
206 0.0937799960374832
207 0.0959800109267235
208 0.0963400080800056
209 0.0937800034880638
210 0.0943199917674065
211 0.0934400111436844
212 0.0941600054502487
213 0.0925799980759621
214 0.0961000025272369
215 0.0945600047707558
216 0.0966999977827072
217 0.0954399928450584
218 0.0950800031423569
219 0.0949799939990044
220 0.0947800055146217
221 0.0923199951648712
222 0.0929999947547913
223 0.0936599969863892
224 0.0950600057840347
225 0.0940400063991547
226 0.0933799967169762
227 0.0958000048995018
228 0.0926399976015091
229 0.096900001168251
230 0.0961200073361397
231 0.0963400080800056
232 0.0958199948072433
233 0.096780002117157
234 0.0945399925112724
235 0.096220001578331
236 0.0964000001549721
237 0.0961800068616867
238 0.095600001513958
239 0.0948600023984909
240 0.0951999947428703
241 0.0959600061178207
242 0.0959200039505959
243 0.0966200083494186
244 0.0958399996161461
245 0.0960199981927872
246 0.0957200080156326
247 0.0960399955511093
248 0.0956999957561493
249 0.0959199965000153
};

\addplot [t1T2T3Task1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.181979984045029
1 0.144560009241104
2 0.123000003397465
3 0.119720004498959
4 0.10360000282526
5 0.110579989850521
6 0.10105999559164
7 0.0977999866008759
8 0.10699999332428
9 0.094480000436306
10 0.0969599932432175
11 0.0965199992060661
12 0.0870000123977661
13 0.0879599899053574
14 0.0812199935317039
15 0.0830399990081787
16 0.0788200050592422
17 0.0789799913764
18 0.0815400034189224
19 0.0788000002503395
20 0.0761799961328506
21 0.0769799947738647
22 0.0789199993014336
23 0.0769799947738647
24 0.0742800012230873
25 0.0735199972987175
26 0.0733000114560127
27 0.0750599950551987
28 0.0751600116491318
29 0.073340006172657
30 0.07362000644207
31 0.0758600011467934
32 0.0733399987220764
33 0.0768000036478043
34 0.0741799920797348
35 0.0718600004911423
36 0.0724199935793877
37 0.0748999938368797
38 0.0722800046205521
39 0.0706399977207184
40 0.0687000006437302
41 0.071600005030632
42 0.0733800157904625
43 0.0709600001573563
44 0.0752200037240982
45 0.0681000053882599
46 0.0713599994778633
47 0.0705999955534935
48 0.0686000064015388
49 0.073919989168644
50 0.0714199990034103
51 0.0738200098276138
52 0.0705999955534935
53 0.0698799937963486
54 0.068000003695488
55 0.0700599998235703
56 0.069520004093647
57 0.068560004234314
58 0.0697599947452545
59 0.0691799968481064
60 0.0687399953603745
61 0.0688600093126297
62 0.0663399919867516
63 0.0712199956178665
64 0.0666999965906143
65 0.0706800073385239
66 0.0695799812674522
67 0.0713999941945076
68 0.0687999874353409
69 0.067780002951622
70 0.0684200003743172
71 0.064360000193119
72 0.0663599893450737
73 0.0717599913477898
74 0.0663600042462349
75 0.0727600008249283
76 0.0650000050663948
77 0.0647599995136261
78 0.0691400021314621
79 0.0698600113391876
80 0.070080004632473
81 0.0692600086331367
82 0.0733999907970428
83 0.069180004298687
84 0.0672000125050545
85 0.0658999979496002
86 0.0661800056695938
87 0.0694000050425529
88 0.067500002682209
89 0.0687799900770187
90 0.0699600130319595
91 0.0681400075554848
92 0.0680599957704544
93 0.0669599995017052
94 0.06980000436306
95 0.0669999867677689
96 0.0681400001049042
97 0.0645000040531158
98 0.0661999955773354
99 0.0645399987697601
100 0.0666999965906143
101 0.0697800070047379
102 0.0655799955129623
103 0.0652400106191635
104 0.0638399943709373
105 0.0717199891805649
106 0.0690600052475929
107 0.0638000071048737
108 0.0646200031042099
109 0.0688600093126297
110 0.070080004632473
111 0.0648399963974953
112 0.0629200115799904
113 0.0687399953603745
114 0.0660399943590164
115 0.0721199959516525
116 0.0674000084400177
117 0.06666000187397
118 0.0653200000524521
119 0.0660200044512749
120 0.0665199980139732
121 0.0671600103378296
122 0.0661800056695938
123 0.0628599971532822
124 0.0638800039887428
125 0.072220005095005
126 0.0650599971413612
127 0.0655999928712845
128 0.0665599927306175
129 0.0706200003623962
130 0.0682200118899345
131 0.072500005364418
132 0.065760001540184
133 0.0714199990034103
134 0.0676200017333031
135 0.0670600086450577
136 0.0698200017213821
137 0.0667000040411949
138 0.068000003695488
139 0.064300000667572
140 0.0676599964499474
141 0.0658799931406975
142 0.0655400007963181
143 0.0632400065660477
144 0.0660399943590164
145 0.0647399947047234
146 0.0647599920630455
147 0.0666400045156479
148 0.063280001282692
149 0.0653000026941299
150 0.0641200020909309
151 0.0678000003099442
152 0.0692600011825562
153 0.0665600150823593
154 0.0654800087213516
155 0.0649800002574921
156 0.0646199956536293
157 0.068840004503727
158 0.0630799978971481
159 0.0641200095415115
160 0.0673399940133095
161 0.0677600055932999
162 0.0653999894857407
163 0.0649399980902672
164 0.0636400058865547
165 0.0653200000524521
166 0.06437998265028
167 0.0639399960637093
168 0.0641799941658974
169 0.064180001616478
170 0.0646799951791763
171 0.0681800022721291
172 0.063400000333786
173 0.0638000071048737
174 0.0633799880743027
175 0.0680399984121323
176 0.0655200034379959
177 0.0671200007200241
178 0.065080001950264
179 0.0620600059628487
180 0.0638599991798401
181 0.06598000228405
182 0.065200001001358
183 0.0628200024366379
184 0.064640000462532
185 0.0656400173902512
186 0.0641200020909309
187 0.0658399909734726
188 0.062100000679493
189 0.0639199987053871
190 0.0649600028991699
191 0.063680000603199
192 0.0640200078487396
193 0.0646999925374985
194 0.0640399977564812
195 0.064180001616478
196 0.0665400102734566
197 0.066940002143383
198 0.0641799941658974
199 0.0635400041937828
200 0.0638600066304207
201 0.0638199970126152
202 0.0625199973583221
203 0.0633399933576584
204 0.0653200000524521
205 0.0653599947690964
206 0.0639199987053871
207 0.0636600032448769
208 0.0662399977445602
209 0.063740000128746
210 0.0636400058865547
211 0.0625800043344498
212 0.0639400035142899
213 0.0641400068998337
214 0.0651400089263916
215 0.0635600090026855
216 0.0645599886775017
217 0.0643999949097633
218 0.0638199895620346
219 0.063060000538826
220 0.064460001885891
221 0.0654399991035461
222 0.067720003426075
223 0.0648999959230423
224 0.063060000538826
225 0.0655599981546402
226 0.0641400068998337
227 0.0649000033736229
228 0.0644999966025352
229 0.0642599985003471
230 0.0648199990391731
231 0.0644999891519547
232 0.0634799897670746
233 0.0637599974870682
234 0.0638400092720985
235 0.0636000111699104
236 0.0640600025653839
237 0.0631400048732758
238 0.0640000030398369
239 0.0641400068998337
240 0.0636600032448769
241 0.064180001616478
242 0.0643199905753136
243 0.0634600073099136
244 0.0634600073099136
245 0.0639799982309341
246 0.0640600100159645
247 0.0641600042581558
248 0.0639799982309341
249 0.0637000054121017
};

\addplot [ClusteringTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.160599991679192
1 0.12542000412941
2 0.116240009665489
3 0.1042799949646
4 0.102200008928776
5 0.0969199985265732
6 0.0931399911642075
7 0.0918199867010117
8 0.0920199975371361
9 0.0896600037813187
10 0.0958599969744682
11 0.0864599943161011
12 0.0807400047779083
13 0.0777999982237816
14 0.0754600018262863
15 0.0720200091600418
16 0.0724800080060959
17 0.0721199959516525
18 0.0692999958992004
19 0.06912000477314
20 0.0757199972867966
21 0.0690599903464317
22 0.0685000047087669
23 0.0664200037717819
24 0.0661600083112717
25 0.0632399991154671
26 0.0632400065660477
27 0.0648799985647202
28 0.0610800012946129
29 0.0665799975395203
30 0.0621399991214275
31 0.0616800002753735
32 0.0616399943828583
33 0.060459990054369
34 0.0617599971592426
35 0.0665199980139732
36 0.0585400089621544
37 0.062899999320507
38 0.0595800057053566
39 0.0599800050258636
40 0.0584399998188019
41 0.0608200058341026
42 0.0576400049030781
43 0.058700006455183
44 0.0596000030636787
45 0.0570200011134148
46 0.0579200014472008
47 0.0592400021851063
48 0.0594999976456165
49 0.0583800002932549
50 0.0556800067424774
51 0.0567399971187115
52 0.0556600019335747
53 0.0599600002169609
54 0.0548999980092049
55 0.0580799952149391
56 0.0554800033569336
57 0.0586400032043457
58 0.0567999966442585
59 0.0567800030112267
60 0.0553799979388714
61 0.0559599995613098
62 0.0546999983489513
63 0.0569799952208996
64 0.0541400015354156
65 0.055380005389452
66 0.0549800097942352
67 0.0545000061392784
68 0.0554200112819672
69 0.0600600019097328
70 0.0552200078964233
71 0.0553000085055828
72 0.055780004709959
73 0.0547400116920471
74 0.0539000034332275
75 0.057499997317791
76 0.0560800023376942
77 0.057619996368885
78 0.0570600219070911
79 0.0550999939441681
80 0.0576400049030781
81 0.0533999986946583
82 0.0538400001823902
83 0.0535399988293648
84 0.0540999993681908
85 0.0548600070178509
86 0.052559994161129
87 0.0603199899196625
88 0.0540800020098686
89 0.0567599944770336
90 0.0521999895572662
91 0.0547400005161762
92 0.0556199960410595
93 0.0578000023961067
94 0.0536400005221367
95 0.050160001963377
96 0.0555199980735779
97 0.0526800043880939
98 0.0519799962639809
99 0.0546200089156628
100 0.0553600005805492
101 0.0515200085937977
102 0.0540800020098686
103 0.0554999932646751
104 0.0558999963104725
105 0.0534199960529804
106 0.0532400012016296
107 0.0536600053310394
108 0.0550199970602989
109 0.0536600053310394
110 0.0525799915194511
111 0.0527800098061562
112 0.0552200004458427
113 0.0530399903655052
114 0.0531000085175037
115 0.0514400079846382
116 0.052619993686676
117 0.0564199984073639
118 0.0526399984955788
119 0.0512600019574165
120 0.0584799945354462
121 0.0528799965977669
122 0.0530999898910522
123 0.0528800003230572
124 0.0538399927318096
125 0.0532599985599518
126 0.0510999970138073
127 0.0538000054657459
128 0.0529399998486042
129 0.0508399978280067
130 0.0541000068187714
131 0.05358000472188
132 0.0553799979388714
133 0.0513000003993511
134 0.0525199957191944
135 0.0531199872493744
136 0.051939994096756
137 0.0509999915957451
138 0.0522000007331371
139 0.050380002707243
140 0.0511800050735474
141 0.0515400059521198
142 0.0511000044643879
143 0.0520000047981739
144 0.0520799942314625
145 0.0522399917244911
146 0.0514400005340576
147 0.0512399896979332
148 0.0519400015473366
149 0.0547400005161762
150 0.0481599941849709
151 0.0491199977695942
152 0.0484400019049644
153 0.0484800115227699
154 0.0492200031876564
155 0.0491599962115288
156 0.0487199909985065
157 0.0467800013720989
158 0.0484599992632866
159 0.0491000041365623
160 0.0480800047516823
161 0.0480599999427795
162 0.048200000077486
163 0.0503600016236305
164 0.0495799966156483
165 0.0484799928963184
166 0.050660002976656
167 0.0485799834132195
168 0.0496599860489368
169 0.0483400039374828
170 0.0483400002121925
171 0.0480399951338768
172 0.0490600056946278
173 0.0495199933648109
174 0.0480199977755547
175 0.0494799986481667
176 0.0483799949288368
177 0.0478199943900108
178 0.0484599955379963
179 0.0483399927616119
180 0.0481799952685833
181 0.0479400083422661
182 0.0473000034689903
183 0.0476599931716919
184 0.0477599911391735
185 0.0460999980568886
186 0.0464400053024292
187 0.047520000487566
188 0.0465200021862984
189 0.0469000041484833
190 0.0472600050270557
191 0.0475599952042103
192 0.0464799888432026
193 0.049100000411272
194 0.046640008687973
195 0.0472599975764751
196 0.0469400063157082
197 0.0465599969029427
198 0.0471599921584129
199 0.0476999990642071
200 0.0471399948000908
201 0.046179998666048
202 0.0468799956142902
203 0.0464800000190735
204 0.0459799952805042
205 0.04662000015378
206 0.0462199971079826
207 0.0466599985957146
208 0.0461399964988232
209 0.0466199927031994
210 0.047140009701252
211 0.0467199981212616
212 0.0465999953448772
213 0.0472800023853779
214 0.0464599952101707
215 0.0467200055718422
216 0.046099990606308
217 0.0466999895870686
218 0.0463199988007545
219 0.0465199947357178
220 0.045740008354187
221 0.0457599982619286
222 0.0462399944663048
223 0.0462600067257881
224 0.0459599904716015
225 0.0458799973130226
226 0.0458000004291534
227 0.046999990940094
228 0.0459200032055378
229 0.0460999980568886
230 0.0459199957549572
231 0.0459999963641167
232 0.0458400025963783
233 0.0456999912858009
234 0.0456800051033497
235 0.0451399981975555
236 0.0454600043594837
237 0.0456199944019318
238 0.0458200052380562
239 0.0456799976527691
240 0.0459400042891502
241 0.0456600077450275
242 0.0453200116753578
243 0.045659989118576
244 0.0457600057125092
245 0.0455399975180626
246 0.0453799962997437
247 0.0453599914908409
248 0.0453600063920021
249 0.0453800037503242
};

\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};

\end{groupplot}

\end{tikzpicture}


==> Figures/clustering_results/over_epochs_scenario_B.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{firebrick2045117}{RGB}{204,51,17}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{indianred204102119}{RGB}{204,102,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{olivedrab15315351}{RGB}{153,153,51}
\definecolor{skyblue136204238}{RGB}{136,204,238}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={simulation run:215},
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-12.45, xmax=261.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tasks execution error rate},
ymajorgrids,
ymin=0.0133880638806568, ymax=0.393071220838738,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, burlywood221204119, opacity=1.0, mark=square*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.337097227573395
1 0.192138880491257
2 0.147527769207954
3 0.121847227215767
4 0.108958341181278
5 0.0954722315073013
6 0.0882222279906273
7 0.0790694504976273
8 0.0787361115217209
9 0.0726527720689774
10 0.0683194398880005
11 0.0691944435238838
12 0.0662222355604172
13 0.0660416707396507
14 0.0624305531382561
15 0.0603749938309193
16 0.0586388818919659
17 0.0590138919651508
18 0.0567083358764648
19 0.0548472329974174
20 0.0538333281874657
21 0.053763885051012
22 0.0530972257256508
23 0.0520138815045357
24 0.051402784883976
25 0.0520000047981739
26 0.0491527691483498
27 0.0496111139655113
28 0.0495972223579884
29 0.0489722192287445
30 0.0481388941407204
31 0.047944437712431
32 0.0466666631400585
33 0.0478333234786987
34 0.045499999076128
35 0.0473194494843483
36 0.046374998986721
37 0.0474999956786633
38 0.0449305586516857
39 0.0453611128032207
40 0.0447083301842213
41 0.0450833328068256
42 0.0450833365321159
43 0.0438611097633839
44 0.0444305464625359
45 0.0437916629016399
46 0.0433055534958839
47 0.0449305549263954
48 0.0440972149372101
49 0.0418333299458027
50 0.0432222299277782
51 0.0416111126542091
52 0.0432222187519073
53 0.0405000038444996
54 0.0421111211180687
55 0.0410833470523357
56 0.0411805585026741
57 0.0422222204506397
58 0.0420694351196289
59 0.0415277779102325
60 0.0425694398581982
61 0.0394861102104187
62 0.0422083325684071
63 0.0412777736783028
64 0.0405694469809532
65 0.0410694405436516
66 0.0393333360552788
67 0.0391944460570812
68 0.0399027764797211
69 0.0387083292007446
70 0.0400972254574299
71 0.0408611074090004
72 0.0392222180962563
73 0.0393611080944538
74 0.0382638871669769
75 0.0386250019073486
76 0.0395416617393494
77 0.0393888875842094
78 0.038958340883255
79 0.0390972271561623
80 0.0393889024853706
81 0.0385416634380817
82 0.0383194461464882
83 0.0388194397091866
84 0.0390138924121857
85 0.0395833253860474
86 0.03731944039464
87 0.038361094892025
88 0.0385277755558491
89 0.0391250029206276
90 0.0385138876736164
91 0.0374999940395355
92 0.0385277792811394
93 0.037583339959383
94 0.0382499918341637
95 0.0384166650474072
96 0.0369583368301392
97 0.0370555594563484
98 0.0364166796207428
99 0.037708330899477
100 0.0376249961555004
101 0.0360000059008598
102 0.0369166657328606
103 0.0375416688621044
104 0.037805549800396
105 0.0358750000596046
106 0.0372638888657093
107 0.0352638885378838
108 0.0361944362521172
109 0.0369166620075703
110 0.036291666328907
111 0.0349861085414886
112 0.0358888879418373
113 0.035861112177372
114 0.0376111157238483
115 0.0364027693867683
116 0.0356250032782555
117 0.0354305617511272
118 0.0364444479346275
119 0.0372083373367786
120 0.0355555526912212
121 0.0349166691303253
122 0.0358472354710102
123 0.0358055457472801
124 0.0372500009834766
125 0.036374993622303
126 0.0355694480240345
127 0.0356527753174305
128 0.0367083437740803
129 0.0353194400668144
130 0.0333888828754425
131 0.0359444506466389
132 0.0356944389641285
133 0.0354583337903023
134 0.0358472242951393
135 0.0351527854800224
136 0.0348472222685814
137 0.036208339035511
138 0.0349444448947906
139 0.033861119300127
140 0.0359583310782909
141 0.0360555462539196
142 0.0342500023543835
143 0.0342777743935585
144 0.0340138971805573
145 0.0335277728736401
146 0.0347638949751854
147 0.0348194465041161
148 0.0352083370089531
149 0.0345000028610229
150 0.0328194610774517
151 0.0328472256660461
152 0.0318333394825459
153 0.0324722230434418
154 0.0326111130416393
155 0.0325000062584877
156 0.0324722230434418
157 0.0327916666865349
158 0.032625000923872
159 0.0323333367705345
160 0.0318333394825459
161 0.0326944403350353
162 0.0325972326099873
163 0.032277774065733
164 0.0324722230434418
165 0.0323888882994652
166 0.0319861099123955
167 0.0324861109256744
168 0.0325972251594067
169 0.032527782022953
170 0.0317638888955116
171 0.0324722342193127
172 0.0327499993145466
173 0.0311527736485004
174 0.0326805524528027
175 0.0323055498301983
176 0.031833328306675
177 0.0325416624546051
178 0.0328055508434772
179 0.0312638804316521
180 0.0307499952614307
181 0.0305833406746387
182 0.0313472151756287
183 0.0317500047385693
184 0.0313472151756287
185 0.031333327293396
186 0.0311388969421387
187 0.0311666615307331
188 0.0312638767063618
189 0.0310000069439411
190 0.0315416753292084
191 0.0324722230434418
192 0.0318472273647785
193 0.0309999994933605
194 0.0312916710972786
195 0.0315277688205242
196 0.0314166657626629
197 0.0312222186475992
198 0.0307777710258961
199 0.0307916700839996
200 0.0312083307653666
201 0.0306805614382029
202 0.0303611103445292
203 0.0306944437325001
204 0.03056943975389
205 0.0307638943195343
206 0.0312500074505806
207 0.0306944437325001
208 0.0305555574595928
209 0.0302083306014538
210 0.0303611103445292
211 0.0306527800858021
212 0.0303472224622965
213 0.0306805614382029
214 0.0306250043213367
215 0.0302222184836864
216 0.0306944437325001
217 0.0303472094237804
218 0.0306805614382029
219 0.030430544167757
220 0.0305694527924061
221 0.030777782201767
222 0.0303750038146973
223 0.0306388922035694
224 0.0305138882249594
225 0.0305833332240582
226 0.0307500064373016
227 0.0298472288995981
228 0.0308472216129303
229 0.0308194514364004
230 0.0301388800144196
231 0.0302777830511332
232 0.030138885602355
233 0.0304305609315634
234 0.0301388911902905
235 0.0303055588155985
236 0.0301249921321869
237 0.0304305497556925
238 0.0301666799932718
239 0.0301388911902905
240 0.0300694350153208
241 0.0303333289921284
242 0.0301249921321869
243 0.0303749926388264
244 0.0300972163677216
245 0.0302222184836864
246 0.0302361138164997
247 0.030180562287569
248 0.0301944427192211
249 0.0301527865231037
};
\addlegendentry{Singletask:Task2}
\addplot [semithick, olivedrab15315351, opacity=1.0, mark=square*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.315291672945023
1 0.167249992489815
2 0.114847220480442
3 0.0946250110864639
4 0.0857638940215111
5 0.076736107468605
6 0.0718888714909554
7 0.0692638903856277
8 0.0651249960064888
9 0.065374992787838
10 0.0602083392441273
11 0.0591111108660698
12 0.0543055534362793
13 0.0546944439411163
14 0.0529305525124073
15 0.0536944456398487
16 0.0507222190499306
17 0.0509583428502083
18 0.0507499985396862
19 0.0478333346545696
20 0.049138892441988
21 0.045972216874361
22 0.0460833422839642
23 0.0476111099123955
24 0.0462777838110924
25 0.0465138964354992
26 0.0461666658520699
27 0.0450555495917797
28 0.0450833328068256
29 0.0438472256064415
30 0.0441250093281269
31 0.0442916676402092
32 0.0438888855278492
33 0.042263887822628
34 0.042347215116024
35 0.0416250005364418
36 0.0419861003756523
37 0.0425972156226635
38 0.0413333363831043
39 0.0405833423137665
40 0.0409861132502556
41 0.03954166918993
42 0.0392222180962563
43 0.039430558681488
44 0.0392638929188251
45 0.0389583334326744
46 0.0379999950528145
47 0.0378055572509766
48 0.0368750020861626
49 0.0391527712345123
50 0.0390555486083031
51 0.0377916619181633
52 0.0381805598735809
53 0.0380972139537334
54 0.0381944552063942
55 0.0366249978542328
56 0.0384583286941051
57 0.0371388979256153
58 0.0373333282768726
59 0.0382222235202789
60 0.0378333330154419
61 0.0369305498898029
62 0.0361666679382324
63 0.0369722247123718
64 0.0379999876022339
65 0.0358888879418373
66 0.0353055521845818
67 0.0361388921737671
68 0.0363194271922112
69 0.0354444496333599
70 0.0347777791321278
71 0.0376944467425346
72 0.0344999954104424
73 0.0361249968409538
74 0.0356111153960228
75 0.03408332914114
76 0.0355833396315575
77 0.0370694398880005
78 0.0350833311676979
79 0.0358888879418373
80 0.0357083454728127
81 0.0343611054122448
82 0.0353472232818604
83 0.0359166674315929
84 0.0355555638670921
85 0.0355555526912212
86 0.0367638990283012
87 0.0359444431960583
88 0.0351527854800224
89 0.0344722084701061
90 0.0346111133694649
91 0.0337916687130928
92 0.0336527749896049
93 0.0350000075995922
94 0.0345416776835918
95 0.0340555608272552
96 0.0343749932944775
97 0.0338333323597908
98 0.0343055538833141
99 0.0354583337903023
100 0.0337222293019295
101 0.033347237855196
102 0.0336944460868835
103 0.0336389020085335
104 0.0327222160995007
105 0.0341388955712318
106 0.0347777828574181
107 0.0331527814269066
108 0.0328055620193481
109 0.0329166725277901
110 0.0329861156642437
111 0.0345555543899536
112 0.0328472256660461
113 0.0331944413483143
114 0.0346805527806282
115 0.0331805571913719
116 0.0325555577874184
117 0.0333055555820465
118 0.034000001847744
119 0.033083338290453
120 0.0330000035464764
121 0.0342916734516621
122 0.0337777845561504
123 0.0349722281098366
124 0.0339999981224537
125 0.0323194451630116
126 0.0336111076176167
127 0.0323611088097095
128 0.0330972261726856
129 0.0329444520175457
130 0.0328194387257099
131 0.0319027900695801
132 0.032972227782011
133 0.0329166650772095
134 0.0322083346545696
135 0.0327777788043022
136 0.0313888899981976
137 0.0326527766883373
138 0.0323333330452442
139 0.032194446772337
140 0.0318888910114765
141 0.0317222252488136
142 0.0312638767063618
143 0.0315000005066395
144 0.0319861173629761
145 0.0318333320319653
146 0.0318194329738617
147 0.0324027836322784
148 0.0320277735590935
149 0.0325277671217918
150 0.0300833340734243
151 0.0308611039072275
152 0.0306388847529888
153 0.0304999947547913
154 0.0305972211062908
155 0.0306805558502674
156 0.0294999964535236
157 0.0291388817131519
158 0.0295555535703897
159 0.0299027673900127
160 0.0304027739912271
161 0.0300555638968945
162 0.0300277769565582
163 0.0293055586516857
164 0.0294999964535236
165 0.0294166561216116
166 0.0298194475471973
167 0.0292638894170523
168 0.0293333288282156
169 0.0298055596649647
170 0.0301250033080578
171 0.0294166691601276
172 0.0288749989122152
173 0.0294444374740124
174 0.029569435864687
175 0.0295694470405579
176 0.0292499959468842
177 0.0296805500984192
178 0.0306527856737375
179 0.0292638894170523
180 0.0288055539131165
181 0.0293055474758148
182 0.0287777837365866
183 0.0282777659595013
184 0.0291249938309193
185 0.0283611230552197
186 0.0288472175598145
187 0.0283472128212452
188 0.0286111123859882
189 0.0288472231477499
190 0.0283194482326508
191 0.0281111113727093
192 0.0286111123859882
193 0.0284722149372101
194 0.0279027819633484
195 0.028722221031785
196 0.0284166634082794
197 0.0281388759613037
198 0.0283472184091806
199 0.0281388871371746
200 0.0274861045181751
201 0.0280277784913778
202 0.0276666637510061
203 0.0280972179025412
204 0.0277916677296162
205 0.0279305633157492
206 0.0277916677296162
207 0.0277222283184528
208 0.0285416655242443
209 0.0280277729034424
210 0.0280277729034424
211 0.0276944451034069
212 0.0277361087501049
213 0.0282222144305706
214 0.0278333313763142
215 0.0277638789266348
216 0.0280555486679077
217 0.0274861101061106
218 0.0274722278118134
219 0.0280972179025412
220 0.0279305577278137
221 0.0278749950230122
222 0.0277222339063883
223 0.0280555486679077
224 0.0277499966323376
225 0.0277222208678722
226 0.0276805516332388
227 0.0276249945163727
228 0.0279722101986408
229 0.0278194434940815
230 0.0276388823986053
231 0.0276250056922436
232 0.0279166586697102
233 0.02761110663414
234 0.0275000035762787
235 0.0276666637510061
236 0.0277222283184528
237 0.0275972243398428
238 0.0277361087501049
239 0.0277777910232544
240 0.0277083273977041
241 0.0275694485753775
242 0.0276527814567089
243 0.0279027819633484
244 0.0277222208678722
245 0.0278194490820169
246 0.0277083218097687
247 0.0278055481612682
248 0.0278055481612682
249 0.0277083329856396
};
\addlegendentry{Multitask:Task2}
\addplot [semithick, forestgreen1711951, opacity=1.0, mark=square*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.315291672945023
1 0.167249995470047
2 0.114847218990326
3 0.0946250140666962
4 0.0857638955116272
5 0.0767361044883728
6 0.0718888700008392
7 0.0692638874053955
8 0.0651249945163727
9 0.0653749942779541
10 0.0586805522441864
11 0.0583333313465118
12 0.0586250007152557
13 0.0550000011920929
14 0.0549583315849304
15 0.052097225189209
16 0.0505277752876282
17 0.0502777814865112
18 0.0506111085414886
19 0.0478472173213959
20 0.0509444415569305
21 0.047736120223999
22 0.0476249992847443
23 0.0467916607856751
24 0.0464027762413025
25 0.0459305584430695
26 0.0464861154556274
27 0.0451250016689301
28 0.0423055529594421
29 0.0436527788639069
30 0.0443194389343262
31 0.0435277760028839
32 0.0409027814865112
33 0.0410833358764648
34 0.042805552482605
35 0.0417638897895813
36 0.0414583384990692
37 0.041138881444931
38 0.0390416622161865
39 0.0406111061573029
40 0.0408472239971161
41 0.0415555596351624
42 0.0383055567741394
43 0.0398194372653961
44 0.0382222354412079
45 0.0391944348812103
46 0.0381527841091156
47 0.0384027779102325
48 0.0389999985694885
49 0.0382083296775818
50 0.0383611142635345
51 0.0376111149787903
52 0.0382499992847443
53 0.0376249969005585
54 0.0383611023426056
55 0.0393472135066986
56 0.0368333399295807
57 0.0382222175598145
58 0.0375972211360931
59 0.0370138823986053
60 0.0366388857364655
61 0.0361250042915344
62 0.0363749980926514
63 0.0360555589199066
64 0.0368888914585114
65 0.0353888869285583
66 0.0354583323001862
67 0.0357777774333954
68 0.0353888869285583
69 0.0370138943195343
70 0.0356527745723724
71 0.0349861085414886
72 0.0356388926506042
73 0.0357638835906982
74 0.0358888804912567
75 0.0359027743339539
76 0.0368055582046509
77 0.0370555520057678
78 0.0355555534362793
79 0.0352500021457672
80 0.0343055486679077
81 0.0352916717529297
82 0.0358749985694885
83 0.0350138902664185
84 0.0336388945579529
85 0.0361805558204651
86 0.035874992609024
87 0.0342361152172089
88 0.0356250047683716
89 0.0349999904632568
90 0.0349027752876282
91 0.0336527824401855
92 0.033902782201767
93 0.0343611121177673
94 0.0347500026226044
95 0.0343055665493011
96 0.0356944501399994
97 0.0342916667461395
98 0.0342916667461395
99 0.0345000028610229
100 0.0345138907432556
101 0.0339166641235352
102 0.0332916617393494
103 0.0348333299160004
104 0.0338472187519073
105 0.0331527709960937
106 0.0354861080646515
107 0.0331388890743256
108 0.0329166650772095
109 0.0335694432258606
110 0.0328472256660461
111 0.0316111087799072
112 0.0335555553436279
113 0.0328750014305115
114 0.0330833256244659
115 0.0321944415569305
116 0.0316111147403717
117 0.0335277736186981
118 0.033305561542511
119 0.0326944470405579
120 0.0328611135482788
121 0.0329027712345123
122 0.0328472197055817
123 0.0330138981342316
124 0.0329444408416748
125 0.0331249952316284
126 0.0325277745723724
127 0.0328611195087433
128 0.0333194375038147
129 0.032319450378418
130 0.0323194444179535
131 0.0329999983310699
132 0.0325694501399994
133 0.0328194439411163
134 0.0323472201824188
135 0.0319722175598145
136 0.0321111142635345
137 0.032749992609024
138 0.0319305539131165
139 0.0320833384990692
140 0.0325555562973022
141 0.032833331823349
142 0.0334444403648376
143 0.0324305534362793
144 0.0311944484710693
145 0.0320138871669769
146 0.0317638874053955
147 0.0312361061573029
148 0.0318750023841858
149 0.031888884305954
150 0.0298888802528381
151 0.0310416698455811
152 0.0294583320617676
153 0.0300416648387909
154 0.0292083263397217
155 0.0291388809680939
156 0.0302916705608368
157 0.0299444496631622
158 0.0298888862133026
159 0.0295416712760925
160 0.0298194408416748
161 0.0299166619777679
162 0.0292361080646515
163 0.029749995470047
164 0.0295000016689301
165 0.0294166684150696
166 0.0292916595935822
167 0.0299027740955353
168 0.0293888866901398
169 0.0295555591583252
170 0.0296388924121857
171 0.0300555527210236
172 0.0295972108840942
173 0.0301249861717224
174 0.0295972228050232
175 0.0288749933242798
176 0.0296666622161865
177 0.0300138890743256
178 0.0294583261013031
179 0.0294166624546051
180 0.0289861142635345
181 0.028638881444931
182 0.0283888816833496
183 0.0283194363117218
184 0.02863889336586
185 0.0292916655540466
186 0.0290000021457672
187 0.0285416603088379
188 0.0283888876438141
189 0.0284583330154419
190 0.0284166634082794
191 0.0288610994815826
192 0.0282638907432556
193 0.028763884305954
194 0.0285972237586975
195 0.0284722208976746
196 0.0285555601119995
197 0.0289722204208374
198 0.0283888936042786
199 0.028638881444931
200 0.0284860968589783
201 0.0279861032962799
202 0.0283055543899536
203 0.0283472239971161
204 0.0280833423137665
205 0.0274166703224182
206 0.0278611063957214
207 0.0286944389343262
208 0.0281666576862335
209 0.0279305517673492
210 0.0281805515289307
211 0.0278333365917206
212 0.028166663646698
213 0.0278611123561859
214 0.0280555427074432
215 0.0279583334922791
216 0.0278472185134888
217 0.0280277788639069
218 0.0279166698455811
219 0.0281111180782318
220 0.027694433927536
221 0.0279166638851166
222 0.027694445848465
223 0.0283888876438141
224 0.0280277848243713
225 0.0280277907848358
226 0.0281805515289307
227 0.0277916669845581
228 0.028083336353302
229 0.0279444515705109
230 0.0276527762413025
231 0.0277083337306976
232 0.0277083277702332
233 0.0277083456516266
234 0.0278888821601868
235 0.0277777791023254
236 0.0278750002384186
237 0.0278611063957214
238 0.0276666700839996
239 0.0276805460453033
240 0.0279027760028839
241 0.0278194487094879
242 0.0278194427490234
243 0.0277083277702332
244 0.0278750061988831
245 0.0278333365917206
246 0.027736097574234
247 0.0278055489063263
248 0.027694445848465
249 0.0277916669845581
};
\addlegendentry{Clustering:Task2}
\addplot [semithick, indianred204102119, opacity=1.0, mark=triangle*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.284638911485672
1 0.156930536031723
2 0.100944422185421
3 0.0794305577874184
4 0.0674305483698845
5 0.0592361092567444
6 0.0543888993561268
7 0.0521111190319061
8 0.0478611215949059
9 0.0448750033974648
10 0.0439583361148834
11 0.0425277836620808
12 0.0406527742743492
13 0.0397638902068138
14 0.03852778673172
15 0.0375972203910351
16 0.0365277715027332
17 0.0352083370089531
18 0.034972220659256
19 0.0345833301544189
20 0.0335277803242207
21 0.0334861166775227
22 0.0317777767777443
23 0.0325972251594067
24 0.0315833315253258
25 0.0317222289741039
26 0.0312499944120646
27 0.030944436788559
28 0.0313749983906746
29 0.0301944501698017
30 0.0303750094026327
31 0.0299444496631622
32 0.029111111536622
33 0.0292638894170523
34 0.0286944452673197
35 0.0283333361148834
36 0.0279999971389771
37 0.0280138850212097
38 0.0276805572211742
39 0.0281944572925568
40 0.0271111074835062
41 0.0267361160367727
42 0.0271666646003723
43 0.027180552482605
44 0.0263472255319357
45 0.0265138801187277
46 0.0260833315551281
47 0.0264583341777325
48 0.0256666652858257
49 0.025944447144866
50 0.0265972130000591
51 0.026499992236495
52 0.0260555557906628
53 0.0255416687577963
54 0.0260555632412434
55 0.025555556640029
56 0.0255416687577963
57 0.0252083353698254
58 0.0257360991090536
59 0.025291670113802
60 0.0239444561302662
61 0.0253888964653015
62 0.024138892069459
63 0.0239305607974529
64 0.0242916699498892
65 0.024055564776063
66 0.0238888915628195
67 0.0239722244441509
68 0.0237500071525574
69 0.0245694406330585
70 0.0237500015646219
71 0.0244583375751972
72 0.0234861075878143
73 0.0231388863176107
74 0.0239027794450521
75 0.023416668176651
76 0.0234861131757498
77 0.0237916707992554
78 0.0235555656254292
79 0.0236527733504772
80 0.0233611166477203
81 0.0241527743637562
82 0.0235555525869131
83 0.0229444447904825
84 0.0226944386959076
85 0.0241527743637562
86 0.0229305513203144
87 0.0224444512277842
88 0.0231249928474426
89 0.0233472231775522
90 0.0225833356380463
91 0.0231527928262949
92 0.0232222266495228
93 0.0228055529296398
94 0.0222083274275064
95 0.0225277841091156
96 0.0225000027567148
97 0.0228611044585705
98 0.0229722149670124
99 0.0221805572509766
100 0.0219305567443371
101 0.0231944434344769
102 0.0225277785211802
103 0.0225277729332447
104 0.0224722325801849
105 0.0223750118166208
106 0.0222499966621399
107 0.0232638902962208
108 0.0221111234277487
109 0.0224999971687794
110 0.0222777836024761
111 0.0223194416612387
112 0.0230833403766155
113 0.0228749997913837
114 0.0223472230136395
115 0.0224027819931507
116 0.022513885051012
117 0.0217083338648081
118 0.0219027809798717
119 0.0225972235202789
120 0.0217361152172089
121 0.0211250074207783
122 0.0215555541217327
123 0.0216805636882782
124 0.0220416728407145
125 0.0218472182750702
126 0.0216666702181101
127 0.0217500030994415
128 0.021958326920867
129 0.0218888763338327
130 0.0220972299575806
131 0.0213611181825399
132 0.0215138848870993
133 0.0219861157238483
134 0.0214166641235352
135 0.0214027818292379
136 0.0219027698040009
137 0.0214444510638714
138 0.0214583333581686
139 0.0218611117452383
140 0.0211805514991283
141 0.0219027753919363
142 0.0215416606515646
143 0.0217916667461395
144 0.0218611173331738
145 0.0210277680307627
146 0.0210277792066336
147 0.021111112087965
148 0.0215138904750347
149 0.0218194369226694
150 0.0203611198812723
151 0.0202361159026623
152 0.0204305592924356
153 0.0197638925164938
154 0.0199166778475046
155 0.0201944466680288
156 0.0204444471746683
157 0.0203888956457376
158 0.020458335056901
159 0.0203333310782909
160 0.0196111090481281
161 0.0200277809053659
162 0.0202777683734894
163 0.0199583414942026
164 0.0200972147285938
165 0.0206388887017965
166 0.0203333310782909
167 0.0204861108213663
168 0.0205833315849304
169 0.0206527765840292
170 0.0205694492906332
171 0.0206388831138611
172 0.020208328962326
173 0.0197777692228556
174 0.0201944466680288
175 0.0200000051409006
176 0.0198888964951038
177 0.0202361103147268
178 0.0200555566698313
179 0.0200277809053659
180 0.0196666605770588
181 0.0195277687162161
182 0.0195277743041515
183 0.0196111090481281
184 0.0196944363415241
185 0.0197916682809591
186 0.0195972211658955
187 0.0194305535405874
188 0.0196388904005289
189 0.0196388959884644
190 0.0196388904005289
191 0.019819438457489
192 0.0194583293050528
193 0.0193194504827261
194 0.0192916691303253
195 0.0201388895511627
196 0.0196111146360636
197 0.0195416621863842
198 0.0197500046342611
199 0.0196111015975475
200 0.0192916747182608
201 0.0193194504827261
202 0.019180541858077
203 0.0192638877779245
204 0.0190277807414532
205 0.0193472262471914
206 0.0193472150713205
207 0.0196527726948261
208 0.0192638877779245
209 0.0193611085414886
210 0.0196527782827616
211 0.0194027777761221
212 0.0192361064255238
213 0.019347220659256
214 0.0191944353282452
215 0.0195000059902668
216 0.0195416621863842
217 0.0195416621863842
218 0.0193888954818249
219 0.0191388837993145
220 0.0194999985396862
221 0.0192638821899891
222 0.0193194448947906
223 0.0192500054836273
224 0.0192083362489939
225 0.0196250081062317
226 0.0194860994815826
227 0.0194861181080341
228 0.0192916691303253
229 0.0195555575191975
230 0.0192777812480927
231 0.0192222185432911
232 0.0193749908357859
233 0.0191666595637798
234 0.0194444470107555
235 0.0192083306610584
236 0.0191527903079987
237 0.0190694388002157
238 0.0191111154854298
239 0.0188888851553202
240 0.0189999882131815
241 0.0188333336263895
242 0.0189861059188843
243 0.0190138928592205
244 0.0190972276031971
245 0.0190138816833496
246 0.0191527660936117
247 0.0191388837993145
248 0.0190277751535177
249 0.0191249959170818
};
\addlegendentry{Singletask:Task3}
\addplot [semithick, firebrick2045117, opacity=1.0, mark=triangle*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.229750007390976
1 0.109152778983116
2 0.0731666684150696
3 0.0616250038146973
4 0.0539444461464882
5 0.0466666631400585
6 0.0431388840079308
7 0.0394722111523151
8 0.0373611077666283
9 0.0349722094833851
10 0.0345833376049995
11 0.0329166725277901
12 0.0306666679680347
13 0.0299027804285288
14 0.029402781277895
15 0.0280972234904766
16 0.0290138907730579
17 0.0276249945163727
18 0.0270694382488728
19 0.0273194368928671
20 0.0266527719795704
21 0.0253472216427326
22 0.0255277808755636
23 0.0238333288580179
24 0.0248611215502024
25 0.0243055578321218
26 0.0245833396911621
27 0.0237083323299885
28 0.0235694460570812
29 0.0236388985067606
30 0.0227500014007092
31 0.0227916594594717
32 0.0229722261428833
33 0.0222083330154419
34 0.0222916714847088
35 0.0219444576650858
36 0.0223472230136395
37 0.0224999897181988
38 0.0224861148744822
39 0.0211944468319416
40 0.0213888939470053
41 0.021361107006669
42 0.0224722269922495
43 0.0208611134439707
44 0.0217222217470407
45 0.0220833476632833
46 0.0212777741253376
47 0.020972216501832
48 0.0211666710674763
49 0.0202222112566233
50 0.0200277753174305
51 0.0220000091940165
52 0.0206250008195639
53 0.0206527821719646
54 0.0206944532692432
55 0.0202499981969595
56 0.0214722268283367
57 0.0198472253978252
58 0.0201805643737316
59 0.0199722237884998
60 0.0202777683734894
61 0.0207083411514759
62 0.0189305599778891
63 0.0195972267538309
64 0.0200416743755341
65 0.0195555575191975
66 0.0204305592924356
67 0.0198750011622906
68 0.0195694454014301
69 0.0197638925164938
70 0.0197916738688946
71 0.0203749947249889
72 0.0192222241312265
73 0.0197500046342611
74 0.0197916738688946
75 0.0196249969303608
76 0.0196111090481281
77 0.0203749947249889
78 0.019736111164093
79 0.0186388902366161
80 0.0195555575191975
81 0.0193888898938894
82 0.0197638813406229
83 0.0191388912498951
84 0.0191527716815472
85 0.0188333336263895
86 0.0190416630357504
87 0.0191666670143604
88 0.0200833436101675
89 0.0195277687162161
90 0.0193194448947906
91 0.0194722227752209
92 0.0189861170947552
93 0.0192360989749432
94 0.0186388976871967
95 0.0192638877779245
96 0.0186944492161274
97 0.0185138881206512
98 0.0189166776835918
99 0.0192499998956919
100 0.0185694396495819
101 0.0189722236245871
102 0.0195972267538309
103 0.0194444414228201
104 0.0179722253233194
105 0.018500005826354
106 0.0187777690589428
107 0.0189305543899536
108 0.0186111088842154
109 0.0188333336263895
110 0.0189583357423544
111 0.0187638942152262
112 0.0180555582046509
113 0.0189444422721863
114 0.0188750028610229
115 0.0190416630357504
116 0.0185833275318146
117 0.0186527781188488
118 0.0182361006736755
119 0.0178472157567739
120 0.018749987706542
121 0.0180833283811808
122 0.0181249920278788
123 0.0186111144721508
124 0.0189444366842508
125 0.0185972265899181
126 0.0177916642278433
127 0.0179305486381054
128 0.0184583254158497
129 0.0174027737230062
130 0.0179166607558727
131 0.0181388854980469
132 0.0181666668504477
133 0.0192083306610584
134 0.0189166609197855
135 0.0180277824401855
136 0.0175277832895517
137 0.0186388976871967
138 0.0177361071109772
139 0.0181111041456461
140 0.0181250087916851
141 0.0178194455802441
142 0.018194442614913
143 0.0184444431215525
144 0.0181388854980469
145 0.0180694404989481
146 0.0179722122848034
147 0.0173194464296103
148 0.0177638772875071
149 0.0188611149787903
150 0.0175277832895517
151 0.0172361191362143
152 0.0173055473715067
153 0.0172777716070414
154 0.016819441691041
155 0.0172361135482788
156 0.0170972291380167
157 0.0170416589826345
158 0.0170972160995007
159 0.0169861074537039
160 0.0169722195714712
161 0.0167500022798777
162 0.0169444382190704
163 0.0172916706651449
164 0.0169027801603079
165 0.0169583316892385
166 0.0168194361031055
167 0.0172361079603434
168 0.0169166568666697
169 0.0171388871967793
170 0.0170555468648672
171 0.01704166457057
172 0.0167083255946636
173 0.0165972169488668
174 0.0168333295732737
175 0.0166944451630116
176 0.0168472230434418
177 0.0164166688919067
178 0.0169305447489023
179 0.0167638901621103
180 0.0168055538088083
181 0.0163749996572733
182 0.0165416654199362
183 0.0162083320319653
184 0.0163194425404072
185 0.0164999961853027
186 0.0165138784796
187 0.0160416662693024
188 0.0161944516003132
189 0.0165277719497681
190 0.0165833234786987
191 0.0166388861835003
192 0.0166666619479656
193 0.016347223892808
194 0.0165833290666342
195 0.0164722260087729
196 0.0163055658340454
197 0.0162500031292439
198 0.0160833410918713
199 0.0165694355964661
200 0.0161249991506338
201 0.0161527749150991
202 0.0162916723638773
203 0.0160416606813669
204 0.0162361152470112
205 0.0161805506795645
206 0.0157638844102621
207 0.0161388758569956
208 0.0162916723638773
209 0.0160416718572378
210 0.0162500087171793
211 0.0163194350898266
212 0.0162222143262625
213 0.0166111048310995
214 0.0161944516003132
215 0.0162777788937092
216 0.0162361077964306
217 0.0161527749150991
218 0.0165000017732382
219 0.0159305520355701
220 0.0161944441497326
221 0.0159166697412729
222 0.0163055472075939
223 0.0161111056804657
224 0.0162777714431286
225 0.0159999970346689
226 0.0160833299160004
227 0.0160277783870697
228 0.0161527693271637
229 0.0162638910114765
230 0.0161527693271637
231 0.016138881444931
232 0.0161666627973318
233 0.016138881444931
234 0.0160277727991343
235 0.016055554151535
236 0.0160416662693024
237 0.0160694532096386
238 0.0160416606813669
239 0.0159861091524363
240 0.0159861147403717
241 0.0159305576235056
242 0.0158888883888721
243 0.0158194415271282
244 0.015930563211441
245 0.0159583333879709
246 0.0159861147403717
247 0.0158888809382915
248 0.0158611051738262
249 0.0158610995858908
};
\addlegendentry{Multitask:Task3}
\addplot [semithick, brown1363485, opacity=1.0, mark=triangle*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.229750001430511
1 0.109152781963348
2 0.0731666684150696
3 0.0616250038146973
4 0.0539444446563721
5 0.0466666638851166
6 0.0431388854980469
7 0.0394722104072571
8 0.0373611092567444
9 0.034972208738327
10 0.0341666638851166
11 0.0325555503368378
12 0.0313611090183258
13 0.0306805610656738
14 0.0295694410800934
15 0.0286666691303253
16 0.027652770280838
17 0.0271389007568359
18 0.0271111130714417
19 0.0263194382190704
20 0.0257777869701385
21 0.0264444410800934
22 0.0262638866901398
23 0.0248611211776733
24 0.0257360994815826
25 0.0242777824401855
26 0.0245000064373016
27 0.0248611092567444
28 0.0234305500984192
29 0.023458331823349
30 0.0228888928890228
31 0.0223472118377686
32 0.0231249988079071
33 0.0223611176013947
34 0.022902774810791
35 0.022902774810791
36 0.0214861035346985
37 0.0223194479942322
38 0.0210694491863251
39 0.022513884305954
40 0.0224027812480927
41 0.0220277845859528
42 0.0222916781902313
43 0.0208194553852081
44 0.0214305520057678
45 0.0215138912200928
46 0.0215972185134888
47 0.0211805582046509
48 0.0208750009536743
49 0.020805549621582
50 0.0209861099720001
51 0.0215416669845581
52 0.0204305529594421
53 0.0208750009536743
54 0.0201249897480011
55 0.0210694432258606
56 0.0208750009536743
57 0.0205277800559998
58 0.0198888897895813
59 0.0200277805328369
60 0.0201111137866974
61 0.0200694441795349
62 0.0199305653572083
63 0.0200972199440002
64 0.020291668176651
65 0.0204305529594421
66 0.0200416684150696
67 0.0202916622161865
68 0.0202222168445587
69 0.0198055565357208
70 0.0191388845443726
71 0.0199999988079071
72 0.0194861114025116
73 0.0200972199440002
74 0.0195138871669769
75 0.0189861059188843
76 0.0187361061573029
77 0.0199444472789764
78 0.0194583237171173
79 0.0190694391727447
80 0.0203888893127441
81 0.0189027667045593
82 0.0193611145019531
83 0.0197916686534882
84 0.0188888847827911
85 0.0194444417953491
86 0.0195833384990692
87 0.0194166719913483
88 0.0188749969005585
89 0.0196388900279999
90 0.0192499995231628
91 0.0184444546699524
92 0.0185833334922791
93 0.0194166719913483
94 0.0195416748523712
95 0.0188611030578613
96 0.0187638819217682
97 0.0193611025810242
98 0.0180277824401855
99 0.0189166605472565
100 0.0186666667461395
101 0.0193055510520935
102 0.0187222242355347
103 0.0189860999584198
104 0.0193472266197205
105 0.0195000052452087
106 0.0184722185134888
107 0.0192916631698608
108 0.0193194448947906
109 0.0190277755260468
110 0.0182638823986053
111 0.0186388909816742
112 0.0192777752876282
113 0.0183749973773956
114 0.0185972154140472
115 0.0180555462837219
116 0.0183472156524658
117 0.0180833339691162
118 0.0185138881206512
119 0.0186388790607452
120 0.0185000002384186
121 0.0182777762413025
122 0.018319445848465
123 0.0181666672229767
124 0.0183749973773956
125 0.0182083427906036
126 0.018624997138977
127 0.0184999942779541
128 0.017805552482605
129 0.0187361061573029
130 0.0186388969421387
131 0.0182222187519073
132 0.0180972278118134
133 0.0183888852596283
134 0.017805552482605
135 0.0189999938011169
136 0.0183749973773956
137 0.0186111211776733
138 0.018402773141861
139 0.0192777812480927
140 0.0177499949932098
141 0.0182361125946045
142 0.0182916641235352
143 0.0178888857364655
144 0.0173611104488373
145 0.0180138826370239
146 0.0172916650772095
147 0.0179583251476288
148 0.0177083313465118
149 0.0181527733802795
150 0.0172638833522797
151 0.0174722254276276
152 0.0170138895511627
153 0.0168472230434418
154 0.0167916655540466
155 0.0173194468021393
156 0.0171666622161865
157 0.0168749868869781
158 0.0173472225666046
159 0.0167083323001862
160 0.0164444446563721
161 0.0169305443763733
162 0.0170138835906982
163 0.0173611104488373
164 0.0168749928474426
165 0.0173472285270691
166 0.0172777771949768
167 0.0169722259044647
168 0.0171388864517212
169 0.0169027745723724
170 0.0169583261013031
171 0.0167361080646515
172 0.0164305508136749
173 0.0168333292007446
174 0.016694438457489
175 0.0168333292007446
176 0.0169166684150696
177 0.0167222261428833
178 0.0169999897480011
179 0.0163611054420471
180 0.016652774810791
181 0.016180557012558
182 0.0165000021457672
183 0.0164722263813019
184 0.0162083327770233
185 0.016305547952652
186 0.0161666631698608
187 0.0165000081062317
188 0.0160277783870697
189 0.0162777841091156
190 0.0162083268165588
191 0.0167638897895813
192 0.0164583325386047
193 0.0164305627346039
194 0.0164999961853027
195 0.016013890504837
196 0.0162777900695801
197 0.0163888871669769
198 0.0166805505752563
199 0.0164861142635345
200 0.0158749938011169
201 0.0160277843475342
202 0.0160833418369293
203 0.0161111056804657
204 0.0162222266197205
205 0.0160138845443726
206 0.0162083268165588
207 0.0163055539131165
208 0.0160138845443726
209 0.0159444510936737
210 0.0158472239971161
211 0.0161527872085571
212 0.0163333296775818
213 0.0163888871669769
214 0.0162916600704193
215 0.0163055419921875
216 0.0159861028194427
217 0.0160000026226044
218 0.0160972237586975
219 0.0161249995231628
220 0.0160416662693024
221 0.0160277783870697
222 0.0160694420337677
223 0.0158611118793488
224 0.0157499969005585
225 0.0161527812480927
226 0.0160972118377686
227 0.01613889336586
228 0.0160833358764648
229 0.0159444451332092
230 0.0160555601119995
231 0.0160833358764648
232 0.0160277783870697
233 0.0156527698040009
234 0.0156111121177673
235 0.0157361090183258
236 0.0158611118793488
237 0.0158333361148834
238 0.0159166634082794
239 0.0159027755260468
240 0.0159583330154419
241 0.0158333241939545
242 0.0158333241939545
243 0.0157361030578613
244 0.0157361090183258
245 0.0157777667045593
246 0.0157360970973969
247 0.0157638788223267
248 0.0156805574893951
249 0.0157361030578613
};
\addlegendentry{Clustering:Task3}
\addplot [semithick, skyblue136204238, opacity=1.0, mark=*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.335444420576096
1 0.207708328962326
2 0.159611135721207
3 0.130513876676559
4 0.112013891339302
5 0.0997500121593475
6 0.0908472165465355
7 0.0881944447755814
8 0.0848611146211624
9 0.0826388970017433
10 0.0796805545687675
11 0.0766388848423958
12 0.0734861120581627
13 0.0723055601119995
14 0.068513885140419
15 0.0700416564941406
16 0.068083330988884
17 0.0656249970197678
18 0.067111112177372
19 0.0658472329378128
20 0.0638194531202316
21 0.0644166693091393
22 0.0623055621981621
23 0.0617638938128948
24 0.060694444924593
25 0.0607916712760925
26 0.0605694428086281
27 0.0585416629910469
28 0.0597777850925922
29 0.0588333234190941
30 0.0591388940811157
31 0.0581111125648022
32 0.0572638921439648
33 0.0556944496929646
34 0.0551666617393494
35 0.056027777493
36 0.0549027733504772
37 0.0562499947845936
38 0.0554999932646751
39 0.0551944449543953
40 0.0543472245335579
41 0.0561944358050823
42 0.0546944439411163
43 0.0525972247123718
44 0.0545833297073841
45 0.0552222244441509
46 0.0532638803124428
47 0.0543611161410809
48 0.0543055646121502
49 0.0539027862250805
50 0.0531527772545815
51 0.052486103028059
52 0.0510277822613716
53 0.0512222237884998
54 0.0509999915957451
55 0.0521805584430695
56 0.051402784883976
57 0.0517638809978962
58 0.0510000064969063
59 0.0525555610656738
60 0.0504999943077564
61 0.0504305548965931
62 0.0526111200451851
63 0.0510138869285583
64 0.0504166595637798
65 0.0524305701255798
66 0.0502500049769878
67 0.0506805665791035
68 0.0508055575191975
69 0.0510694459080696
70 0.0510138869285583
71 0.04950001090765
72 0.0498888902366161
73 0.0498888976871967
74 0.0506388768553734
75 0.0509999915957451
76 0.0509027726948261
77 0.0492222122848034
78 0.0486666671931744
79 0.0483472235500813
80 0.0509583428502083
81 0.0499583296477795
82 0.0489583238959312
83 0.0498749986290932
84 0.0488888993859291
85 0.0495277717709541
86 0.048194445669651
87 0.0486249998211861
88 0.0484583303332329
89 0.0478333309292793
90 0.0482499971985817
91 0.0478611178696156
92 0.0484305620193481
93 0.0480694472789764
94 0.0474305525422096
95 0.0492638871073723
96 0.0482222139835358
97 0.047861110419035
98 0.0477083250880241
99 0.0476805567741394
100 0.0483194403350353
101 0.0471666678786278
102 0.047722227871418
103 0.0494861081242561
104 0.0469305589795113
105 0.0478194430470467
106 0.0470833368599415
107 0.0466249994933605
108 0.0466388948261738
109 0.0467777848243713
110 0.0480694398283958
111 0.0463888868689537
112 0.0473333224654198
113 0.047458328306675
114 0.0466527752578259
115 0.0465833358466625
116 0.0465972237288952
117 0.0456666573882103
118 0.0458888784050941
119 0.0462361089885235
120 0.045555554330349
121 0.0463333241641521
122 0.0466527752578259
123 0.0467361100018024
124 0.0465694479644299
125 0.0454027764499187
126 0.0458611138164997
127 0.0460277684032917
128 0.0465138927102089
129 0.0460833236575127
130 0.0468472242355347
131 0.0467499978840351
132 0.0460972189903259
133 0.0464583411812782
134 0.0459166578948498
135 0.0457360967993736
136 0.0446805544197559
137 0.0454166643321514
138 0.046486109495163
139 0.0459722205996513
140 0.0465138927102089
141 0.0462222285568714
142 0.045541662722826
143 0.0452638864517212
144 0.0455000028014183
145 0.0453611090779305
146 0.0458888821303844
147 0.0451666638255119
148 0.0445555560290813
149 0.044958334416151
150 0.0441944487392902
151 0.0430000014603138
152 0.0440277829766273
153 0.0427500009536743
154 0.0436249971389771
155 0.0431805551052094
156 0.0420694462954998
157 0.0429722294211388
158 0.042208343744278
159 0.0426388904452324
160 0.043736107647419
161 0.0429027788341045
162 0.0423611104488373
163 0.0431666560471058
164 0.0425972156226635
165 0.0426944494247437
166 0.0431666746735573
167 0.0431388840079308
168 0.0425833351910114
169 0.0435138866305351
170 0.0427916720509529
171 0.0423472225666046
172 0.0431111082434654
173 0.0424861125648022
174 0.0426111109554768
175 0.042847216129303
176 0.0424305573105812
177 0.0421388931572437
178 0.043194442987442
179 0.0426249988377094
180 0.0414166674017906
181 0.0409583374857903
182 0.0418889001011848
183 0.0414305552840233
184 0.0411805585026741
185 0.0416250005364418
186 0.041791670024395
187 0.0417222194373608
188 0.0417083203792572
189 0.0408055558800697
190 0.0414583310484886
191 0.0415694303810596
192 0.0419444441795349
193 0.0413472279906273
194 0.0409722253680229
195 0.0413611233234406
196 0.0412222221493721
197 0.0411527827382088
198 0.0409722216427326
199 0.041736114770174
200 0.0410694405436516
201 0.040999997407198
202 0.0413333401083946
203 0.0411805436015129
204 0.0412777736783028
205 0.0407083332538605
206 0.0406944379210472
207 0.0406527742743492
208 0.0406805574893951
209 0.0411250069737434
210 0.040458332747221
211 0.0406805463135242
212 0.0410833284258842
213 0.0410972237586975
214 0.0411111041903496
215 0.040999997407198
216 0.0406666621565819
217 0.0406805574893951
218 0.0406944453716278
219 0.0408888943493366
220 0.0409861020743847
221 0.0407499969005585
222 0.0410833433270454
223 0.040999997407198
224 0.0411666743457317
225 0.0411944463849068
226 0.0410555526614189
227 0.0408055484294891
228 0.0405555553734303
229 0.0410277731716633
230 0.0408611185848713
231 0.040916670113802
232 0.040763895958662
233 0.0408055484294891
234 0.0406805574893951
235 0.0407083258032799
236 0.0407361090183258
237 0.0405138917267323
238 0.0402916483581066
239 0.0405972227454185
240 0.040486104786396
241 0.0404305569827557
242 0.0405277796089649
243 0.0405555479228497
244 0.0405694469809532
245 0.0405833348631859
246 0.0403472110629082
247 0.0403472185134888
248 0.0403611175715923
249 0.0403749942779541
};
\addlegendentry{Singletask:Task1}
\addplot [semithick, darkcyan0119187, opacity=1.0, mark=*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.286694437265396
1 0.155708327889442
2 0.112277768552303
3 0.095222219824791
4 0.0884305611252785
5 0.0790833383798599
6 0.0720972269773483
7 0.0696249976754189
8 0.0694999992847443
9 0.0634861141443253
10 0.0631944388151169
11 0.0617083311080933
12 0.0592083334922791
13 0.0575000047683716
14 0.0571527779102325
15 0.0573333315551281
16 0.0548194460570812
17 0.0534861087799072
18 0.053250003606081
19 0.0538749918341637
20 0.0521249994635582
21 0.050138883292675
22 0.0514444410800934
23 0.0502916760742664
24 0.049666665494442
25 0.0502222254872322
26 0.0486666634678841
27 0.0495416596531868
28 0.0487361140549183
29 0.0484444499015808
30 0.045944444835186
31 0.0477083325386047
32 0.0479722246527672
33 0.0456527844071388
34 0.04768056422472
35 0.0467638857662678
36 0.0455694496631622
37 0.045902781188488
38 0.044958334416151
39 0.0456250086426735
40 0.0453333370387554
41 0.0463194437325001
42 0.0460833311080933
43 0.045555554330349
44 0.0443611219525337
45 0.0437083318829536
46 0.0445138812065125
47 0.0442083366215229
48 0.0433194413781166
49 0.0440416634082794
50 0.042638897895813
51 0.0439305528998375
52 0.044138889759779
53 0.0431805476546288
54 0.0441944487392902
55 0.0430416688323021
56 0.0426666848361492
57 0.0430972203612328
58 0.0436249971389771
59 0.0429166629910469
60 0.0434583313763142
61 0.041777778416872
62 0.0426527783274651
63 0.0419305562973022
64 0.0422638840973377
65 0.0421805456280708
66 0.0416388921439648
67 0.0414166748523712
68 0.0417916662991047
69 0.041402779519558
70 0.0411805585026741
71 0.040888886898756
72 0.0416388884186745
73 0.0412222221493721
74 0.0407222211360931
75 0.0399305634200573
76 0.0422361195087433
77 0.0413333289325237
78 0.040458332747221
79 0.0419166758656502
80 0.0403888896107674
81 0.0415972284972668
82 0.0407777726650238
83 0.0416666641831398
84 0.0411944463849068
85 0.0400138907134533
86 0.0390972271561623
87 0.0408611111342907
88 0.0400833301246166
89 0.0386527664959431
90 0.0400555618107319
91 0.0403611063957214
92 0.0389444455504417
93 0.0398194417357445
94 0.0407777726650238
95 0.0396388880908489
96 0.0402777791023254
97 0.0393194444477558
98 0.0403750017285347
99 0.0394860990345478
100 0.0396944358944893
101 0.0391527712345123
102 0.0400277748703957
103 0.0395833253860474
104 0.0391111150383949
105 0.0388749949634075
106 0.0396527759730816
107 0.0385833270847797
108 0.0384444408118725
109 0.0396527759730816
110 0.0392083413898945
111 0.0390416570007801
112 0.0389166586101055
113 0.0385833270847797
114 0.0387499928474426
115 0.0386805459856987
116 0.0396527722477913
117 0.0384861044585705
118 0.0391944460570812
119 0.0394305661320686
120 0.0379027724266052
121 0.0392222218215466
122 0.0384444408118725
123 0.0382777824997902
124 0.0388333424925804
125 0.0392500087618828
126 0.0380833335220814
127 0.0379722192883492
128 0.0386388897895813
129 0.0382916629314423
130 0.0378055647015572
131 0.0396111086010933
132 0.0385833270847797
133 0.0381666608154774
134 0.0394166521728039
135 0.0383888855576515
136 0.0383749976754189
137 0.0376111082732677
138 0.0385138876736164
139 0.0382222235202789
140 0.0389583483338356
141 0.0375416576862335
142 0.0373055450618267
143 0.0383055508136749
144 0.0379583314061165
145 0.0381666645407677
146 0.038458339869976
147 0.0367499999701977
148 0.0375416688621044
149 0.0373888835310936
150 0.0359861068427563
151 0.0362361073493958
152 0.0358611159026623
153 0.0360000021755695
154 0.0355972275137901
155 0.0360694453120232
156 0.0359166637063026
157 0.0353611186146736
158 0.0355277843773365
159 0.03590277582407
160 0.0361250042915344
161 0.035833328962326
162 0.0361111164093018
163 0.0359583273530006
164 0.0356805548071861
165 0.0352361015975475
166 0.0358333401381969
167 0.0359860956668854
168 0.0354861095547676
169 0.0355833396315575
170 0.0354166701436043
171 0.0358750037848949
172 0.0361388847231865
173 0.036374993622303
174 0.0358611159026623
175 0.0356944389641285
176 0.0358472168445587
177 0.0360694415867329
178 0.0356111116707325
179 0.0357777774333954
180 0.0344166681170464
181 0.0351111106574535
182 0.0347361154854298
183 0.0343750044703484
184 0.0342777743935585
185 0.0346805639564991
186 0.034430555999279
187 0.034930557012558
188 0.0346111059188843
189 0.0344999916851521
190 0.0348333418369293
191 0.0350972302258015
192 0.0353055596351624
193 0.0348611101508141
194 0.034458339214325
195 0.0347083322703838
196 0.0346250012516975
197 0.0349027812480927
198 0.0351805612444878
199 0.0353750102221966
200 0.0344444513320923
201 0.034388892352581
202 0.0344999954104424
203 0.0344999954104424
204 0.0342222340404987
205 0.0344166643917561
206 0.033958338201046
207 0.0340972319245338
208 0.0343611128628254
209 0.0341111198067665
210 0.0344027802348137
211 0.0344444587826729
212 0.0345000028610229
213 0.0343750007450581
214 0.0343750044703484
215 0.0344027690589428
216 0.0341111049056053
217 0.0342916771769524
218 0.0341111049056053
219 0.0340833440423012
220 0.0344583280384541
221 0.0341388806700706
222 0.0342361107468605
223 0.034430555999279
224 0.0343472249805927
225 0.0345555618405342
226 0.0343611128628254
227 0.034347228705883
228 0.0345416665077209
229 0.0342638902366161
230 0.0346111170947552
231 0.0339305512607098
232 0.0342777855694294
233 0.0340694412589073
234 0.0343055613338947
235 0.033958338201046
236 0.0342499986290932
237 0.0340694487094879
238 0.0342916771769524
239 0.0340277925133705
240 0.0340555682778358
241 0.0340138785541058
242 0.0341250002384186
243 0.0341666750609875
244 0.0342083387076855
245 0.034027773886919
246 0.0339305587112904
247 0.0340277925133705
248 0.0338888987898827
249 0.0340138897299767
};
\addlegendentry{Multitask:Task1}
\addplot [semithick, darkslateblue5134136, opacity=1.0, mark=*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.286694443225861
1 0.15570832490921
2 0.112277776002884
3 0.0952222228050232
4 0.0884305596351624
5 0.0790833353996277
6 0.0720972299575806
7 0.0696249961853027
8 0.0694999992847443
9 0.0634861171245575
10 0.0621805608272552
11 0.062027782201767
12 0.0595972180366516
13 0.0585972189903259
14 0.0570277690887451
15 0.0561249911785126
16 0.0551944434642792
17 0.0549027740955353
18 0.0549444496631622
19 0.0528055489063263
20 0.0522500038146973
21 0.0505694389343262
22 0.0516944348812103
23 0.0510972142219543
24 0.0486805558204651
25 0.049444442987442
26 0.049916672706604
27 0.0490138828754425
28 0.0471666634082794
29 0.0473888874053955
30 0.0477916598320007
31 0.0470138967037201
32 0.047555547952652
33 0.0479305505752563
34 0.045763885974884
35 0.0464722156524658
36 0.0453333377838135
37 0.0463749945163727
38 0.0454444468021393
39 0.0454722225666046
40 0.0450694382190704
41 0.0444583296775818
42 0.0458333313465118
43 0.0454444468021393
44 0.0441250026226044
45 0.0450833380222321
46 0.0434305489063263
47 0.0436666548252106
48 0.0434444427490234
49 0.0440416693687439
50 0.0444444417953491
51 0.0446249902248383
52 0.0428333342075348
53 0.0430138826370239
54 0.0431666672229767
55 0.042638897895813
56 0.0426805555820465
57 0.0433888971805573
58 0.0419722139835358
59 0.041013890504837
60 0.042597222328186
61 0.042125004529953
62 0.0426527798175812
63 0.0416805505752563
64 0.0427916586399078
65 0.0422500014305115
66 0.0411388993263245
67 0.042638885974884
68 0.0427638947963715
69 0.0414722204208374
70 0.0414722144603729
71 0.0417638838291168
72 0.0407916665077209
73 0.0412222266197205
74 0.0408472120761871
75 0.0409722208976746
76 0.0419861078262329
77 0.0413055598735809
78 0.0405972242355347
79 0.0416388869285583
80 0.0401111125946045
81 0.0395277857780457
82 0.040625
83 0.0402638912200928
84 0.0399999976158142
85 0.0396527707576752
86 0.0411666631698608
87 0.0424305498600006
88 0.0413055419921875
89 0.0396944403648376
90 0.0412499964237213
91 0.0395833313465118
92 0.0402222216129303
93 0.0399861097335815
94 0.0405000030994415
95 0.0401388823986053
96 0.0400138974189758
97 0.0397916734218597
98 0.0402638912200928
99 0.0401111125946045
100 0.03959721326828
101 0.0401249945163727
102 0.0385833323001862
103 0.0398888945579529
104 0.0406388878822327
105 0.0383611083030701
106 0.0413333356380463
107 0.0400138795375824
108 0.0391527771949768
109 0.0391250014305115
110 0.0399999976158142
111 0.0389861106872559
112 0.0389027774333954
113 0.0394166588783264
114 0.0384861052036285
115 0.0389861106872559
116 0.0390555500984192
117 0.0388611197471619
118 0.0394583344459534
119 0.0386805593967438
120 0.0388750076293945
121 0.0371944427490234
122 0.0386527836322784
123 0.0382361173629761
124 0.0386527836322784
125 0.039041668176651
126 0.0377222239971161
127 0.0382638812065125
128 0.038055557012558
129 0.0384444355964661
130 0.0385555505752564
131 0.0384999990463257
132 0.0384027719497681
133 0.0379166662693024
134 0.0380138874053955
135 0.0373472213745117
136 0.0375972211360931
137 0.0385416686534882
138 0.0385138928890228
139 0.0374722242355347
140 0.0376944363117218
141 0.0377361059188843
142 0.0381666600704193
143 0.0380972146987915
144 0.0380416572093964
145 0.0376944422721863
146 0.0377361059188843
147 0.0377222299575806
148 0.0389444470405579
149 0.038180547952652
150 0.0356666743755341
151 0.0361250042915344
152 0.0362361013889313
153 0.0359027802944183
154 0.0362222194671631
155 0.0356111168861389
156 0.0358194351196289
157 0.0360694348812103
158 0.0361388862133026
159 0.0361250042915344
160 0.0361944556236267
161 0.0358611166477203
162 0.0355138897895813
163 0.0361805617809296
164 0.0361111044883728
165 0.0351388812065124
166 0.0355138897895813
167 0.0361249923706055
168 0.0358194410800934
169 0.0362083315849304
170 0.0356805682182312
171 0.0363055527210236
172 0.0354305565357208
173 0.0356388866901398
174 0.0361666679382324
175 0.0358055591583252
176 0.0359027802944183
177 0.0356805503368378
178 0.0356388866901398
179 0.035833340883255
180 0.0344861090183258
181 0.0346388936042786
182 0.0343611121177673
183 0.0349027812480927
184 0.0341944456100464
185 0.0347361087799072
186 0.0348055601119995
187 0.0344027757644653
188 0.0346527814865112
189 0.0348333299160004
190 0.034458339214325
191 0.0348749935626984
192 0.0342361211776733
193 0.0338611006736755
194 0.0349583268165588
195 0.0346944451332092
196 0.034930557012558
197 0.0349444568157196
198 0.0347916662693024
199 0.0344027757644653
200 0.0339444398880005
201 0.0339583337306976
202 0.0341805577278137
203 0.0339305579662323
204 0.0341527819633484
205 0.0340277850627899
206 0.0342500030994415
207 0.0343194425106049
208 0.0336388945579529
209 0.0332499921321869
210 0.0339722216129303
211 0.0340694487094879
212 0.0341666698455811
213 0.0342638969421387
214 0.0341111183166504
215 0.0338888883590698
216 0.034208345413208
217 0.0343749940395355
218 0.0334027826786041
219 0.0338888883590698
220 0.0343055546283722
221 0.0339305579662323
222 0.0339166700839996
223 0.0339583337306976
224 0.0344305574893951
225 0.0336250007152557
226 0.0341666638851166
227 0.033819442987442
228 0.0338888883590698
229 0.0337222218513489
230 0.033986109495163
231 0.0336805582046509
232 0.0338611125946045
233 0.0340138971805573
234 0.033819442987442
235 0.0338472306728363
236 0.0339444518089294
237 0.0339722275733948
238 0.0339722216129303
239 0.0336805522441864
240 0.0338750064373016
241 0.033777779340744
242 0.0338611125946045
243 0.0337638974189758
244 0.0336527764797211
245 0.0337638795375824
246 0.033777779340744
247 0.0337916553020477
248 0.0339027762413025
249 0.0338888883590698
};
\addlegendentry{Clustering:Task1}
\end{axis}

\end{tikzpicture}


==> Figures/clustering_results/over_epochs_scenario_B_subplots.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=1 by 3,
    horizontal sep=1.5cm,
    vertical sep=2pt,
},
every axis/.append style={
        trim axis left,
        trim axis right
    },
%width=0.5\textwidth,
width=1.08\linewidth,
height=\subplothight,
legend style={
    font=\footnotesize
},
log basis y={10},
ymode=log,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
y grid style={darkgray176},
xmin=-12.45, xmax=261.45,
ymin=0.0133124534780709, ymax=0.576813327927558,
xlabel={Epoch},
%ylabel={Error rate},
ylabel style={
        yshift=-10pt
    },
    trim axis left,
    trim axis right,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={darkgray176},
xtick={0,10,50,100,150,200,250},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.9,1},
xticklabels=\empty,
    xlabel={},
    xtick align=inside,
 yticklabels={
  \(\displaystyle {0.01}\),\(\displaystyle {0.02}\),,,\(\displaystyle {0.05}\),,,,,
  \(\displaystyle {0.1}\),\(\displaystyle {0.2}\),,,\(\displaystyle {0.5}\),,,,,
  \(\displaystyle {10^{0}}\),,,,,,,,,
  \(\displaystyle {10^{1}}\)
},
ylabel style={yshift=0.2cm},
legend style={draw=lightgray204, at={(0.995,0.79)}}
]

% ================= TASK 3 =================
\nextgroupplot[ymin=0.014,ymax=0.28]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.2) {\footnotesize T1 (MNIST)};

\addplot [SingletaskTask3]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.254055559635162
1 0.132041662931442
2 0.0885694473981857
3 0.0735416784882545
4 0.0635000020265579
5 0.057138878852129
6 0.0544583275914192
7 0.0500972270965576
8 0.0480000004172325
9 0.0452361032366753
10 0.0434722192585468
11 0.0419999957084656
12 0.0402916595339775
13 0.0401250012218952
14 0.0387777760624886
15 0.0370000004768372
16 0.0368472337722778
17 0.0364722236990929
18 0.0347638912498951
19 0.0351805500686169
20 0.034124992787838
21 0.0337083339691162
22 0.0333194509148598
23 0.0332777872681618
24 0.0320694521069527
25 0.0317638888955116
26 0.0309444554150105
27 0.0312500074505806
28 0.0311527792364359
29 0.0311944484710693
30 0.0303750038146973
31 0.0300694350153208
32 0.0295277833938599
33 0.0294027868658304
34 0.029194438830018
35 0.0290277842432261
36 0.0293611045926809
37 0.0289166681468487
38 0.028250003233552
39 0.0291249994188547
40 0.0287916604429483
41 0.0286527816206217
42 0.0271944515407085
43 0.0282638911157846
44 0.0274444334208965
45 0.0277638975530863
46 0.0269444398581982
47 0.027180552482605
48 0.0260833390057087
49 0.0262916628271341
50 0.0266527831554413
51 0.0265277810394764
52 0.026375001296401
53 0.0263611078262329
54 0.0261666588485241
55 0.0256250016391277
56 0.0257083289325237
57 0.0260138921439648
58 0.0257638934999704
59 0.0255694501101971
60 0.0245833452790976
61 0.0259999986737967
62 0.0254444424062967
63 0.0249444488435984
64 0.0258194506168365
65 0.0257361177355051
66 0.0254166722297668
67 0.025374997407198
68 0.0251944474875927
69 0.0248611029237509
70 0.0248750038444996
71 0.0256249960511923
72 0.0248750038444996
73 0.0255972258746624
74 0.0250555519014597
75 0.0250972267240286
76 0.0250833332538605
77 0.0249444488435984
78 0.0244722180068493
79 0.0249305609613657
80 0.0237500071525574
81 0.0247361175715923
82 0.0249722246080637
83 0.0246111154556274
84 0.024527782574296
85 0.0243055634200573
86 0.0244999937713146
87 0.0241666678339243
88 0.0237777773290873
89 0.0240000002086163
90 0.0241527855396271
91 0.0237638894468546
92 0.0239999946206808
93 0.0236666742712259
94 0.0236944500356913
95 0.0234444625675678
96 0.0237638894468546
97 0.0240000076591969
98 0.023930549621582
99 0.0233194530010223
100 0.0236805565655231
101 0.0236249975860119
102 0.0233611110597849
103 0.0236527808010578
104 0.0233333352953196
105 0.0228750109672546
106 0.022569453343749
107 0.0229027755558491
108 0.022263890132308
109 0.0235000010579824
110 0.0233055539429188
111 0.0231666620820761
112 0.0226388927549124
113 0.0231527741998434
114 0.0224027745425701
115 0.0231805555522442
116 0.0231527797877789
117 0.0227638892829418
118 0.0221111122518778
119 0.0220555663108826
120 0.0221666637808084
121 0.0225555654615164
122 0.0228055529296398
123 0.0227083377540112
124 0.0229027755558491
125 0.0227083452045918
126 0.0219305567443371
127 0.0227083321660757
128 0.0224166698753834
129 0.0224166624248028
130 0.0235138833522797
131 0.0216250009834766
132 0.0225000083446503
133 0.0224166512489319
134 0.022736107930541
135 0.0223611108958721
136 0.0230694524943829
137 0.0227499958127737
138 0.0222361087799072
139 0.0219444446265697
140 0.0228888876736164
141 0.0219027809798717
142 0.0228055659681559
143 0.0230277720838785
144 0.02222222648561
145 0.0220833364874125
146 0.0213888939470053
147 0.021833335980773
148 0.0216111186891794
149 0.0218333415687084
150 0.0210416670888662
151 0.0206944458186626
152 0.020888889208436
153 0.0213472135365009
154 0.0209166705608368
155 0.0206666700541973
156 0.020722221583128
157 0.020986121147871
158 0.0211111065000296
159 0.0204722229391336
160 0.020597230643034
161 0.0213333368301392
162 0.0207083337008953
163 0.0207361169159412
164 0.0207777917385101
165 0.0207499917596579
166 0.0204722285270691
167 0.0202361047267914
168 0.0200555510818958
169 0.0204305592924356
170 0.0202777739614248
171 0.0204444471746683
172 0.0208472199738026
173 0.0205833315849304
174 0.020805548876524
175 0.0201250016689301
176 0.0203472189605236
177 0.0203333385288715
178 0.0200416631996632
179 0.0205000042915344
180 0.019694447517395
181 0.0195277743041515
182 0.0195555631071329
183 0.0198611132800579
184 0.019305557012558
185 0.0199444349855185
186 0.0195833388715982
187 0.0195972267538309
188 0.0195555500686169
189 0.0194860994815826
190 0.0195555575191975
191 0.0195555575191975
192 0.0198333263397217
193 0.0196250025182962
194 0.0194166656583548
195 0.019694447517395
196 0.0196527782827616
197 0.0199027843773365
198 0.0196388959884644
199 0.0198472198098898
200 0.0196111146360636
201 0.01947221159935
202 0.0193194393068552
203 0.0190833266824484
204 0.0191944353282452
205 0.0194583293050528
206 0.0191944483667612
207 0.0190138928592205
208 0.019347220659256
209 0.0194583348929882
210 0.0193055514246225
211 0.0192777868360281
212 0.0193333327770233
213 0.0191666670143604
214 0.0194305535405874
215 0.0193888954818249
216 0.0194166656583548
217 0.0190000049769878
218 0.0194861181080341
219 0.0192361176013947
220 0.0194305591285229
221 0.0192083362489939
222 0.0192083418369293
223 0.0194583237171173
224 0.0194999929517508
225 0.0193750020116568
226 0.0193749908357859
227 0.0191805474460125
228 0.0194166656583548
229 0.0192777756601572
230 0.0190972145646811
231 0.0191249959170818
232 0.0189583357423544
233 0.0190833266824484
234 0.0193333327770233
235 0.0193055626004934
236 0.0190416630357504
237 0.0189999938011169
238 0.0189027730375528
239 0.0192499943077564
240 0.0190416686236858
241 0.0190555565059185
242 0.0191388726234436
243 0.0190555453300476
244 0.0191805548965931
245 0.0191249903291464
246 0.0190555509179831
247 0.0191388837993145
248 0.0190694388002157
249 0.0190833322703838
};
\addlegendentry{Individual training}

\addplot [MultitaskTask3]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.225319430232048
1 0.0945555493235588
2 0.0680277794599533
3 0.0589305534958839
4 0.0501944534480572
5 0.045555554330349
6 0.0399444475769997
7 0.0367222130298615
8 0.0365833267569542
9 0.033597219735384
10 0.0322222225368023
11 0.0323611088097095
12 0.0293194409459829
13 0.029791658744216
14 0.0288472231477499
15 0.0288888998329639
16 0.0273194499313831
17 0.0265972130000591
18 0.0266805533319712
19 0.0262638926506042
20 0.0252777691930532
21 0.0253333393484354
22 0.0240416713058949
23 0.0244722310453653
24 0.0233888924121857
25 0.0246805660426617
26 0.0237083379179239
27 0.024666678160429
28 0.0230416711419821
29 0.0226388927549124
30 0.0230555590242147
31 0.0231111105531454
32 0.0222222208976746
33 0.0224027745425701
34 0.0224583391100168
35 0.0219305567443371
36 0.0221666693687439
37 0.0222083441913128
38 0.0217638909816742
39 0.0215972252190113
40 0.0209722276777029
41 0.0213750004768372
42 0.0216944329440594
43 0.0210416726768017
44 0.0206388887017965
45 0.0204861164093018
46 0.0207083281129599
47 0.0202638860791922
48 0.0205138921737671
49 0.0204305537045002
50 0.0203888900578022
51 0.0204722229391336
52 0.0206944458186626
53 0.0193194448947906
54 0.0205694437026978
55 0.0209166705608368
56 0.0196666661649942
57 0.0197222176939249
58 0.019736111164093
59 0.0202222112566233
60 0.019694447517395
61 0.0200138874351978
62 0.0194999929517508
63 0.0193611085414886
64 0.0196388959884644
65 0.0190138816833496
66 0.0193611085414886
67 0.0189444310963154
68 0.0191944483667612
69 0.0185000002384186
70 0.0185972210019827
71 0.0190416760742664
72 0.0193055514246225
73 0.0187777765095234
74 0.0189722124487162
75 0.0197916626930237
76 0.0184722244739532
77 0.0180694404989481
78 0.0190555509179831
79 0.0180555582046509
80 0.0179722253233194
81 0.0182916577905416
82 0.0187499932944775
83 0.0189999938011169
84 0.0181527733802795
85 0.01772222481668
86 0.0179861076176167
87 0.0183749906718731
88 0.0188333280384541
89 0.018194442614913
90 0.018013883382082
91 0.0183333400636911
92 0.0182777754962444
93 0.0178333334624767
94 0.0185694452375174
95 0.0178194399923086
96 0.0172361135482788
97 0.0184027794748545
98 0.0180416703224182
99 0.0183333344757557
100 0.017763888463378
101 0.0184166673570871
102 0.0174861066043377
103 0.0174861196428537
104 0.0181944482028484
105 0.0181111041456461
106 0.0186111088842154
107 0.0182083360850811
108 0.0179583318531513
109 0.0177500005811453
110 0.0177222192287445
111 0.0182500071823597
112 0.017888892441988
113 0.0180138889700174
114 0.0174583308398724
115 0.0172361079603434
116 0.0177222192287445
117 0.0180972274392843
118 0.0179722309112549
119 0.0179999954998493
120 0.0179583318531513
121 0.0181666724383831
122 0.0173472054302692
123 0.0177361182868481
124 0.0179166682064533
125 0.018013883382082
126 0.0175833348184824
127 0.0176805555820465
128 0.017375010997057
129 0.0171388927847147
130 0.0170138832181692
131 0.0181805491447449
132 0.0177361126989126
133 0.0177222136408091
134 0.0176805555820465
135 0.0175416581332684
136 0.0176111049950123
137 0.0171388871967793
138 0.018236119300127
139 0.0176944490522146
140 0.0171527750790119
141 0.0175694338977337
142 0.0173055585473776
143 0.0169583205133677
144 0.0173749979585409
145 0.0176944378763437
146 0.0169166568666697
147 0.0176527742296457
148 0.017472218722105
149 0.0171666629612446
150 0.0164166744798422
151 0.0160694476217031
152 0.0161944441497326
153 0.0166666619479656
154 0.0161944441497326
155 0.0166249983012676
156 0.016611110419035
157 0.0160416606813669
158 0.0165555477142334
159 0.0161250047385693
160 0.0161249991506338
161 0.0165000073611736
162 0.0164305567741394
163 0.0164999905973673
164 0.0161805506795645
165 0.016347223892808
166 0.0160000026226044
167 0.0163194537162781
168 0.0161111056804657
169 0.0165277775377035
170 0.0161388870328665
171 0.0163611117750406
172 0.0167083330452442
173 0.0163055472075939
174 0.0166805572807789
175 0.0161805562674999
176 0.0168611109256744
177 0.0169166810810566
178 0.0160972233861685
179 0.0159722212702036
180 0.0157777722924948
181 0.0161527805030346
182 0.0160694476217031
183 0.0156805627048016
184 0.0161527749150991
185 0.0157083328813314
186 0.015666663646698
187 0.0156388878822327
188 0.0156944449990988
189 0.0159166697412729
190 0.0159999970346689
191 0.0158611126244068
192 0.0158333368599415
193 0.0159999970346689
194 0.0159027762711048
195 0.0156249944120646
196 0.0157222263514996
197 0.0156527645885944
198 0.0157500021159649
199 0.0157361086457968
200 0.0154583333060145
201 0.0154722332954407
202 0.0155972298234701
203 0.0156527813524008
204 0.0155972121283412
205 0.0152361150830984
206 0.0156666692346334
207 0.0154444398358464
208 0.0156527813524008
209 0.0154166696593165
210 0.0154999969527125
211 0.0153750004246831
212 0.0158611182123423
213 0.0156388990581036
214 0.0152638908475637
215 0.0153333367779851
216 0.0153333367779851
217 0.0153472181409597
218 0.015625
219 0.0155555484816432
220 0.0153749883174896
221 0.0153472246602178
222 0.0155416671186686
223 0.0154444398358464
224 0.0154999969527125
225 0.0155277727171779
226 0.0157638732343912
227 0.0154722277075052
228 0.0153194488957524
229 0.0154999969527125
230 0.0156944449990988
231 0.0153333367779851
232 0.0153888938948512
233 0.0154305519536138
234 0.0153333423659205
235 0.0152499973773956
236 0.0153194488957524
237 0.0152777787297964
238 0.0153749939054251
239 0.015236109495163
240 0.0152638852596283
241 0.0152222160249949
242 0.0152361150830984
243 0.0151666700839996
244 0.0153055544942617
245 0.0153055489063263
246 0.0153472302481532
247 0.0152777787297964
248 0.0153611181303859
249 0.0153333367779851
};
\addlegendentry{Unclustered-CMT-SemCom}

\addplot[DatasetClusterTask3]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.233904302120209
1 0.0968055501580238
2 0.0686728432774544
3 0.0589351803064346
4 0.0498765520751476
5 0.045462965965271
6 0.0398148149251938
7 0.036851841956377
8 0.0368827134370804
9 0.0337499976158142
10 0.0569444559514523
11 0.0479938313364983
12 0.0439197570085526
13 0.0409567877650261
14 0.038873452693224
15 0.0375308729708195
16 0.0367284007370472
17 0.0336111187934875
18 0.0340586453676224
19 0.0338580198585987
20 0.0323919802904129
21 0.0317283943295479
22 0.0324691385030746
23 0.0313888862729073
24 0.0311574079096317
25 0.0289351735264063
26 0.029706783592701
27 0.0291512217372656
28 0.0295061729848385
29 0.0293055512011051
30 0.0283024702221155
31 0.0274691376835108
32 0.0275925919413567
33 0.0277469288557768
34 0.0280092619359493
35 0.0280555561184883
36 0.0282561704516411
37 0.0265277829021215
38 0.0256481505930424
39 0.0258641969412565
40 0.0257561672478914
41 0.0252777803689241
42 0.0258487723767757
43 0.0260185077786446
44 0.024398148059845
45 0.025709880515933
46 0.0249074101448059
47 0.0246296320110559
48 0.0235956832766533
49 0.0242746863514185
50 0.0248456727713346
51 0.0246141944080591
52 0.024120369926095
53 0.0242284014821053
54 0.0246142018586397
55 0.0242746938019991
56 0.0239660479128361
57 0.0245061721652746
58 0.0229938365519047
59 0.0230246987193823
60 0.0228240694850683
61 0.0230401232838631
62 0.0226234532892704
63 0.0231327153742313
64 0.0229784045368433
65 0.0232253149151802
66 0.0232715997844934
67 0.022962961345911
68 0.0231790076941252
69 0.023194445297122
70 0.022608021274209
71 0.0238271616399288
72 0.0225154366344213
73 0.0228395070880651
74 0.0226234532892704
75 0.0224382877349854
76 0.0229475237429142
77 0.0218209885060787
78 0.0230555608868599
79 0.0225154366344213
80 0.0225926041603088
81 0.0222376585006714
82 0.0220216047018766
83 0.0221604965627193
84 0.0224074050784111
85 0.0218981578946114
86 0.022191371768713
87 0.0230864211916924
88 0.0224382802844048
89 0.0220216121524572
90 0.021450612694025
91 0.0218209829181433
92 0.0220216121524572
93 0.0225771591067314
94 0.0215586498379707
95 0.0221604965627193
96 0.0227623581886292
97 0.0213580336421728
98 0.0224074050784111
99 0.0217592641711235
100 0.0216203667223454
101 0.0224536918103695
102 0.0214506257325411
103 0.0208950564265251
104 0.021574079990387
105 0.0215740874409676
106 0.0214660558849573
107 0.0217747017741203
108 0.021682096645236
109 0.0210030935704708
110 0.0214197505265474
111 0.0214351881295443
112 0.0211882796138525
113 0.0213117394596338
114 0.0210185255855322
115 0.0206327103078365
116 0.021651241928339
117 0.0208333395421505
118 0.0205555632710457
119 0.0208642091602087
120 0.0211265422403812
121 0.0211882852017879
122 0.0208333265036345
123 0.0206327233463526
124 0.0211265347898006
125 0.0204629637300968
126 0.0206172801554203
127 0.0210493803024292
128 0.021373463794589
129 0.0211728475987911
130 0.0207716021686792
131 0.0214351881295443
132 0.0208796337246895
133 0.0204783882945776
134 0.0204938314855099
135 0.021450612694025
136 0.0214043129235506
137 0.021373463794589
138 0.0204629637300968
139 0.0210493803024292
140 0.0208642017096281
141 0.0210956800729036
142 0.0210493877530098
143 0.0210185125470161
144 0.0213425885885954
145 0.0207407344132662
146 0.0201543234288692
147 0.0206789970397949
148 0.0209567937999964
149 0.020679023116827
150 0.0194135773926973
151 0.0193209853023291
152 0.0193364098668098
153 0.0190431997179985
154 0.0195987690240145
155 0.0193364154547453
156 0.0194907393306494
157 0.0195987746119499
158 0.01955246925354
159 0.0193209778517485
160 0.0192746911197901
161 0.0194444395601749
162 0.0192438159137964
163 0.0192592535167933
164 0.019398145377636
165 0.0190123450011015
166 0.0197222307324409
167 0.0193364229053259
168 0.0191203691065311
169 0.01921296864748
170 0.0193518605083227
171 0.0195370316505432
172 0.0194290075451136
173 0.0192901231348515
174 0.0195061769336462
175 0.0193364098668098
176 0.0192283913493156
177 0.0194907449185848
178 0.0192746855318546
179 0.0197376534342766
180 0.0187654290348291
181 0.018858028575778
182 0.018827160820365
183 0.0187191292643547
184 0.0185802448540926
185 0.0188271533697844
186 0.0189043153077364
187 0.0187499988824129
188 0.0186882745474577
189 0.0184567905962467
190 0.0188425909727812
191 0.0186574123799801
192 0.0186419822275639
193 0.0186728313565254
194 0.0188425909727812
195 0.0182252991944551
196 0.0187345612794161
197 0.0184104964137077
198 0.0185648128390312
199 0.0183796361088753
200 0.01811726950109
201 0.0184259209781885
202 0.0182098746299744
203 0.0182870421558619
204 0.0182870421558619
205 0.0182253047823906
206 0.0184413660317659
207 0.0184722151607275
208 0.0184722151607275
209 0.0183179043233395
210 0.0184259209781885
211 0.0181172881275415
212 0.0183487609028816
213 0.0186728443950415
214 0.0185956824570894
215 0.0182870365679264
216 0.0182253047823906
217 0.0182715989649296
218 0.0181326996535063
219 0.0183179043233395
220 0.0184259153902531
221 0.0185339450836182
222 0.0180864129215479
223 0.0183950662612915
224 0.0183950588107109
225 0.0183178912848234
226 0.0181790124624968
227 0.0180092584341764
228 0.0184567905962467
229 0.018317898735404
230 0.0181635823100805
231 0.0182870291173458
232 0.0180092584341764
233 0.0180709827691317
234 0.018271604552865
235 0.0181326996535063
236 0.0180401280522346
237 0.0180709827691317
238 0.0178703591227531
239 0.0182407293468714
240 0.0182098746299744
241 0.0181635823100805
242 0.0181790068745613
243 0.0180864203721285
244 0.0181172750890255
245 0.0181172750890255
246 0.0182253047823906
247 0.0182561669498682
248 0.0181944444775581
249 0.0181481502950191
}; 
\addlegendentry{Intuitive clustering}

\addplot [ClusteringTask3]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.225319430232048
1 0.0945555493235588
2 0.0680277794599533
3 0.0589305534958839
4 0.0501944534480572
5 0.045555554330349
6 0.0399444475769997
7 0.0367222130298615
8 0.0365833267569542
9 0.033597219735384
10 0.0322222225368023
11 0.0323611088097095
12 0.0293194409459829
13 0.029791658744216
14 0.0288472231477499
15 0.0288888998329639
16 0.0273194499313831
17 0.0265972130000591
18 0.0266805533319712
19 0.0262638926506042
20 0.0252777691930532
21 0.0253333393484354
22 0.0240416713058949
23 0.0244722310453653
24 0.0233888924121857
25 0.0246805660426617
26 0.0237083379179239
27 0.024666678160429
28 0.0230416711419821
29 0.0226388927549124
30 0.0230555590242147
31 0.0231111105531454
32 0.0222222208976746
33 0.0224027745425701
34 0.0224583391100168
35 0.0219305567443371
36 0.0221666693687439
37 0.0222083441913128
38 0.0217638909816742
39 0.0215972252190113
40 0.0209722276777029
41 0.0213750004768372
42 0.0216944329440594
43 0.0210416726768017
44 0.0206388887017965
45 0.0204861164093018
46 0.0207083281129599
47 0.0202638860791922
48 0.0205138921737671
49 0.0204305537045002
50 0.0203888900578022
51 0.0204722229391336
52 0.0206944458186626
53 0.0193194448947906
54 0.0205694437026978
55 0.0209166705608368
56 0.0196666661649942
57 0.0197222176939249
58 0.019736111164093
59 0.0202222112566233
60 0.019694447517395
61 0.0200138874351978
62 0.0194999929517508
63 0.0193611085414886
64 0.0196388959884644
65 0.0190138816833496
66 0.0193611085414886
67 0.0189444310963154
68 0.0191944483667612
69 0.0185000002384186
70 0.0185972210019827
71 0.0190416760742664
72 0.0193055514246225
73 0.0187777765095234
74 0.0189722124487162
75 0.0197916626930237
76 0.0184722244739532
77 0.0180694404989481
78 0.0190555509179831
79 0.0180555582046509
80 0.0179722253233194
81 0.0182916577905416
82 0.0187499932944775
83 0.0189999938011169
84 0.0181527733802795
85 0.01772222481668
86 0.0179861076176167
87 0.0183749906718731
88 0.0188333280384541
89 0.018194442614913
90 0.018013883382082
91 0.0183333400636911
92 0.0182777754962444
93 0.0178333334624767
94 0.0185694452375174
95 0.0178194399923086
96 0.0172361135482788
97 0.0184027794748545
98 0.0180416703224182
99 0.0183333344757557
100 0.017763888463378
101 0.0184166673570871
102 0.0174861066043377
103 0.0174861196428537
104 0.0181944482028484
105 0.0181111041456461
106 0.0186111088842154
107 0.0182083360850811
108 0.0179583318531513
109 0.0177500005811453
110 0.0177222192287445
111 0.0182500071823597
112 0.017888892441988
113 0.0180138889700174
114 0.0174583308398724
115 0.0172361079603434
116 0.0177222192287445
117 0.0180972274392843
118 0.0179722309112549
119 0.0179999954998493
120 0.0179583318531513
121 0.0181666724383831
122 0.0173472054302692
123 0.0177361182868481
124 0.0179166682064533
125 0.018013883382082
126 0.0175833348184824
127 0.0176805555820465
128 0.017375010997057
129 0.0171388927847147
130 0.0170138832181692
131 0.0181805491447449
132 0.0177361126989126
133 0.0177222136408091
134 0.0176805555820465
135 0.0175416581332684
136 0.0176111049950123
137 0.0171388871967793
138 0.018236119300127
139 0.0176944490522146
140 0.0171527750790119
141 0.0175694338977337
142 0.0173055585473776
143 0.0169583205133677
144 0.0173749979585409
145 0.0176944378763437
146 0.0169166568666697
147 0.0176527742296457
148 0.017472218722105
149 0.0171666629612446
150 0.0164166744798422
151 0.0160694476217031
152 0.0161944441497326
153 0.0166666619479656
154 0.0161944441497326
155 0.0166249983012676
156 0.016611110419035
157 0.0160416606813669
158 0.0165555477142334
159 0.0161250047385693
160 0.0161249991506338
161 0.0165000073611736
162 0.0164305567741394
163 0.0164999905973673
164 0.0161805506795645
165 0.016347223892808
166 0.0160000026226044
167 0.0163194537162781
168 0.0161111056804657
169 0.0165277775377035
170 0.0161388870328665
171 0.0163611117750406
172 0.0167083330452442
173 0.0163055472075939
174 0.0166805572807789
175 0.0161805562674999
176 0.0168611109256744
177 0.0169166810810566
178 0.0160972233861685
179 0.0159722212702036
180 0.0157777722924948
181 0.0161527805030346
182 0.0160694476217031
183 0.0156805627048016
184 0.0161527749150991
185 0.0157083328813314
186 0.015666663646698
187 0.0156388878822327
188 0.0156944449990988
189 0.0159166697412729
190 0.0159999970346689
191 0.0158611126244068
192 0.0158333368599415
193 0.0159999970346689
194 0.0159027762711048
195 0.0156249944120646
196 0.0157222263514996
197 0.0156527645885944
198 0.0157500021159649
199 0.0157361086457968
200 0.0154583333060145
201 0.0154722332954407
202 0.0155972298234701
203 0.0156527813524008
204 0.0155972121283412
205 0.0152361150830984
206 0.0156666692346334
207 0.0154444398358464
208 0.0156527813524008
209 0.0154166696593165
210 0.0154999969527125
211 0.0153750004246831
212 0.0158611182123423
213 0.0156388990581036
214 0.0152638908475637
215 0.0153333367779851
216 0.0153333367779851
217 0.0153472181409597
218 0.015625
219 0.0155555484816432
220 0.0153749883174896
221 0.0153472246602178
222 0.0155416671186686
223 0.0154444398358464
224 0.0154999969527125
225 0.0155277727171779
226 0.0157638732343912
227 0.0154722277075052
228 0.0153194488957524
229 0.0154999969527125
230 0.0156944449990988
231 0.0153333367779851
232 0.0153888938948512
233 0.0154305519536138
234 0.0153333423659205
235 0.0152499973773956
236 0.0153194488957524
237 0.0152777787297964
238 0.0153749939054251
239 0.015236109495163
240 0.0152638852596283
241 0.0152222160249949
242 0.0152361150830984
243 0.0151666700839996
244 0.0153055544942617
245 0.0153055489063263
246 0.0153472302481532
247 0.0152777787297964
248 0.0153611181303859
249 0.0153333367779851
};
\addlegendentry{Clustered-CMT-SemCom}

\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};


% ================= TASK 1 =================
\nextgroupplot[ymin=0.032,ymax=0.40]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.22) {\footnotesize T2 (EMNIST-I)};

\addplot [SingletaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.352500021457672
1 0.217611119151115
2 0.156763881444931
3 0.130694448947906
4 0.113250002264977
5 0.105972215533257
6 0.0973749980330467
7 0.093249998986721
8 0.086499996483326
9 0.0840138718485832
10 0.0807083398103714
11 0.0777361020445824
12 0.0755833387374878
13 0.0741944536566734
14 0.0710416734218597
15 0.0713888928294182
16 0.0691805556416512
17 0.06816665828228
18 0.0673472210764885
19 0.0654722154140472
20 0.0658333376049995
21 0.0638749897480011
22 0.0641250014305115
23 0.0640555545687675
24 0.0616666674613953
25 0.0616805553436279
26 0.0627361088991165
27 0.0611388981342316
28 0.0601111054420471
29 0.0611944310367107
30 0.0601944513618946
31 0.0585694499313831
32 0.0591527745127678
33 0.0576944537460804
34 0.0576111190021038
35 0.0570277869701385
36 0.0569166727364063
37 0.0577500052750111
38 0.0552222207188606
39 0.0560694448649883
40 0.0558333322405815
41 0.0558750033378601
42 0.0553472228348255
43 0.0558611154556274
44 0.0565277822315693
45 0.0543750040233135
46 0.0528055429458618
47 0.0538888797163963
48 0.0536111108958721
49 0.0541388802230358
50 0.0541249997913837
51 0.0553055591881275
52 0.0550138875842094
53 0.0541805513203144
54 0.053722221404314
55 0.0534444451332092
56 0.0525416731834412
57 0.0526527762413025
58 0.053250003606081
59 0.0524444468319416
60 0.0527361109852791
61 0.0520694367587566
62 0.0522499904036522
63 0.0513472147285938
64 0.0535000041127205
65 0.0532361194491386
66 0.0516666695475578
67 0.0524722151458263
68 0.0519444420933723
69 0.0519444420933723
70 0.0524305514991283
71 0.0524583272635937
72 0.0512083284556866
73 0.0507361069321632
74 0.0513750016689301
75 0.0522083230316639
76 0.0511249974370003
77 0.0510833263397217
78 0.0504861101508141
79 0.0502083376049995
80 0.0501944348216057
81 0.0506388917565346
82 0.0495555624365807
83 0.0489722117781639
84 0.0501250103116035
85 0.0492222309112549
86 0.0501527860760689
87 0.0498888865113258
88 0.0490694530308247
89 0.0486944429576397
90 0.0497361049056053
91 0.0489999949932098
92 0.0492499992251396
93 0.0487222261726856
94 0.0485138781368732
95 0.0499166622757912
96 0.048763882368803
97 0.0473888888955116
98 0.0487361066043377
99 0.049222219735384
100 0.0482083261013031
101 0.049444455653429
102 0.047388881444931
103 0.0482638962566853
104 0.0482777766883373
105 0.0478194430470467
106 0.0473333299160004
107 0.0465138927102089
108 0.0485972240567207
109 0.0477916598320007
110 0.048805546015501
111 0.0483610928058624
112 0.0483055636286736
113 0.0471388809382915
114 0.0466666705906391
115 0.046833336353302
116 0.0467361137270927
117 0.046374998986721
118 0.047763891518116
119 0.0472638830542564
120 0.0460277795791626
121 0.047291673719883
122 0.0476944446563721
123 0.0469444580376148
124 0.0470555610954762
125 0.047180563211441
126 0.0473194345831871
127 0.0463611073791981
128 0.0455416664481163
129 0.0463611111044884
130 0.0472361147403717
131 0.046291671693325
132 0.0465694479644299
133 0.0466944500803947
134 0.0460555627942085
135 0.045472227036953
136 0.0468472242355347
137 0.0466249994933605
138 0.0467638894915581
139 0.0462222211062908
140 0.0460416749119759
141 0.0467916652560234
142 0.0462777800858021
143 0.0453055500984192
144 0.0466388836503029
145 0.0463333427906036
146 0.0466388836503029
147 0.0453611128032207
148 0.0457361228764057
149 0.045597217977047
150 0.0448333323001862
151 0.0443888902664185
152 0.0443194583058357
153 0.0444861128926277
154 0.0442638918757439
155 0.0438194461166859
156 0.0441944487392902
157 0.0434027798473835
158 0.0434722229838371
159 0.0435972213745117
160 0.0430833399295807
161 0.0437638945877552
162 0.043694444000721
163 0.0439444407820702
164 0.0435972213745117
165 0.0442777797579765
166 0.043652780354023
167 0.0437777824699879
168 0.0440833382308483
169 0.0437916591763496
170 0.0437777861952782
171 0.0434027798473835
172 0.0442083291709423
173 0.0438888967037201
174 0.0435277819633484
175 0.0432083420455456
176 0.0432916656136513
177 0.0434027798473835
178 0.0431944504380226
179 0.0445277877151966
180 0.0424166619777679
181 0.0420555584132671
182 0.0429166629910469
183 0.0428055599331856
184 0.0429444424808025
185 0.0424166694283485
186 0.0426944419741631
187 0.0428472235798836
188 0.0425833463668823
189 0.0424583368003368
190 0.0424861013889313
191 0.0425972156226635
192 0.043055571615696
193 0.0432777814567089
194 0.0421805568039417
195 0.042305551469326
196 0.0426111109554768
197 0.0418888814747334
198 0.042680561542511
199 0.042819432914257
200 0.0416250005364418
201 0.0416805520653725
202 0.0419444367289543
203 0.0419305488467216
204 0.0420277789235115
205 0.0422777831554413
206 0.0416527800261974
207 0.0414583384990692
208 0.0420833341777325
209 0.0415138974785805
210 0.0416111163794994
211 0.0415000021457672
212 0.0416388884186745
213 0.0414999946951866
214 0.0419861003756523
215 0.0422361120581627
216 0.0414166636765003
217 0.0417916662991047
218 0.041958324611187
219 0.0415555536746979
220 0.0418333299458027
221 0.0418055579066277
222 0.041874997317791
223 0.0416666641831398
224 0.041388887912035
225 0.0419861078262329
226 0.0416944399476051
227 0.0415694415569305
228 0.041777778416872
229 0.0418333411216736
230 0.0414166636765003
231 0.0414861068129539
232 0.0411527678370476
233 0.0413611046969891
234 0.0415972284972668
235 0.0412499830126762
236 0.0414861068129539
237 0.0414027757942677
238 0.0410555601119995
239 0.0413333363831043
240 0.0411944463849068
241 0.0412222221493721
242 0.041263896971941
243 0.0412777736783028
244 0.0412361137568951
245 0.0412499979138374
246 0.0411805585026741
247 0.0411388948559761
248 0.0412500016391277
249 0.0411527827382088
};


\addplot [MultitaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.29772225022316
1 0.173847213387489
2 0.11948611587286
3 0.100861109793186
4 0.0916527882218361
5 0.0825277790427208
6 0.0778611153364182
7 0.0723749995231628
8 0.0700833350419998
9 0.0663055628538132
10 0.0646805539727211
11 0.0617500059306622
12 0.060624998062849
13 0.0579305663704872
14 0.0585138984024525
15 0.0568750016391277
16 0.0556250028312206
17 0.0554444417357445
18 0.0541527792811394
19 0.0525138862431049
20 0.0535833314061165
21 0.0529861152172089
22 0.0527499988675117
23 0.0493194386363029
24 0.0507638864219189
25 0.0491666682064533
26 0.0489583313465118
27 0.0490416698157787
28 0.0476249977946281
29 0.0483750030398369
30 0.0475972108542919
31 0.0475277788937092
32 0.0478194430470467
33 0.0452638939023018
34 0.046916663646698
35 0.0461805649101734
36 0.0461944453418255
37 0.0465138964354992
38 0.0470833294093609
39 0.0444305613636971
40 0.0463611073791981
41 0.0449722297489643
42 0.0450972132384777
43 0.0438333339989185
44 0.0451944395899773
45 0.0444027781486511
46 0.0450416728854179
47 0.044263880699873
48 0.0436944477260113
49 0.0439305491745472
50 0.0438472218811512
51 0.0439027771353722
52 0.0418750047683716
53 0.0435138866305351
54 0.0421666689217091
55 0.0430138818919659
56 0.0424861088395119
57 0.0419444441795349
58 0.0423333272337914
59 0.0415416732430458
60 0.0431805551052094
61 0.0429027862846851
62 0.0420277826488018
63 0.0430277772247791
64 0.0421805568039417
65 0.0429305508732796
66 0.0425694398581982
67 0.0418055541813374
68 0.0417777672410011
69 0.0416250005364418
70 0.0420694462954998
71 0.0406666696071625
72 0.0411527678370476
73 0.0418611094355583
74 0.0410138890147209
75 0.0413750000298023
76 0.0406249985098839
77 0.0408194549381733
78 0.0420277640223503
79 0.0404166765511036
80 0.0403333306312561
81 0.0415416769683361
82 0.0421250052750111
83 0.0394722148776054
84 0.0407361164689064
85 0.0404444560408592
86 0.0398611128330231
87 0.0405000075697899
88 0.0398333370685577
89 0.0399722270667553
90 0.0398333445191383
91 0.0401250012218952
92 0.0401388928294182
93 0.0396111011505127
94 0.0391111001372337
95 0.0398472249507904
96 0.0398055538535118
97 0.0401250049471855
98 0.0395833365619183
99 0.039986114948988
100 0.0397500023245811
101 0.039500005543232
102 0.0386666655540466
103 0.039472222328186
104 0.0389166660606861
105 0.0385694392025471
106 0.0393749997019768
107 0.0393333323299885
108 0.0391249880194664
109 0.0392499938607216
110 0.0387500002980232
111 0.0396666713058949
112 0.0383611023426056
113 0.0383611097931862
114 0.0391527712345123
115 0.0393194481730461
116 0.0397916734218597
117 0.0387916639447212
118 0.0387222096323967
119 0.0383194386959076
120 0.0396805517375469
121 0.0385694317519665
122 0.03818054869771
123 0.0383055582642555
124 0.0382222235202789
125 0.0386111028492451
126 0.0396388843655586
127 0.0379305556416512
128 0.0387499928474426
129 0.0385277755558491
130 0.038236103951931
131 0.0373610965907574
132 0.0380972139537334
133 0.0370138883590698
134 0.0373055450618267
135 0.038055557757616
136 0.0385694578289986
137 0.0387500114738941
138 0.0379722192883492
139 0.0374583378434181
140 0.0377361066639423
141 0.0382638946175575
142 0.0381944365799427
143 0.0376805551350117
144 0.0369027853012085
145 0.0369999930262566
146 0.0366388931870461
147 0.0381666645407677
148 0.0375972278416157
149 0.0370277762413025
150 0.036166675388813
151 0.0352499969303608
152 0.035013884305954
153 0.0362638905644417
154 0.0355555526912212
155 0.0360416695475578
156 0.0361111164093018
157 0.0350555591285229
158 0.0353611223399639
159 0.0355972237884998
160 0.0357361063361168
161 0.0357638895511627
162 0.035236120223999
163 0.035777784883976
164 0.0356666669249535
165 0.0362777821719646
166 0.0351527817547321
167 0.0355833396315575
168 0.0353750102221966
169 0.0354999974370003
170 0.0350138917565346
171 0.0353611186146736
172 0.03590277582407
173 0.0352500081062317
174 0.0349444523453712
175 0.0347916707396507
176 0.0349444448947906
177 0.0354027822613716
178 0.0356666557490826
179 0.0350555554032326
180 0.0348055548965931
181 0.0341666750609875
182 0.0345694497227669
183 0.0347222201526165
184 0.0343194529414177
185 0.0340555496513844
186 0.0340694412589073
187 0.0343888886272907
188 0.0345972254872322
189 0.0344444438815117
190 0.0342638976871967
191 0.0342499986290932
192 0.0346111170947552
193 0.0342777781188488
194 0.0344444438815117
195 0.0343333370983601
196 0.034041665494442
197 0.0340555608272552
198 0.0342083387076855
199 0.0342916660010815
200 0.0340416617691517
201 0.0336388945579529
202 0.033916674554348
203 0.0339027754962444
204 0.0337361209094524
205 0.0337361171841621
206 0.0339305475354195
207 0.033347237855196
208 0.0336944386363029
209 0.0336249992251396
210 0.0338333435356617
211 0.0337916687130928
212 0.0336805693805218
213 0.0335000045597553
214 0.0337638929486275
215 0.0336111076176167
216 0.0339583344757557
217 0.0339166708290577
218 0.0336527824401855
219 0.0337777845561504
220 0.0337777808308601
221 0.0339722223579884
222 0.0336944460868835
223 0.0339722223579884
224 0.0338888876140118
225 0.0335833355784416
226 0.0336388871073723
227 0.033513892441988
228 0.0336527824401855
229 0.0337222144007683
230 0.0335694439709187
231 0.0336805582046509
232 0.0335000045597553
233 0.0332499928772449
234 0.0331111140549183
235 0.0333888940513134
236 0.0332499966025352
237 0.0333472192287445
238 0.0334444455802441
239 0.033444456756115
240 0.0333194509148598
241 0.0333611071109772
242 0.0333194434642792
243 0.0332638919353485
244 0.0332638844847679
245 0.0334027819335461
246 0.0333611145615578
247 0.0333611182868481
248 0.0334722213447094
249 0.0333750024437904
};


\addplot[DatasetClusterTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.293734550476074
1 0.174722239375114
2 0.121574081480503
3 0.10194443911314
4 0.0932407528162003
5 0.0821450650691986
6 0.0783024728298187
7 0.0728858038783073
8 0.0703703686594963
9 0.0662963092327118
10 0.0757253170013428
11 0.0691512227058411
12 0.0662037059664726
13 0.0644907429814339
14 0.0618981532752514
15 0.0611728429794312
16 0.0585648007690907
17 0.0570370368659496
18 0.057237658649683
19 0.0534876510500908
20 0.0533950738608837
21 0.0545061677694321
22 0.0529629588127136
23 0.0550308562815189
24 0.0519290156662464
25 0.05135802552104
26 0.0522222258150578
27 0.0523456670343876
28 0.0502777695655823
29 0.0500463061034679
30 0.0487037040293217
31 0.0496604889631271
32 0.0504012294113636
33 0.0488425903022289
34 0.0480864197015762
35 0.0485802479088306
36 0.0465123392641544
37 0.0470833331346512
38 0.0470987632870674
39 0.0464814901351929
40 0.046512346714735
41 0.0469907373189926
42 0.0454321056604385
43 0.0449845641851425
44 0.0456018522381783
45 0.0472993925213814
46 0.0462191440165043
47 0.0450925976037979
48 0.0448765344917774
49 0.0451080277562141
50 0.0439969152212143
51 0.0456635691225529
52 0.0449382662773132
53 0.0450771637260914
54 0.0451543182134628
55 0.0443209931254387
56 0.0431172847747803
57 0.0443672873079777
58 0.0437191314995289
59 0.0435493849217892
60 0.0424999929964542
61 0.0431172922253609
62 0.0427160412073135
63 0.0427777692675591
64 0.042700607329607
65 0.0429938286542892
66 0.0435648038983345
67 0.0417592599987984
68 0.042098768055439
69 0.042978398501873
70 0.0437962859869003
71 0.0428857989609241
72 0.0421913601458073
73 0.0438734628260136
74 0.0421759225428104
75 0.0423148199915886
76 0.0424537137150764
77 0.0424845665693283
78 0.0419444441795349
79 0.042484562844038
80 0.0424691289663315
81 0.0420987606048584
82 0.04239197447896
83 0.0408024713397026
84 0.0409876555204391
85 0.0416666716337204
86 0.0416358038783073
87 0.0413425900042057
88 0.0411882735788822
89 0.0409722253680229
90 0.0407870337367058
91 0.0409104824066162
92 0.0397067926824093
93 0.0404166728258133
94 0.0406790189445019
95 0.0417901203036308
96 0.0398919731378555
97 0.0412654280662537
98 0.040277786552906
99 0.0401234477758408
100 0.0407561734318733
101 0.0407407432794571
102 0.0410339385271072
103 0.0409413576126099
104 0.0409259349107742
105 0.0406481474637985
106 0.0396913476288319
107 0.0403086468577385
108 0.0412499979138374
109 0.0411574058234692
110 0.0392746925354004
111 0.0403086468577385
112 0.0412808731198311
113 0.0401851795613766
114 0.0399845689535141
115 0.0394444465637207
116 0.0393518544733524
117 0.0400000028312206
118 0.0393518544733524
119 0.0397685170173645
120 0.0401080176234245
121 0.0405246801674366
122 0.039382703602314
123 0.0403549410402775
124 0.0390586405992508
125 0.0403240770101547
126 0.0397376418113708
127 0.0399845652282238
128 0.0402160473167896
129 0.038101851940155
130 0.0391975194215775
131 0.0391357988119125
132 0.0379629656672478
133 0.0406327098608017
134 0.038364190608263
135 0.0387036986649036
136 0.0385956689715385
137 0.03999999538064
138 0.0384104922413826
139 0.039027776569128
140 0.039876539260149
141 0.0381327122449875
142 0.0384876541793346
143 0.0381944440305233
144 0.0397067852318287
145 0.0384259298443794
146 0.0387808531522751
147 0.0389351844787598
148 0.0376851744949818
149 0.0386728383600712
150 0.0369444489479065
151 0.0365586467087269
152 0.0371913500130177
153 0.0366358011960983
154 0.036666676402092
155 0.0365586467087269
156 0.0368209891021252
157 0.0363580249249935
158 0.0366203710436821
159 0.0366666652262211
160 0.036466047167778
161 0.0368055552244186
162 0.036157414317131
163 0.0364506058394909
164 0.0363117381930351
165 0.0365123562514782
166 0.0364043265581131
167 0.0360802412033081
168 0.0371913574635983
169 0.036527793854475
170 0.0366512276232243
171 0.0367438271641731
172 0.036250002682209
173 0.0364969037473202
174 0.0363271683454514
175 0.0367592498660088
176 0.0357716009020805
177 0.0361574031412601
178 0.0364814810454845
179 0.0366666652262211
180 0.0356327220797539
181 0.0359259247779846
182 0.0355246923863888
183 0.0357407405972481
184 0.0360339544713497
185 0.0352314785122871
186 0.0356172919273376
187 0.0350462980568409
188 0.0355709865689278
189 0.0352932140231133
190 0.035663578659296
191 0.0360030867159367
192 0.0350925922393799
193 0.0350617319345474
194 0.0354629680514336
195 0.0354629680514336
196 0.0353549309074879
197 0.0353395082056522
198 0.035617284476757
199 0.0348148196935654
200 0.0349382683634758
201 0.0345216132700443
202 0.0345216058194637
203 0.0345833301544189
204 0.034398153424263
205 0.0345061682164669
206 0.0347685292363167
207 0.0350617319345474
208 0.0344907380640507
209 0.0349074155092239
210 0.0346913672983646
211 0.0349228456616402
212 0.0347376465797424
213 0.0347685217857361
214 0.0348919816315174
215 0.0345524698495865
216 0.0347222238779068
217 0.0348765440285206
218 0.0347839519381523
219 0.0343055538833141
220 0.0348148159682751
221 0.0343055576086044
222 0.0345987603068352
223 0.0348456837236881
224 0.0349382683634758
225 0.0344598814845085
226 0.0343827158212662
227 0.034351859241724
228 0.0343827195465565
229 0.0347993820905685
230 0.0347222238779068
231 0.034320991486311
232 0.034691359847784
233 0.0347068049013615
234 0.0345370322465897
235 0.0343672819435596
236 0.0344598740339279
237 0.0342283993959427
238 0.0343055576086044
239 0.0341666676104069
240 0.0342283993959427
241 0.0342283919453621
242 0.034228403121233
243 0.0341820903122425
244 0.0344907455146313
245 0.0344598740339279
246 0.0343518443405628
247 0.0342746898531914
248 0.0343364216387272
249 0.0343827158212662
}; 


\addplot [ClusteringTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.29772225022316
1 0.173847213387489
2 0.11948611587286
3 0.100861109793186
4 0.0916527882218361
5 0.0825277790427208
6 0.0778611153364182
7 0.0723749995231628
8 0.0700833350419998
9 0.0663055628538132
10 0.0646805539727211
11 0.0617500059306622
12 0.060624998062849
13 0.0579305663704872
14 0.0585138984024525
15 0.0568750016391277
16 0.0556250028312206
17 0.0554444417357445
18 0.0541527792811394
19 0.0525138862431049
20 0.0535833314061165
21 0.0529861152172089
22 0.0527499988675117
23 0.0493194386363029
24 0.0507638864219189
25 0.0491666682064533
26 0.0489583313465118
27 0.0490416698157787
28 0.0476249977946281
29 0.0483750030398369
30 0.0475972108542919
31 0.0475277788937092
32 0.0478194430470467
33 0.0452638939023018
34 0.046916663646698
35 0.0461805649101734
36 0.0461944453418255
37 0.0465138964354992
38 0.0470833294093609
39 0.0444305613636971
40 0.0463611073791981
41 0.0449722297489643
42 0.0450972132384777
43 0.0438333339989185
44 0.0451944395899773
45 0.0444027781486511
46 0.0450416728854179
47 0.044263880699873
48 0.0436944477260113
49 0.0439305491745472
50 0.0438472218811512
51 0.0439027771353722
52 0.0418750047683716
53 0.0435138866305351
54 0.0421666689217091
55 0.0430138818919659
56 0.0424861088395119
57 0.0419444441795349
58 0.0423333272337914
59 0.0415416732430458
60 0.0431805551052094
61 0.0429027862846851
62 0.0420277826488018
63 0.0430277772247791
64 0.0421805568039417
65 0.0429305508732796
66 0.0425694398581982
67 0.0418055541813374
68 0.0417777672410011
69 0.0416250005364418
70 0.0420694462954998
71 0.0406666696071625
72 0.0411527678370476
73 0.0418611094355583
74 0.0410138890147209
75 0.0413750000298023
76 0.0406249985098839
77 0.0408194549381733
78 0.0420277640223503
79 0.0404166765511036
80 0.0403333306312561
81 0.0415416769683361
82 0.0421250052750111
83 0.0394722148776054
84 0.0407361164689064
85 0.0404444560408592
86 0.0398611128330231
87 0.0405000075697899
88 0.0398333370685577
89 0.0399722270667553
90 0.0398333445191383
91 0.0401250012218952
92 0.0401388928294182
93 0.0396111011505127
94 0.0391111001372337
95 0.0398472249507904
96 0.0398055538535118
97 0.0401250049471855
98 0.0395833365619183
99 0.039986114948988
100 0.0397500023245811
101 0.039500005543232
102 0.0386666655540466
103 0.039472222328186
104 0.0389166660606861
105 0.0385694392025471
106 0.0393749997019768
107 0.0393333323299885
108 0.0391249880194664
109 0.0392499938607216
110 0.0387500002980232
111 0.0396666713058949
112 0.0383611023426056
113 0.0383611097931862
114 0.0391527712345123
115 0.0393194481730461
116 0.0397916734218597
117 0.0387916639447212
118 0.0387222096323967
119 0.0383194386959076
120 0.0396805517375469
121 0.0385694317519665
122 0.03818054869771
123 0.0383055582642555
124 0.0382222235202789
125 0.0386111028492451
126 0.0396388843655586
127 0.0379305556416512
128 0.0387499928474426
129 0.0385277755558491
130 0.038236103951931
131 0.0373610965907574
132 0.0380972139537334
133 0.0370138883590698
134 0.0373055450618267
135 0.038055557757616
136 0.0385694578289986
137 0.0387500114738941
138 0.0379722192883492
139 0.0374583378434181
140 0.0377361066639423
141 0.0382638946175575
142 0.0381944365799427
143 0.0376805551350117
144 0.0369027853012085
145 0.0369999930262566
146 0.0366388931870461
147 0.0381666645407677
148 0.0375972278416157
149 0.0370277762413025
150 0.036166675388813
151 0.0352499969303608
152 0.035013884305954
153 0.0362638905644417
154 0.0355555526912212
155 0.0360416695475578
156 0.0361111164093018
157 0.0350555591285229
158 0.0353611223399639
159 0.0355972237884998
160 0.0357361063361168
161 0.0357638895511627
162 0.035236120223999
163 0.035777784883976
164 0.0356666669249535
165 0.0362777821719646
166 0.0351527817547321
167 0.0355833396315575
168 0.0353750102221966
169 0.0354999974370003
170 0.0350138917565346
171 0.0353611186146736
172 0.03590277582407
173 0.0352500081062317
174 0.0349444523453712
175 0.0347916707396507
176 0.0349444448947906
177 0.0354027822613716
178 0.0356666557490826
179 0.0350555554032326
180 0.0348055548965931
181 0.0341666750609875
182 0.0345694497227669
183 0.0347222201526165
184 0.0343194529414177
185 0.0340555496513844
186 0.0340694412589073
187 0.0343888886272907
188 0.0345972254872322
189 0.0344444438815117
190 0.0342638976871967
191 0.0342499986290932
192 0.0346111170947552
193 0.0342777781188488
194 0.0344444438815117
195 0.0343333370983601
196 0.034041665494442
197 0.0340555608272552
198 0.0342083387076855
199 0.0342916660010815
200 0.0340416617691517
201 0.0336388945579529
202 0.033916674554348
203 0.0339027754962444
204 0.0337361209094524
205 0.0337361171841621
206 0.0339305475354195
207 0.033347237855196
208 0.0336944386363029
209 0.0336249992251396
210 0.0338333435356617
211 0.0337916687130928
212 0.0336805693805218
213 0.0335000045597553
214 0.0337638929486275
215 0.0336111076176167
216 0.0339583344757557
217 0.0339166708290577
218 0.0336527824401855
219 0.0337777845561504
220 0.0337777808308601
221 0.0339722223579884
222 0.0336944460868835
223 0.0339722223579884
224 0.0338888876140118
225 0.0335833355784416
226 0.0336388871073723
227 0.033513892441988
228 0.0336527824401855
229 0.0337222144007683
230 0.0335694439709187
231 0.0336805582046509
232 0.0335000045597553
233 0.0332499928772449
234 0.0331111140549183
235 0.0333888940513134
236 0.0332499966025352
237 0.0333472192287445
238 0.0334444455802441
239 0.033444456756115
240 0.0333194509148598
241 0.0333611071109772
242 0.0333194434642792
243 0.0332638919353485
244 0.0332638844847679
245 0.0334027819335461
246 0.0333611145615578
247 0.0333611182868481
248 0.0334722213447094
249 0.0333750024437904
};


\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};
% ================= TASK 2 =================
\nextgroupplot[ymin=0.026,ymax=0.35,
xticklabels=\auto,
xtick align=outside,
xticklabels={\hspace{-1pt}0,\hspace{5pt}10,50,100,150,200,250},
    xlabel={Epochs},]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.20) {\footnotesize T3 (EMNIST-II)};


\addplot [SingletaskTask2]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.346249997615814
1 0.192847222089767
2 0.148180559277534
3 0.121236123144627
4 0.106666661798954
5 0.0954027771949768
6 0.0868611037731171
7 0.0843472257256508
8 0.078125
9 0.0745416730642319
10 0.0724444463849068
11 0.0692916586995125
12 0.0667222216725349
13 0.0682361051440239
14 0.0656388849020004
15 0.0623055584728718
16 0.0629444420337677
17 0.0657500028610229
18 0.0578055493533611
19 0.0586666688323021
20 0.0567083358764648
21 0.0551111213862896
22 0.0560416653752327
23 0.0563472211360931
24 0.0555833354592323
25 0.0535833425819874
26 0.0517499968409538
27 0.0515833310782909
28 0.0508333370089531
29 0.0504861176013947
30 0.0503750033676624
31 0.0501249954104424
32 0.0503194518387318
33 0.0483333244919777
34 0.0492500066757202
35 0.0483194403350353
36 0.0487222261726856
37 0.0483194477856159
38 0.0475555583834648
39 0.0469722263514996
40 0.0454583279788494
41 0.0465833321213722
42 0.045902781188488
43 0.0461527816951275
44 0.0452916696667671
45 0.0443888902664185
46 0.044527780264616
47 0.0450972318649292
48 0.0444305613636971
49 0.0460138916969299
50 0.0441388972103596
51 0.0430277660489082
52 0.0431111082434654
53 0.0441944487392902
54 0.0429722145199776
55 0.0420833341777325
56 0.0415694415569305
57 0.0430138930678368
58 0.0430416651070118
59 0.0434722229838371
60 0.0426944494247437
61 0.0433333329856396
62 0.0436666682362556
63 0.0422222204506397
64 0.0426388792693615
65 0.0412777774035931
66 0.0430138893425465
67 0.0419305451214314
68 0.0420138910412788
69 0.0408888943493366
70 0.0425277724862099
71 0.0405833348631859
72 0.040361113846302
73 0.0418055467307568
74 0.040916670113802
75 0.0409861132502556
76 0.0407777838408947
77 0.0410833284258842
78 0.041319452226162
79 0.041444443166256
80 0.0409722253680229
81 0.0397222153842449
82 0.0406249985098839
83 0.040527768433094
84 0.0409722216427326
85 0.0396388843655586
86 0.0408333353698254
87 0.0398611128330231
88 0.0402499921619892
89 0.0392777808010578
90 0.0415972247719765
91 0.0399027839303017
92 0.039972223341465
93 0.038277767598629
94 0.0399583354592323
95 0.0388333387672901
96 0.0392499938607216
97 0.0385416634380817
98 0.0381249971687794
99 0.0394444465637207
100 0.040111105889082
101 0.0402083322405815
102 0.0375416688621044
103 0.040013886988163
104 0.0378611162304878
105 0.039472222328186
106 0.0392916686832905
107 0.0378055572509766
108 0.0382361114025116
109 0.0375694409012794
110 0.0373333320021629
111 0.0382916629314423
112 0.0380000062286854
113 0.0369166657328606
114 0.0374722182750702
115 0.0383333377540112
116 0.0379444472491741
117 0.0374583229422569
118 0.037805549800396
119 0.0372222177684307
120 0.037194449454546
121 0.0379583239555359
122 0.0374027863144875
123 0.0378472208976746
124 0.0371111035346985
125 0.0374722294509411
126 0.0369861125946045
127 0.037277776747942
128 0.0378749966621399
129 0.0379722230136395
130 0.0370138809084892
131 0.0366944447159767
132 0.0387916639447212
133 0.0374444536864758
134 0.0377777814865112
135 0.037208329886198
136 0.0368611104786396
137 0.0369722247123718
138 0.0374861247837543
139 0.0363333411514759
140 0.0373888835310936
141 0.0368472225964069
142 0.0367777831852436
143 0.0367916636168957
144 0.0367222242057323
145 0.0361944437026978
146 0.037749994546175
147 0.0355138964951038
148 0.0358055531978607
149 0.0351527817547321
150 0.0359861068427563
151 0.034513883292675
152 0.0342916660010815
153 0.0347500033676624
154 0.0342083275318146
155 0.0348194427788258
156 0.0338611118495464
157 0.033986110240221
158 0.0349166616797447
159 0.0352222248911858
160 0.034041665494442
161 0.033902782946825
162 0.0332222357392311
163 0.0332222208380699
164 0.0341388806700706
165 0.0353194400668144
166 0.0354166701436043
167 0.0340972170233727
168 0.0343750044703484
169 0.0333611145615578
170 0.0336249954998493
171 0.0337777808308601
172 0.0346527881920338
173 0.032625000923872
174 0.0339166633784771
175 0.0330139026045799
176 0.034000001847744
177 0.0346527881920338
178 0.0348472222685814
179 0.0342499986290932
180 0.0328333377838135
181 0.0327777862548828
182 0.0332222208380699
183 0.0331666693091393
184 0.0329444520175457
185 0.0332361049950123
186 0.0333888940513134
187 0.0329583361744881
188 0.0333333238959312
189 0.0328888893127441
190 0.0333749949932098
191 0.032972227782011
192 0.0329166650772095
193 0.0330416634678841
194 0.0323472321033478
195 0.0323472246527672
196 0.0329027771949768
197 0.0337777733802795
198 0.032527782022953
199 0.0326249971985817
200 0.0320416688919067
201 0.0321527719497681
202 0.0326666720211506
203 0.032402791082859
204 0.0322499983012676
205 0.0319444425404072
206 0.0322083346545696
207 0.0322499945759773
208 0.0317361131310463
209 0.032097227871418
210 0.0324305519461632
211 0.0324166715145111
212 0.0324027761816978
213 0.0317638888955116
214 0.0323055572807789
215 0.0321388952434063
216 0.0324166640639305
217 0.0319722183048725
218 0.0325138866901398
219 0.0321666710078716
220 0.0322361066937447
221 0.0321250036358833
222 0.0320277810096741
223 0.0321944542229176
224 0.0320138856768608
225 0.0322222225368023
226 0.0318611040711403
227 0.0315277799963951
228 0.0319166705012321
229 0.0319027826189995
230 0.0319444462656975
231 0.0320416614413261
232 0.0314305499196053
233 0.0317777805030346
234 0.031708337366581
235 0.0318194404244423
236 0.0315138883888721
237 0.0317777767777443
238 0.0318888947367668
239 0.0318055562674999
240 0.0317777767777443
241 0.0317361168563366
242 0.0317777693271637
243 0.0316527783870697
244 0.0316944494843483
245 0.0316249951720238
246 0.0315833315253258
247 0.0315833278000355
248 0.0316388830542564
249 0.0315694510936737
};

\addplot [MultitaskTask2]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.248305559158325
1 0.134124994277954
2 0.101874992251396
3 0.0892777815461159
4 0.081347219645977
5 0.0713055580854416
6 0.0685833394527435
7 0.0636805519461632
8 0.0637083277106285
9 0.0586666651070118
10 0.0565694496035576
11 0.0577361173927784
12 0.0554583258926868
13 0.0514027774333954
14 0.0532500073313713
15 0.0511805526912212
16 0.0503472164273262
17 0.0480972304940224
18 0.0480694584548473
19 0.0472361259162426
20 0.0488194413483143
21 0.0458194427192211
22 0.0470416657626629
23 0.0449861101806164
24 0.0443888977169991
25 0.0442916564643383
26 0.0441111139953136
27 0.0437777750194073
28 0.0431249849498272
29 0.0421249978244305
30 0.0426666662096977
31 0.0423888862133026
32 0.0420833341777325
33 0.0402222201228142
34 0.0411388799548149
35 0.039430558681488
36 0.0404583290219307
37 0.0411805585026741
38 0.0430416651070118
39 0.0400138907134533
40 0.0403472259640694
41 0.0383333340287209
42 0.0384861119091511
43 0.0385833270847797
44 0.0389722101390362
45 0.0397083275020123
46 0.0403749942779541
47 0.0405277796089649
48 0.0382916703820229
49 0.0383472219109535
50 0.0395972058176994
51 0.0382083356380463
52 0.0366111099720001
53 0.0375416688621044
54 0.0397916659712791
55 0.0367083363234997
56 0.037152785807848
57 0.0369305685162544
58 0.0374027788639069
59 0.0356527790427208
60 0.0384166650474072
61 0.0365000069141388
62 0.0366111099720001
63 0.0358055606484413
64 0.0370833352208138
65 0.0360277779400349
66 0.0368888862431049
67 0.0372500047087669
68 0.0359027795493603
69 0.0353333353996277
70 0.0366111099720001
71 0.0358472093939781
72 0.0359861180186272
73 0.0365555658936501
74 0.0361111089587212
75 0.0357916727662086
76 0.0358194522559643
77 0.035361111164093
78 0.0357083380222321
79 0.0344166643917561
80 0.0347916670143604
81 0.034555546939373
82 0.0357222259044647
83 0.0352777764201164
84 0.0338611081242561
85 0.0344444513320923
86 0.0341250114142895
87 0.0350555591285229
88 0.0354722328484058
89 0.0329583361744881
90 0.0332916676998138
91 0.0338333249092102
92 0.0345139019191265
93 0.0333055630326271
94 0.035013884305954
95 0.0327083393931389
96 0.0345694497227669
97 0.0345138907432556
98 0.0337916798889637
99 0.0349305458366871
100 0.0338194482028484
101 0.0341666638851166
102 0.033902782946825
103 0.0329583361744881
104 0.033861119300127
105 0.0331944413483143
106 0.0327222160995007
107 0.0341944471001625
108 0.0337222218513489
109 0.0332361161708832
110 0.0333611145615578
111 0.0342083349823952
112 0.03266666457057
113 0.0331250056624413
114 0.0329583287239075
115 0.033083338290453
116 0.0322222299873829
117 0.0330277867615223
118 0.031833328306675
119 0.0322500057518482
120 0.0335277803242207
121 0.033000010997057
122 0.0335833244025707
123 0.0327083356678486
124 0.0322638861835003
125 0.0319027788937092
126 0.0337916798889637
127 0.0326805599033833
128 0.033555556088686
129 0.0314722172915936
130 0.0316944420337677
131 0.0318055637180805
132 0.0326388962566853
133 0.032500009983778
134 0.0321666598320007
135 0.031791664659977
136 0.03347222879529
137 0.0332638993859291
138 0.0331666693091393
139 0.0313194468617439
140 0.0319166705012321
141 0.0324305519461632
142 0.0318333320319653
143 0.0322083421051502
144 0.0309166666120291
145 0.0323888771235943
146 0.0314027853310108
147 0.0321388952434063
148 0.0319305546581745
149 0.0322360992431641
150 0.0303055588155985
151 0.0302083306014538
152 0.0296666733920574
153 0.0305000059306622
154 0.0300138704478741
155 0.0303611103445292
156 0.0296388808637857
157 0.029569435864687
158 0.0307222306728363
159 0.0305555462837219
160 0.0295833237469196
161 0.0301944501698017
162 0.0298611223697662
163 0.0289166681468487
164 0.0296527687460184
165 0.0301111042499542
166 0.0300833284854889
167 0.0295416712760925
168 0.0294583328068256
169 0.0299444440752268
170 0.0301250033080578
171 0.0297500006854534
172 0.0293055530637503
173 0.029486108571291
174 0.0292638838291168
175 0.0296388864517212
176 0.0293611101806164
177 0.0298472288995981
178 0.0292222257703543
179 0.0301111042499542
180 0.0288749989122152
181 0.0288055539131165
182 0.0283055491745472
183 0.0288611110299826
184 0.0285833366215229
185 0.0284861084073782
186 0.028597230091691
187 0.0287777725607157
188 0.0290277786552906
189 0.0288472175598145
190 0.0286250002682209
191 0.0291249938309193
192 0.0286249872297049
193 0.0285694412887096
194 0.02902777120471
195 0.0286111123859882
196 0.0283472184091806
197 0.0285138785839081
198 0.0284027811139822
199 0.0284861214458942
200 0.0287083275616169
201 0.0288333296775818
202 0.0282916724681854
203 0.0281527824699879
204 0.0284027755260468
205 0.028374994173646
206 0.0285694301128387
207 0.0284583326429129
208 0.0284305512905121
209 0.0284861084073782
210 0.0283055491745472
211 0.0285277720540762
212 0.0284166634082794
213 0.0280972234904766
214 0.0282916612923145
215 0.0285833291709423
216 0.0283333361148834
217 0.0280000083148479
218 0.0280138906091452
219 0.0280555430799723
220 0.028416657820344
221 0.0278333239257336
222 0.0280833356082439
223 0.0284722149372101
224 0.0284305457025766
225 0.0283749885857105
226 0.0278333239257336
227 0.0280972179025412
228 0.0282638780772686
229 0.0283749997615814
230 0.0283472184091806
231 0.0283472239971161
232 0.0279305577278137
233 0.0277638845145702
234 0.0279166586697102
235 0.0281111113727093
236 0.0280833188444376
237 0.0278472192585468
238 0.0283055547624826
239 0.0278750006109476
240 0.0279861092567444
241 0.0278888940811157
242 0.0279861148446798
243 0.0279722213745117
244 0.0278194546699524
245 0.0278749950230122
246 0.0279027819633484
247 0.0278472304344177
248 0.0278055611997843
249 0.0278472304344177
};

\addplot[DatasetClusterTask2]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.254814803600311
1 0.13541667163372
2 0.101913578808308
3 0.088780865073204
4 0.0821296274662018
5 0.070833332836628
6 0.0679320991039276
7 0.0637499988079071
8 0.0632870346307755
9 0.0578395053744316
10 0.0649536997079849
11 0.0631481558084488
12 0.058796301484108
13 0.0576851777732372
14 0.0538271516561508
15 0.0512654259800911
16 0.0506481528282166
17 0.0501697473227978
18 0.0494907349348068
19 0.0476851910352707
20 0.0486728362739086
21 0.0461265295743942
22 0.0462500005960464
23 0.0466821007430553
24 0.0430401302874088
25 0.0445061735808849
26 0.043410487473011
27 0.0436728410422802
28 0.0420370288193226
29 0.0411265417933464
30 0.0420987792313099
31 0.0418055504560471
32 0.0413888841867447
33 0.0416512340307236
34 0.0404475256800652
35 0.0406635738909245
36 0.0401851870119572
37 0.0416975282132626
38 0.0399382635951042
39 0.0401234552264214
40 0.0391821004450321
41 0.0392901226878166
42 0.0383024737238884
43 0.038611114025116
44 0.0384413525462151
45 0.0383333414793015
46 0.0378703735768795
47 0.0374691225588322
48 0.0371141955256462
49 0.037175927311182
50 0.0382407382130623
51 0.0368672870099545
52 0.0372839421033859
53 0.0363734625279903
54 0.03675926476717
55 0.037129633128643
56 0.0370987579226494
57 0.0370370410382748
58 0.0368055552244186
59 0.0352314785122871
60 0.0362037010490894
61 0.0367901250720024
62 0.0353086441755295
63 0.0362962931394577
64 0.0369290187954903
65 0.0341820977628231
66 0.0348456837236881
67 0.0357253104448318
68 0.0354938358068466
69 0.0353703573346138
70 0.0357407480478287
71 0.0358950570225716
72 0.0346450656652451
73 0.0354938246309757
74 0.0345215983688831
75 0.0348456762731075
76 0.0340586490929127
77 0.033688273280859
78 0.034351859241724
79 0.0347376652061939
80 0.0345833450555801
81 0.0343672782182693
82 0.0349845699965954
83 0.0335030816495419
84 0.033688273280859
85 0.0334413573145866
86 0.0341358035802841
87 0.0333179049193859
88 0.0332407429814339
89 0.0333178974688053
90 0.0338271670043468
91 0.0338580273091793
92 0.0341512411832809
93 0.0334876589477062
94 0.0329938344657421
95 0.0328549407422543
96 0.0345524735748768
97 0.0331327058374882
98 0.0326543115079403
99 0.0327006317675114
100 0.033425934612751
101 0.0327623561024666
102 0.0332716107368469
103 0.0329166650772095
104 0.0327469184994698
105 0.0317438244819641
106 0.0333641953766346
107 0.032638892531395
108 0.0321296378970146
109 0.0315895080566406
110 0.0325925946235657
111 0.0332716107368469
112 0.0325771644711494
113 0.0330092646181583
114 0.0325925946235657
115 0.0326851792633533
116 0.0327469184994698
117 0.0312345698475838
118 0.0317283943295479
119 0.033765435218811
120 0.0316821001470089
121 0.032762348651886
122 0.0317592546343803
123 0.0309259220957756
124 0.0320370383560658
125 0.0318055488169193
126 0.0326388888061047
127 0.0325463004410267
128 0.0329783894121647
129 0.0324537083506584
130 0.0312654376029968
131 0.0315586403012276
132 0.0319290012121201
133 0.0323302559554577
134 0.0323919728398323
135 0.0312962979078293
136 0.0314660593867302
137 0.0324845723807812
138 0.03097222186625
139 0.0310802459716797
140 0.0314969085156918
141 0.0317592546343803
142 0.031882718205452
143 0.0312037002295256
144 0.031512338668108
145 0.0305246915668249
146 0.0328549407422543
147 0.0316975265741348
148 0.0322376638650894
149 0.0305092670023441
150 0.0300308670848608
151 0.029938280582428
152 0.0299999974668026
153 0.0301697514951229
154 0.0302623435854912
155 0.0296450462192297
156 0.0295833349227905
157 0.0300617348402739
158 0.0304475165903568
159 0.0299382675439119
160 0.0292129591107368
161 0.0294598732143641
162 0.030586414039135
163 0.0290277730673552
164 0.029737651348114
165 0.0303086377680302
166 0.0300925970077515
167 0.0301543213427067
168 0.0295833218842745
169 0.0298765432089567
170 0.0306790079921484
171 0.0291820894926786
172 0.0293981432914734
173 0.0294907297939062
174 0.0297993812710047
175 0.0297222267836332
176 0.0291820969432592
177 0.0294135734438896
178 0.0294444486498833
179 0.0294907428324223
180 0.0285493806004524
181 0.0288271643221378
182 0.0286265350878239
183 0.0286265406757593
184 0.0287500098347664
185 0.028533948585391
186 0.0293209813535213
187 0.0284259244799614
188 0.0284876488149166
189 0.028533948585391
190 0.0286574028432369
191 0.0285493806004524
192 0.0285648107528687
193 0.028842581436038
194 0.0285956785082817
195 0.0283796265721321
196 0.0279166698455811
197 0.0288271568715572
198 0.0284567940980196
199 0.0285956785082817
200 0.0285185109823942
201 0.0286111235618591
202 0.0283642020076513
203 0.0283796265721321
204 0.0283641945570707
205 0.0279012452811003
206 0.0279938243329525
207 0.0286728404462337
208 0.0278549268841743
209 0.0280555486679077
210 0.0282253157347441
211 0.0282561704516411
212 0.0284259244799614
213 0.0287037026137114
214 0.0279629621654749
215 0.0283796265721321
216 0.0284259114414454
217 0.028503093868494
218 0.0279938317835331
219 0.0279166698455811
220 0.0282407402992249
221 0.0283642020076513
222 0.0279012396931648
223 0.0278858076781034
224 0.0286882780492306
225 0.0281790029257536
226 0.0280864164233208
227 0.0279629621654749
228 0.0281018614768982
229 0.0284259244799614
230 0.0282407477498055
231 0.0278395023196936
232 0.0283178947865963
233 0.0277777705341578
234 0.0277777835726738
235 0.0281481482088566
236 0.0281790103763342
237 0.0280246939510107
238 0.0279783941805363
239 0.0277932081371546
240 0.0278240647166967
241 0.0280246939510107
242 0.0279629696160555
243 0.0278549455106258
244 0.0281790103763342
245 0.0280092563480139
246 0.0279475320130587
247 0.0279475189745426
248 0.0280092619359493
249 0.0279475320130587
}; 


\addplot [ClusteringTask2]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.248305559158325
1 0.134124994277954
2 0.101874992251396
3 0.0892777815461159
4 0.081347219645977
5 0.0713055580854416
6 0.0685833394527435
7 0.0636805519461632
8 0.0637083277106285
9 0.0586666651070118
10 0.0565694496035576
11 0.0577361173927784
12 0.0554583258926868
13 0.0514027774333954
14 0.0532500073313713
15 0.0511805526912212
16 0.0503472164273262
17 0.0480972304940224
18 0.0480694584548473
19 0.0472361259162426
20 0.0488194413483143
21 0.0458194427192211
22 0.0470416657626629
23 0.0449861101806164
24 0.0443888977169991
25 0.0442916564643383
26 0.0441111139953136
27 0.0437777750194073
28 0.0431249849498272
29 0.0421249978244305
30 0.0426666662096977
31 0.0423888862133026
32 0.0420833341777325
33 0.0402222201228142
34 0.0411388799548149
35 0.039430558681488
36 0.0404583290219307
37 0.0411805585026741
38 0.0430416651070118
39 0.0400138907134533
40 0.0403472259640694
41 0.0383333340287209
42 0.0384861119091511
43 0.0385833270847797
44 0.0389722101390362
45 0.0397083275020123
46 0.0403749942779541
47 0.0405277796089649
48 0.0382916703820229
49 0.0383472219109535
50 0.0395972058176994
51 0.0382083356380463
52 0.0366111099720001
53 0.0375416688621044
54 0.0397916659712791
55 0.0367083363234997
56 0.037152785807848
57 0.0369305685162544
58 0.0374027788639069
59 0.0356527790427208
60 0.0384166650474072
61 0.0365000069141388
62 0.0366111099720001
63 0.0358055606484413
64 0.0370833352208138
65 0.0360277779400349
66 0.0368888862431049
67 0.0372500047087669
68 0.0359027795493603
69 0.0353333353996277
70 0.0366111099720001
71 0.0358472093939781
72 0.0359861180186272
73 0.0365555658936501
74 0.0361111089587212
75 0.0357916727662086
76 0.0358194522559643
77 0.035361111164093
78 0.0357083380222321
79 0.0344166643917561
80 0.0347916670143604
81 0.034555546939373
82 0.0357222259044647
83 0.0352777764201164
84 0.0338611081242561
85 0.0344444513320923
86 0.0341250114142895
87 0.0350555591285229
88 0.0354722328484058
89 0.0329583361744881
90 0.0332916676998138
91 0.0338333249092102
92 0.0345139019191265
93 0.0333055630326271
94 0.035013884305954
95 0.0327083393931389
96 0.0345694497227669
97 0.0345138907432556
98 0.0337916798889637
99 0.0349305458366871
100 0.0338194482028484
101 0.0341666638851166
102 0.033902782946825
103 0.0329583361744881
104 0.033861119300127
105 0.0331944413483143
106 0.0327222160995007
107 0.0341944471001625
108 0.0337222218513489
109 0.0332361161708832
110 0.0333611145615578
111 0.0342083349823952
112 0.03266666457057
113 0.0331250056624413
114 0.0329583287239075
115 0.033083338290453
116 0.0322222299873829
117 0.0330277867615223
118 0.031833328306675
119 0.0322500057518482
120 0.0335277803242207
121 0.033000010997057
122 0.0335833244025707
123 0.0327083356678486
124 0.0322638861835003
125 0.0319027788937092
126 0.0337916798889637
127 0.0326805599033833
128 0.033555556088686
129 0.0314722172915936
130 0.0316944420337677
131 0.0318055637180805
132 0.0326388962566853
133 0.032500009983778
134 0.0321666598320007
135 0.031791664659977
136 0.03347222879529
137 0.0332638993859291
138 0.0331666693091393
139 0.0313194468617439
140 0.0319166705012321
141 0.0324305519461632
142 0.0318333320319653
143 0.0322083421051502
144 0.0309166666120291
145 0.0323888771235943
146 0.0314027853310108
147 0.0321388952434063
148 0.0319305546581745
149 0.0322360992431641
150 0.0303055588155985
151 0.0302083306014538
152 0.0296666733920574
153 0.0305000059306622
154 0.0300138704478741
155 0.0303611103445292
156 0.0296388808637857
157 0.029569435864687
158 0.0307222306728363
159 0.0305555462837219
160 0.0295833237469196
161 0.0301944501698017
162 0.0298611223697662
163 0.0289166681468487
164 0.0296527687460184
165 0.0301111042499542
166 0.0300833284854889
167 0.0295416712760925
168 0.0294583328068256
169 0.0299444440752268
170 0.0301250033080578
171 0.0297500006854534
172 0.0293055530637503
173 0.029486108571291
174 0.0292638838291168
175 0.0296388864517212
176 0.0293611101806164
177 0.0298472288995981
178 0.0292222257703543
179 0.0301111042499542
180 0.0288749989122152
181 0.0288055539131165
182 0.0283055491745472
183 0.0288611110299826
184 0.0285833366215229
185 0.0284861084073782
186 0.028597230091691
187 0.0287777725607157
188 0.0290277786552906
189 0.0288472175598145
190 0.0286250002682209
191 0.0291249938309193
192 0.0286249872297049
193 0.0285694412887096
194 0.02902777120471
195 0.0286111123859882
196 0.0283472184091806
197 0.0285138785839081
198 0.0284027811139822
199 0.0284861214458942
200 0.0287083275616169
201 0.0288333296775818
202 0.0282916724681854
203 0.0281527824699879
204 0.0284027755260468
205 0.028374994173646
206 0.0285694301128387
207 0.0284583326429129
208 0.0284305512905121
209 0.0284861084073782
210 0.0283055491745472
211 0.0285277720540762
212 0.0284166634082794
213 0.0280972234904766
214 0.0282916612923145
215 0.0285833291709423
216 0.0283333361148834
217 0.0280000083148479
218 0.0280138906091452
219 0.0280555430799723
220 0.028416657820344
221 0.0278333239257336
222 0.0280833356082439
223 0.0284722149372101
224 0.0284305457025766
225 0.0283749885857105
226 0.0278333239257336
227 0.0280972179025412
228 0.0282638780772686
229 0.0283749997615814
230 0.0283472184091806
231 0.0283472239971161
232 0.0279305577278137
233 0.0277638845145702
234 0.0279166586697102
235 0.0281111113727093
236 0.0280833188444376
237 0.0278472192585468
238 0.0283055547624826
239 0.0278750006109476
240 0.0279861092567444
241 0.0278888940811157
242 0.0279861148446798
243 0.0279722213745117
244 0.0278194546699524
245 0.0278749950230122
246 0.0279027819633484
247 0.0278472304344177
248 0.0278055611997843
249 0.0278472304344177
};
\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};



\end{groupplot}

\end{tikzpicture}

==> Figures/clustering_results/over_epochs_scenario_B_subplots_REVISION.tikz <==
\providecommand{\sigmaOpacity}{0.2}  % fill opacity of the environments, e.g. \newcommand{\sigmaOpacity}{0.7} in the LaTeX document
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=1 by 3,
    horizontal sep=1.5cm,
    vertical sep=2pt,
},
width=1.08\textwidth,
height=\subplothight,
legend style={
    font=\footnotesize
},
log basis y={10},
ymode=log,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
y grid style={darkgray176},
xmin=-12.45, xmax=261.45,
xlabel={Epoch},
ylabel={},
ylabel style={
        yshift=-10pt
    },
    trim axis left,
    trim axis right,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={darkgray176},
xtick={0,10,50,100,150,200,250},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.9,1},
xticklabels=\empty,
    xlabel={},
    xtick align=inside,
yticklabels={
  \(\displaystyle {0.01}\),\(\displaystyle {0.02}\),,,\(\displaystyle {0.05}\),,,,,
  \(\displaystyle {0.1}\),\(\displaystyle {0.2}\),,,\(\displaystyle {0.5}\),,,,,
  \(\displaystyle {10^{0}}\),,,,,,,,,
  \(\displaystyle {10^{1}}\)
},
ylabel style={yshift=0.2cm},
legend style={draw=lightgray204, at={(0.995,0.72)}, }
]

% ================= T1 (MNIST, slot 3) =================
\nextgroupplot[ymin=0.01,ymax=0.13]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.082) {\footnotesize T1 (MNIST)};

\addlegendimage{SingletaskTask1}
\addlegendentry{Individual training}
\addlegendimage{MultitaskTask1}
\addlegendentry{Unclustered-CMT-SemCom}
\addlegendimage{DatasetClusterTask1}
\addlegendentry{Intuitive clustering}
\addlegendimage{ClusteringTask1}
\addlegendentry{Clustered-CMT-SemCom}

\addplot [SingletaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.108958341181278
1 0.0548611171543598
2 0.0442916676402092
3 0.0393333435058594
4 0.0354166626930237
5 0.0317083299160004
6 0.0319305546581745
7 0.0284999962896109
8 0.0278055611997843
9 0.0275555606931448
10 0.0258611142635345
11 0.0249305479228497
12 0.0251666717231274
13 0.0244305618107319
14 0.0239861253648996
15 0.0237361192703247
16 0.0243333335965872
17 0.0224027819931507
18 0.021916663274169
19 0.0231527797877789
20 0.0223333425819874
21 0.021402770653367
22 0.021874999627471
23 0.0212500039488077
24 0.0206250008195639
25 0.0211388953030109
26 0.0209583286195993
27 0.020847225561738
28 0.020847225561738
29 0.020722221583128
30 0.0196805596351624
31 0.0204722229391336
32 0.0204166583716869
33 0.0196250025182962
34 0.0195416621863842
35 0.0198194440454245
36 0.0194027777761221
37 0.0199861116707325
38 0.0189583357423544
39 0.0186666660010815
40 0.0191805548965931
41 0.0190833266824484
42 0.018708324059844
43 0.0192777570337057
44 0.0188333336263895
45 0.0184583310037851
46 0.0177083369344473
47 0.0188750028610229
48 0.0192083232104778
49 0.017805552110076
50 0.0176944546401501
51 0.0182083304971457
52 0.0187638886272907
53 0.0184305552393198
54 0.0175138898193836
55 0.0174166671931744
56 0.0175416711717844
57 0.0176250040531158
58 0.0167500078678131
59 0.0176111105829477
60 0.0166388936340809
61 0.0180416591465473
62 0.01737498678267
63 0.0172777716070414
64 0.0176388919353485
65 0.017930556088686
66 0.0162638835608959
67 0.0175138954073191
68 0.0168749988079071
69 0.016902768984437
70 0.0170277766883373
71 0.0166527815163136
72 0.0168888866901398
73 0.0164166633039713
74 0.017083328217268
75 0.0164166688919067
76 0.0170972235500813
77 0.0167916603386402
78 0.0168750043958426
79 0.0171944443136454
80 0.0169166624546051
81 0.016819441691041
82 0.0168888811022043
83 0.0166388936340809
84 0.0171388871967793
85 0.0168750043958426
86 0.0170972235500813
87 0.0170555599033833
88 0.0162361152470112
89 0.0158055480569601
90 0.0164027810096741
91 0.0169444438070059
92 0.0160416718572378
93 0.0157083328813314
94 0.016611110419035
95 0.0164027754217386
96 0.0165833290666342
97 0.0166249983012676
98 0.0163749940693378
99 0.0168749932199717
100 0.0164166688919067
101 0.016819441691041
102 0.0162916723638773
103 0.016222232952714
104 0.0158055536448956
105 0.0161250047385693
106 0.0153611125424504
107 0.0158749930560589
108 0.0164027810096741
109 0.0162777714431286
110 0.016263896599412
111 0.0163611117750406
112 0.0161111056804657
113 0.0162083320319653
114 0.0162500031292439
115 0.0160555597394705
116 0.0157916657626629
117 0.0161944329738617
118 0.0155277792364359
119 0.0155694428831339
120 0.0155972242355347
121 0.0158333368599415
122 0.0163333360105753
123 0.0156944449990988
124 0.0159861147403717
125 0.0162083320319653
126 0.0162083394825459
127 0.0161111112684011
128 0.0158333368599415
129 0.0155000034719706
130 0.0155555550009012
131 0.0155972242355347
132 0.0157083384692669
133 0.0152499973773956
134 0.0156944449990988
135 0.0161249991506338
136 0.0157361086457968
137 0.0158055666834116
138 0.0156944449990988
139 0.0156944449990988
140 0.015708327293396
141 0.0150694493204355
142 0.0158055610954762
143 0.0156944282352924
144 0.0158055610954762
145 0.0157083328813314
146 0.0157222151756287
147 0.0156805571168661
148 0.0155138848349452
149 0.0155694428831339
150 0.014902776107192
151 0.0147083401679993
152 0.0144305527210236
153 0.0149305518716574
154 0.014555555768311
155 0.0143611188977957
156 0.0146666709333658
157 0.014388894662261
158 0.0142222167924047
159 0.0148472189903259
160 0.0145833371207118
161 0.0147222224622965
162 0.0149166760966182
163 0.0142361102625728
164 0.0144861163571477
165 0.0139444470405579
166 0.0153194488957524
167 0.014388894662261
168 0.0142916683107615
169 0.0149722220376134
170 0.0143055561929941
171 0.0144027769565582
172 0.0147638795897365
173 0.0144166704267263
174 0.0145972250029445
175 0.0148611189797521
176 0.0145555613562465
177 0.0143472198396921
178 0.0143611133098602
179 0.0145277800038457
180 0.0140277743339539
181 0.0138888899236917
182 0.013777774758637
183 0.0139583349227905
184 0.0139861106872559
185 0.0141527829691768
186 0.0139722228050232
187 0.0138749955222011
188 0.0141944410279393
189 0.0142777683213353
190 0.0144444461911917
191 0.0137500045821071
192 0.0139444414526224
193 0.0137777803465724
194 0.0142638925462961
195 0.0140555500984192
196 0.0138472197577357
197 0.0141388950869441
198 0.014305567368865
199 0.0141944466158748
200 0.0141805587336421
201 0.0139861162751913
202 0.0139444414526224
203 0.0138194384053349
204 0.0138055561110377
205 0.0139722283929586
206 0.0138055626302958
207 0.0137083353474736
208 0.013736111111939
209 0.0142638981342316
210 0.0138194439932704
211 0.0140555556863546
212 0.014166658744216
213 0.014000004157424
214 0.0140555500984192
215 0.014166665263474
216 0.0141388894990087
217 0.0141805466264486
218 0.0137499924749136
219 0.0140694500878453
220 0.0139444470405579
221 0.0136944409459829
222 0.0140694556757808
223 0.0137916626408696
224 0.0140972193330526
225 0.0138750020414591
226 0.0141527773812413
227 0.0136805530637503
228 0.0138611253350973
229 0.0137638868764043
230 0.0137222167104483
231 0.0137916682288051
232 0.0139305535703897
233 0.0138472197577357
234 0.0139583293348551
235 0.013777774758637
236 0.0137499989941716
237 0.0137499924749136
238 0.0136805530637503
239 0.0136805530637503
240 0.0135972201824188
241 0.013611120171845
242 0.013652783818543
243 0.0135694444179535
244 0.0136944409459829
245 0.0136944409459829
246 0.0137638868764043
247 0.0136388838291168
248 0.013652783818543
249 0.0135833444073796
};

\addplot [MultitaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.0831805542111397
1 0.0443055517971516
2 0.0336527824401855
3 0.0306249968707561
4 0.0276666637510061
5 0.0241250097751617
6 0.0229166802018881
7 0.0231805630028248
8 0.0222083330154419
9 0.0207083337008953
10 0.020805548876524
11 0.0197222288697958
12 0.0182916522026062
13 0.0187500007450581
14 0.0177361182868481
15 0.0182638876140118
16 0.0182222314178944
17 0.0185416750609875
18 0.0189444478601217
19 0.0169305559247732
20 0.017375010997057
21 0.0168749932199717
22 0.0170833468437195
23 0.0171944443136454
24 0.0167083386331797
25 0.0162916723638773
26 0.0170694477856159
27 0.0165000017732382
28 0.0157361030578613
29 0.0164583325386047
30 0.0156666748225689
31 0.0154861155897379
32 0.0164444390684366
33 0.016138881444931
34 0.0154166640713811
35 0.0157916732132435
36 0.0162083264440298
37 0.0159305687993765
38 0.0161388926208019
39 0.0160694364458323
40 0.0149861099198461
41 0.0142500046640635
42 0.0148750003427267
43 0.0147916730493307
44 0.0149305639788508
45 0.0154444398358464
46 0.0149861155077815
47 0.0159305520355701
48 0.0154305575415492
49 0.0143611188977957
50 0.0145972315222025
51 0.0154722156003118
52 0.0148055497556925
53 0.0147500094026327
54 0.0146527830511332
55 0.0145416799932718
56 0.0147222224622965
57 0.015625
58 0.0140972193330526
59 0.015236109495163
60 0.01494443975389
61 0.014208328910172
62 0.0142777860164642
63 0.0143472133204341
64 0.0143194440752268
65 0.0139027712866664
66 0.0135416686534882
67 0.0143750067800283
68 0.0135416807606816
69 0.0142361102625728
70 0.0147083345800638
71 0.0141944531351328
72 0.0144861098378897
73 0.0139861162751913
74 0.0140277799218893
75 0.0137916747480631
76 0.013444441370666
77 0.0139444470405579
78 0.0138611020520329
79 0.0136250015348196
80 0.014000004157424
81 0.0141388894990087
82 0.0138611197471619
83 0.0137361288070679
84 0.0141944466158748
85 0.0135555621236563
86 0.0135972201824188
87 0.0141944587230682
88 0.0133333383128047
89 0.0142361046746373
90 0.014555555768311
91 0.0138194561004639
92 0.014041667804122
93 0.0137499989941716
94 0.0138333318755031
95 0.0138750076293945
96 0.013486111536622
97 0.0135000050067902
98 0.0135555565357208
99 0.014388894662261
100 0.0138749955222011
101 0.0138888955116272
102 0.0135138984769583
103 0.0133333262056112
104 0.0138888899236917
105 0.013777774758637
106 0.0135555565357208
107 0.0137222288176417
108 0.0137638868764043
109 0.013486105017364
110 0.014166665263474
111 0.013055557385087
112 0.0135416630655527
113 0.0128888906911016
114 0.0132222231477499
115 0.013694447465241
116 0.0131388902664185
117 0.0132083417847753
118 0.0140555500984192
119 0.0135833267122507
120 0.0133055569604039
121 0.0141111137345433
122 0.0132361110299826
123 0.0135277807712555
124 0.0135833378881216
125 0.0135416630655527
126 0.0136666595935822
127 0.0139722228050232
128 0.0132638867944479
129 0.0126388967037201
130 0.0135138984769583
131 0.0140138808637857
132 0.0136666651815176
133 0.0131805539131165
134 0.0132638867944479
135 0.0135277807712555
136 0.0130972322076559
137 0.0135000050067902
138 0.0133888898417354
139 0.0130416750907898
140 0.0127499997615814
141 0.0138472374528646
142 0.0130416750907898
143 0.0133055569604039
144 0.0130694387480617
145 0.0129166599363089
146 0.0139583349227905
147 0.0137222288176417
148 0.0138055561110377
149 0.0138194505125284
150 0.0124861057847738
151 0.0125694451853633
152 0.0127222239971161
153 0.0127361062914133
154 0.0127222118899226
155 0.0122916577383876
156 0.0129999993368983
157 0.012500012293458
158 0.0126666780561209
159 0.0125972209498286
160 0.0123750027269125
161 0.0123611148446798
162 0.0129166664555669
163 0.0122222248464823
164 0.0123611148446798
165 0.0123055633157492
166 0.0127083417028189
167 0.0128611149266362
168 0.0121944490820169
169 0.0122500061988831
170 0.0121666733175516
171 0.012416660785675
172 0.0130416629835963
173 0.0123472213745117
174 0.0126111153513193
175 0.013138884678483
176 0.0123750092461705
177 0.01266666688025
178 0.0128333391621709
179 0.0123472157865763
180 0.0120972152799368
181 0.0122361183166504
182 0.0122638996690512
183 0.0124305663630366
184 0.0118055585771799
185 0.0121666612103581
186 0.0121527789160609
187 0.0119444485753775
188 0.0121666667982936
189 0.0121805667877197
190 0.0120555637404323
191 0.0121944490820169
192 0.0120972339063883
193 0.0120138945057988
194 0.0121944546699524
195 0.0119999945163727
196 0.0122222304344177
197 0.0119305551052094
198 0.0121944425627589
199 0.0120138945057988
200 0.0120694460347295
201 0.0120416637510061
202 0.0121250152587891
203 0.0120694395154715
204 0.0121250031515956
205 0.0120138879865408
206 0.0120138879865408
207 0.0119583364576101
208 0.011944442987442
209 0.0117361126467586
210 0.0118333343416452
211 0.0119722187519073
212 0.0119305495172739
213 0.0120555581524968
214 0.011944442987442
215 0.0120000001043081
216 0.0119861122220755
217 0.0121111152693629
218 0.0119305495172739
219 0.0118472278118134
220 0.0120972273871303
221 0.0121527789160609
222 0.0120555581524968
223 0.0117638884112239
224 0.0118888793513179
225 0.0121527854353189
226 0.0120138879865408
227 0.0120555637404323
228 0.0118750035762787
229 0.0119444485753775
230 0.0118888914585114
231 0.0118888793513179
232 0.011902779340744
233 0.0119722187519073
234 0.0119027737528086
235 0.0119027737528086
236 0.0119861187413335
237 0.0118888970464468
238 0.0117777762934566
239 0.0118055585771799
240 0.0117638949304819
241 0.011861115694046
242 0.0118888914585114
243 0.0118333343416452
244 0.0118055641651154
245 0.0118750091642141
246 0.0118194464594126
247 0.0118888858705759
248 0.0118611035868526
249 0.0118888914585114
};

\addplot [DatasetClusterTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.0838194340467453
1 0.0449444353580475
2 0.0334861092269421
3 0.030305553227663
4 0.0270972307771444
5 0.0241805668920279
6 0.0239166803658009
7 0.0229027811437845
8 0.0215277783572674
9 0.0203055553138256
10 0.0348055586218834
11 0.0298194531351328
12 0.0280277784913778
13 0.0264722164720297
14 0.0246944483369589
15 0.0248194448649883
16 0.0228055659681559
17 0.0227777902036905
18 0.0228333361446857
19 0.0222083330154419
20 0.0214999914169312
21 0.0219027809798717
22 0.0212916675955057
23 0.0208472199738026
24 0.020249992609024
25 0.0209444519132376
26 0.0199027843773365
27 0.0181388910859823
28 0.0187499932944775
29 0.0193472318351269
30 0.0190416630357504
31 0.0185138937085867
32 0.0187360998243093
33 0.018402773886919
34 0.0185555517673492
35 0.0183333400636911
36 0.0183611158281565
37 0.0181527677923441
38 0.0184166673570871
39 0.0178194399923086
40 0.0178472157567739
41 0.0173333287239075
42 0.0178194399923086
43 0.0177083425223827
44 0.017805552110076
45 0.0173472221940756
46 0.0174305625259876
47 0.0176249984651804
48 0.0172638837248087
49 0.0177916642278433
50 0.0170833226293325
51 0.0165138840675354
52 0.0175416581332684
53 0.0177083257585764
54 0.0171805676072836
55 0.0173749979585409
56 0.0168194361031055
57 0.0162361077964306
58 0.0167222134768963
59 0.0167916715145111
60 0.0164861083030701
61 0.0168611165136099
62 0.0165972299873829
63 0.016652774065733
64 0.0163333360105753
65 0.0166944451630116
66 0.0169166624546051
67 0.0163194481283426
68 0.0165694411844015
69 0.0162638910114765
70 0.0165277719497681
71 0.0166805442422628
72 0.0157916601747274
73 0.0158472303301096
74 0.0163749996572733
75 0.0164444502443075
76 0.0153889060020447
77 0.0157777722924948
78 0.016097217798233
79 0.0157916601747274
80 0.0160416606813669
81 0.0163610987365246
82 0.0154583398252726
83 0.0154583333060145
84 0.0164305623620749
85 0.0158888939768076
86 0.0158333424478769
87 0.0149583276361227
88 0.0152222160249949
89 0.0166805498301983
90 0.0158333294093609
91 0.0159305576235056
92 0.0160972233861685
93 0.015972226858139
94 0.0161388758569956
95 0.0156250055879354
96 0.0157083384692669
97 0.0154444398358464
98 0.0156944394111633
99 0.0158333424478769
100 0.0152083337306976
101 0.0154027817770839
102 0.014902776107192
103 0.0155555550009012
104 0.0149583341553807
105 0.0152916731312871
106 0.0151111129671335
107 0.0157916657626629
108 0.0152777610346675
109 0.015152782201767
110 0.0148888882249594
111 0.0150972250849009
112 0.0150555614382029
113 0.0149583341553807
114 0.0149166760966182
115 0.0150277856737375
116 0.0151666579768062
117 0.0152916731312871
118 0.0144722163677216
119 0.0151249943301082
120 0.0148888947442174
121 0.0145833371207118
122 0.0147777795791626
123 0.0146666709333658
124 0.0145833371207118
125 0.0142500046640635
126 0.0150416735559702
127 0.0152916666120291
128 0.0151527766138315
129 0.0155138913542032
130 0.0155138913542032
131 0.0151111129671335
132 0.0148333432152867
133 0.0151805523782969
134 0.0147500038146973
135 0.0143750011920929
136 0.0143333319574594
137 0.0149444462731481
138 0.0145000042393804
139 0.0148749947547913
140 0.0145277734845877
141 0.0143611077219248
142 0.0145833315327764
143 0.0143611133098602
144 0.0143333375453949
145 0.014000004157424
146 0.0141527773812413
147 0.0141111137345433
148 0.0148888947442174
149 0.0141111193224788
150 0.0135000050067902
151 0.0139583349227905
152 0.013055557385087
153 0.0135138928890228
154 0.0134583413600922
155 0.0137361166998744
156 0.0132777746766806
157 0.01352777518332
158 0.0134027842432261
159 0.0137083409354091
160 0.0138472318649292
161 0.0136527772992849
162 0.0135972201824188
163 0.0134583357721567
164 0.0135972257703543
165 0.0138749955222011
166 0.0133749963715672
167 0.0139722228050232
168 0.0134305534884334
169 0.0137083353474736
170 0.0135694500058889
171 0.013652783818543
172 0.0134999994188547
173 0.0137777682393789
174 0.0137222167104483
175 0.0136111080646515
176 0.0136250015348196
177 0.0138333318755031
178 0.0132083417847753
179 0.0139166656881571
180 0.0129444478079677
181 0.0132361110299826
182 0.0132083473727107
183 0.0131111145019531
184 0.0132500110194087
185 0.0127777755260468
186 0.0132083417847753
187 0.013055557385087
188 0.0134583357721567
189 0.0130277695134282
190 0.0128194447606802
191 0.0131388902664185
192 0.0131249967962503
193 0.012972223572433
194 0.0131388958543539
195 0.0128750028088689
196 0.0131250079721212
197 0.0131250023841858
198 0.0131111200898886
199 0.0132638933137059
200 0.0128194512799382
201 0.0129861114546657
202 0.0129583356902003
203 0.01266666688025
204 0.012541651725769
205 0.0128611270338297
206 0.0130555387586355
207 0.0130277872085571
208 0.0127777755260468
209 0.0128611149266362
210 0.0130694452673197
211 0.0125972209498286
212 0.0123472213745117
213 0.0126388845965266
214 0.012624996714294
215 0.0128611149266362
216 0.0128472205251455
217 0.012805568985641
218 0.01266666688025
219 0.0124722244217992
220 0.0127777811139822
221 0.0127222239971161
222 0.0127638876438141
223 0.0125694395974278
224 0.0129027785733342
225 0.0126666724681854
226 0.012930559925735
227 0.0126805547624826
228 0.0126111153513193
229 0.0128333270549774
230 0.0125277815386653
231 0.0128194447606802
232 0.0124722244217992
233 0.0125416638329625
234 0.0124861057847738
235 0.012583339586854
236 0.0126805482432246
237 0.0126805603504181
238 0.0125972274690866
239 0.012541669420898
240 0.0126111088320613
241 0.0125694451853633
242 0.0125277880579233
243 0.0126250088214874
244 0.0124583365395665
245 0.0124722179025412
246 0.0124583365395665
247 0.0124999936670065
248 0.0125416638329625
249 0.0124583365395665
};

\addplot [ClusteringTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.0811388969421387
1 0.0438611090183258
2 0.0330694496631622
3 0.030611115694046
4 0.0270138919353485
5 0.0242083430290222
6 0.0230694591999054
7 0.0228055596351624
8 0.0224583327770233
9 0.0203472197055817
10 0.0213055491447449
11 0.0199305593967438
12 0.018527764081955
13 0.0181388854980469
14 0.0177777826786041
15 0.0185138821601868
16 0.0183472275733948
17 0.0180555582046509
18 0.018666672706604
19 0.0170833289623261
20 0.0171388924121857
21 0.0165277719497681
22 0.0174305617809296
23 0.0170138835906982
24 0.0165000081062317
25 0.0162361204624176
26 0.0164166688919067
27 0.0161527812480927
28 0.0157222211360931
29 0.0168749988079071
30 0.0155972242355347
31 0.0156388878822327
32 0.016222220659256
33 0.016263884305954
34 0.0153333306312561
35 0.0153333425521851
36 0.0159999966621399
37 0.0154444575309753
38 0.015708339214325
39 0.0154861092567444
40 0.0149999976158142
41 0.0143611133098602
42 0.0147500038146973
43 0.0146527886390686
44 0.014430558681488
45 0.0156805574893951
46 0.0152916729450226
47 0.0154861092567444
48 0.0155972242355347
49 0.0142083406448364
50 0.0146250069141388
51 0.0151805520057678
52 0.0147777736186981
53 0.0149166703224182
54 0.014430558681488
55 0.014472234249115
56 0.0143611073493958
57 0.0153194487094879
58 0.0139999985694885
59 0.0148888885974884
60 0.0145416676998138
61 0.0142499923706055
62 0.0140416741371155
63 0.0142777740955353
64 0.0141527771949768
65 0.013819432258606
66 0.0130416691303253
67 0.0137638986110687
68 0.0137500107288361
69 0.0139027833938599
70 0.0143194437026978
71 0.0141388952732086
72 0.0148055553436279
73 0.0138333439826965
74 0.0141944468021393
75 0.0138750076293945
76 0.0133333265781403
77 0.0140972197055817
78 0.0140833258628845
79 0.0135555505752563
80 0.0135972261428833
81 0.0138750016689301
82 0.0140138983726501
83 0.01352778673172
84 0.0137916624546051
85 0.0130277872085571
86 0.0137638866901398
87 0.0141944587230682
88 0.0134722232818604
89 0.0136388897895813
90 0.0144999980926514
91 0.0136388957500458
92 0.0137500047683716
93 0.0134999990463257
94 0.0131527721881866
95 0.0140138864517212
96 0.0133333325386047
97 0.013486111164093
98 0.0135416686534882
99 0.0133750021457672
100 0.0137916624546051
101 0.0134583473205566
102 0.0135416746139526
103 0.0133750021457672
104 0.0136666655540466
105 0.0134861052036285
106 0.0133333384990692
107 0.0137083411216736
108 0.0138055562973022
109 0.0131666600704193
110 0.0139305472373962
111 0.0131111145019531
112 0.013486111164093
113 0.0131111085414886
114 0.0130000054836273
115 0.0143750011920929
116 0.0131944477558136
117 0.0137777864933014
118 0.0141527771949768
119 0.014124995470047
120 0.0132777810096741
121 0.0136944532394409
122 0.0131805539131165
123 0.0132777810096741
124 0.0133888900279999
125 0.0135972201824188
126 0.0129999935626984
127 0.0137916684150696
128 0.0131805539131165
129 0.0126111149787903
130 0.0131111145019531
131 0.013652777671814
132 0.0126527726650238
133 0.0129305601119995
134 0.0133055567741394
135 0.0135555624961853
136 0.0125694513320923
137 0.0132500052452087
138 0.0132916688919067
139 0.0129027843475342
140 0.0124166667461395
141 0.0137222349643707
142 0.0132500052452087
143 0.0135833382606506
144 0.012930554151535
145 0.0128611087799072
146 0.0140694499015808
147 0.0134444534778595
148 0.0132222294807434
149 0.0140972316265106
150 0.0125
151 0.0125972211360931
152 0.0129861176013947
153 0.0127916634082794
154 0.0126111030578613
155 0.0122222125530243
156 0.0127777695655823
157 0.0125000059604645
158 0.0127361118793488
159 0.0123750030994415
160 0.0122916698455811
161 0.0123333334922791
162 0.0127499997615814
163 0.012069445848465
164 0.0123611152172089
165 0.0122638940811157
166 0.0126388967037201
167 0.0127500057220459
168 0.0121805608272552
169 0.0123472273349762
170 0.0122500121593475
171 0.0127638876438141
172 0.0132361114025116
173 0.0124722182750702
174 0.0126666724681854
175 0.0128611147403717
176 0.0125972270965576
177 0.0126249969005585
178 0.0127916693687439
179 0.0125555515289307
180 0.0119999945163727
181 0.0121805608272552
182 0.0122777879238129
183 0.0125555634498596
184 0.011861115694046
185 0.0123749971389771
186 0.0121944487094879
187 0.0119166731834412
188 0.0120416700839996
189 0.0120416760444641
190 0.0123194515705109
191 0.0124305665493011
192 0.0120972335338593
193 0.011986118555069
194 0.0121944546699524
195 0.0120138823986053
196 0.0121388971805573
197 0.012027782201767
198 0.0121666669845581
199 0.0118055522441864
200 0.0118888914585114
201 0.0118333339691162
202 0.0120833396911621
203 0.0120555520057678
204 0.0121249973773956
205 0.0119861125946045
206 0.0118194460868835
207 0.0118750095367432
208 0.0118888854980469
209 0.0117499947547913
210 0.0118333339691162
211 0.0117777764797211
212 0.0119861125946045
213 0.0119722306728363
214 0.0116527795791626
215 0.0119166672229767
216 0.0119583308696747
217 0.0120416700839996
218 0.0119166672229767
219 0.0119166672229767
220 0.0119861125946045
221 0.0120833337306976
222 0.0120833396911621
223 0.0118055522441864
224 0.0117916703224182
225 0.0122916758060455
226 0.0119444489479065
227 0.0118333399295807
228 0.0118333339691162
229 0.0117916703224182
230 0.0118472278118134
231 0.0119444370269775
232 0.0120694398880005
233 0.0117777705192566
234 0.0119305551052094
235 0.0118055462837219
236 0.0119166731834412
237 0.0118750035762787
238 0.0118055522441864
239 0.0117083370685577
240 0.0117500007152557
241 0.011902779340744
242 0.0118194460868835
243 0.0118472218513489
244 0.0117083370685577
245 0.011819452047348
246 0.0117916703224182
247 0.011861115694046
248 0.0117638826370239
249 0.0118055582046509
};

\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};

% ================= T2 (EMNIST-I, slot 1) =================
\nextgroupplot[ymin=0.023,ymax=0.25]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.16) {\footnotesize T2 (EMNIST-I)};

\addplot [SingletaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.211097240447998
1 0.116763889789581
2 0.0934444442391396
3 0.0818333327770233
4 0.0736666694283485
5 0.0690277740359306
6 0.0641805678606033
7 0.0623611100018024
8 0.0591805502772331
9 0.0565277822315693
10 0.0558333322405815
11 0.0544583313167095
12 0.0560972318053246
13 0.0532777830958366
14 0.0538749992847443
15 0.0530277863144875
16 0.0506805554032326
17 0.050041675567627
18 0.0493472218513489
19 0.0486944504082203
20 0.0481527671217918
21 0.0481666624546051
22 0.0480138845741749
23 0.0458472184836864
24 0.0457083284854889
25 0.0448888838291168
26 0.0452777817845345
27 0.0462500043213367
28 0.0453055612742901
29 0.0456250123679638
30 0.0436944477260113
31 0.0433472171425819
32 0.0439583361148834
33 0.0435972325503826
34 0.0441527776420116
35 0.0434722229838371
36 0.0439861118793488
37 0.043694444000721
38 0.0433333329856396
39 0.0424861088395119
40 0.0417360961437225
41 0.0428472235798836
42 0.0409444384276867
43 0.0406527742743492
44 0.0424027815461159
45 0.0416388884186745
46 0.0420416705310345
47 0.0420138947665691
48 0.040499996393919
49 0.040847223252058
50 0.0412500016391277
51 0.0397222228348255
52 0.0407916679978371
53 0.0417916774749756
54 0.0412222221493721
55 0.0413194410502911
56 0.0405138917267323
57 0.0392361097037792
58 0.0402499958872795
59 0.0413194410502911
60 0.0398333296179771
61 0.0397361107170582
62 0.03959721326828
63 0.0408194437623024
64 0.0398333296179771
65 0.039458341896534
66 0.0398750007152557
67 0.0378611162304878
68 0.0402500033378601
69 0.0384999997913837
70 0.0396111086010933
71 0.0387361124157906
72 0.0384583286941051
73 0.0385694429278374
74 0.0388888940215111
75 0.0389444418251514
76 0.0387500002980232
77 0.037638895213604
78 0.0384027771651745
79 0.0388611070811749
80 0.0387361124157906
81 0.0382777824997902
82 0.0378472097218037
83 0.0375138930976391
84 0.0388749912381172
85 0.0386249907314777
86 0.0371249914169312
87 0.0375972278416157
88 0.0385138913989067
89 0.0402916744351387
90 0.0376111082732677
91 0.0393749959766865
92 0.0380694568157196
93 0.0367777720093727
94 0.0371527783572674
95 0.0368611104786396
96 0.0388055555522442
97 0.0375277809798717
98 0.0370277836918831
99 0.0372916683554649
100 0.0377777703106403
101 0.0370972231030464
102 0.0376111157238483
103 0.0365277826786041
104 0.0360555537045002
105 0.0369166620075703
106 0.036250002682209
107 0.0374444425106049
108 0.0359027795493603
109 0.0369722172617912
110 0.0367916598916054
111 0.0369166620075703
112 0.0367222130298615
113 0.0358472242951393
114 0.0368750020861626
115 0.03630555793643
116 0.0361527800559998
117 0.036250002682209
118 0.0356111153960228
119 0.0370555520057678
120 0.0376111082732677
121 0.0360416658222675
122 0.0360416658222675
123 0.0362500064074993
124 0.0359583273530006
125 0.0358472168445587
126 0.0356944501399994
127 0.0361388921737671
128 0.036250002682209
129 0.0359583385288715
130 0.0356388874351978
131 0.0352500006556511
132 0.0362361147999763
133 0.0364999994635582
134 0.0371805541217327
135 0.03569445759058
136 0.0365972220897675
137 0.035819448530674
138 0.0366249978542328
139 0.0369861051440239
140 0.0357638821005821
141 0.0347222201526165
142 0.0363750047981739
143 0.0353888943791389
144 0.0360694415867329
145 0.0357083305716515
146 0.0367916598916054
147 0.0363333337008953
148 0.0374722257256508
149 0.0354861095547676
150 0.0338055565953255
151 0.0332916751503944
152 0.0340833440423012
153 0.0337777845561504
154 0.0336111076176167
155 0.0332916751503944
156 0.0334166660904884
157 0.0338888950645924
158 0.0337361171841621
159 0.0341250076889992
160 0.033055555075407
161 0.0334166660904884
162 0.0341250076889992
163 0.0335833318531513
164 0.0338333435356617
165 0.0334999971091747
166 0.0333333313465118
167 0.0338749960064888
168 0.0333333313465118
169 0.0334722213447094
170 0.0332499928772449
171 0.0334722213447094
172 0.0331111066043377
173 0.0341805592179298
174 0.0329305455088615
175 0.0337638854980469
176 0.0336527749896049
177 0.0343749932944775
178 0.0336666703224182
179 0.0341805592179298
180 0.0326111204922199
181 0.032500009983778
182 0.0325555503368378
183 0.0324305519461632
184 0.0329583287239075
185 0.0332222282886505
186 0.0324166715145111
187 0.0327083356678486
188 0.0327222272753716
189 0.0327222235500813
190 0.0324027724564075
191 0.0324444398283958
192 0.0324861109256744
193 0.0333333313465118
194 0.0330694429576397
195 0.0324722342193127
196 0.0323889032006264
197 0.0330138877034187
198 0.0331527888774872
199 0.033083338290453
200 0.0323055572807789
201 0.0322777815163136
202 0.0319583415985107
203 0.0317638888955116
204 0.0318888947367668
205 0.0321111083030701
206 0.0320972129702568
207 0.0326666720211506
208 0.032236110419035
209 0.0326388888061047
210 0.0326666720211506
211 0.0322777703404427
212 0.032319437712431
213 0.0328055545687675
214 0.0326666720211506
215 0.0323194451630116
216 0.0322222225368023
217 0.0324166715145111
218 0.0320694372057915
219 0.0323055498301983
220 0.032236110419035
221 0.0322500094771385
222 0.032236110419035
223 0.0322916693985462
224 0.0324166640639305
225 0.032486118376255
226 0.0325138941407204
227 0.0319861061871052
228 0.0321944355964661
229 0.0322916693985462
230 0.0320277735590935
231 0.0319999977946281
232 0.0319722183048725
233 0.0322916693985462
234 0.0324027761816978
235 0.0320833250880241
236 0.0320416614413261
237 0.0318750068545341
238 0.0319444425404072
239 0.0320277810096741
240 0.0319583341479301
241 0.0318194441497326
242 0.0319305546581745
243 0.0319999940693378
244 0.0321527794003487
245 0.0320138856768608
246 0.0319305472075939
247 0.0318472273647785
248 0.0319722220301628
249 0.0320000052452087
};

\addplot [MultitaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.136361092329025
1 0.0847361087799072
2 0.0691805556416512
3 0.0610277652740479
4 0.0554444417357445
5 0.053777776658535
6 0.0517638921737671
7 0.049972228705883
8 0.0482500083744526
9 0.0471249930560589
10 0.044166661798954
11 0.0430138893425465
12 0.0422083325684071
13 0.0426249988377094
14 0.0429444424808025
15 0.0420833304524422
16 0.0411388948559761
17 0.0401111133396626
18 0.0413472279906273
19 0.0400833301246166
20 0.040069442242384
21 0.0384583361446857
22 0.0385555513203144
23 0.0372361242771149
24 0.0384027771651745
25 0.0375555567443371
26 0.0371110960841179
27 0.0371388867497444
28 0.0365416631102562
29 0.0370555520057678
30 0.0352361090481281
31 0.0350138917565346
32 0.0360694415867329
33 0.0347222276031971
34 0.0347638912498951
35 0.0352638885378838
36 0.0355416610836983
37 0.0357222259044647
38 0.0340138860046864
39 0.0356805548071861
40 0.0344444438815117
41 0.0344027765095234
42 0.0346111133694649
43 0.0347361154854298
44 0.0346527695655823
45 0.0349444448947906
46 0.0348472185432911
47 0.032930564135313
48 0.034041665494442
49 0.0344027802348137
50 0.0330972261726856
51 0.0342222154140472
52 0.0331944450736046
53 0.0333750061690807
54 0.0331111140549183
55 0.0334166660904884
56 0.0327361151576042
57 0.0330277793109417
58 0.032930564135313
59 0.0333055555820465
60 0.0336666703224182
61 0.0329722240567207
62 0.0318333394825459
63 0.033944446593523
64 0.033388901501894
65 0.032791655510664
66 0.0326944403350353
67 0.0322916619479656
68 0.0323888882994652
69 0.0311944484710693
70 0.0329860970377922
71 0.0319999866187572
72 0.0319027788937092
73 0.0313888899981976
74 0.0321527794003487
75 0.0328611023724079
76 0.0324861034750938
77 0.0320416763424873
78 0.032444454729557
79 0.0323750004172325
80 0.0324305668473244
81 0.0318611040711403
82 0.0335694327950478
83 0.0320555567741394
84 0.0314166657626629
85 0.0326527766883373
86 0.032222218811512
87 0.0317916683852673
88 0.031291663646698
89 0.0308194514364004
90 0.0308888908475637
91 0.0310138873755932
92 0.0307916644960642
93 0.030180562287569
94 0.0303749982267618
95 0.0312777757644653
96 0.0313333347439766
97 0.0312222242355347
98 0.0303194411098957
99 0.0306250099092722
100 0.0304166618734598
101 0.0316944420337677
102 0.0302916578948498
103 0.03056943975389
104 0.0301527790725231
105 0.0315555520355701
106 0.0307916589081287
107 0.0310138873755932
108 0.0308333281427622
109 0.0309583302587271
110 0.0306944437325001
111 0.0313472263514996
112 0.0299722198396921
113 0.0312777832150459
114 0.0318333394825459
115 0.030861109495163
116 0.0305416584014893
117 0.0300000011920929
118 0.0306944437325001
119 0.0301666669547558
120 0.0305555518716574
121 0.0313888862729073
122 0.029069447889924
123 0.0312777683138847
124 0.0299722198396921
125 0.0300138890743256
126 0.0313611105084419
127 0.0291944444179535
128 0.0318055525422096
129 0.0304027795791626
130 0.0301666744053364
131 0.0300000011920929
132 0.0308055635541677
133 0.0307500064373016
134 0.0304722189903259
135 0.0313888899981976
136 0.0300000011920929
137 0.030180562287569
138 0.0303750038146973
139 0.0311249978840351
140 0.0300972163677216
141 0.0298194400966167
142 0.0297638960182667
143 0.0309999994933605
144 0.0301944501698017
145 0.0294305495917797
146 0.0306666605174541
147 0.0296111050993204
148 0.0308611039072275
149 0.0298888981342316
150 0.0279166642576456
151 0.0290972180664539
152 0.028416657820344
153 0.029333334416151
154 0.0280833300203085
155 0.0283055547624826
156 0.0280555542558432
157 0.0276805572211742
158 0.0287916604429483
159 0.0284305457025766
160 0.0286250058561563
161 0.0282638855278492
162 0.0286388881504536
163 0.027527779340744
164 0.0288333296775818
165 0.0285416729748249
166 0.0286249928176403
167 0.0273750014603138
168 0.0284444503486156
169 0.0278472192585468
170 0.0282777845859528
171 0.0285833366215229
172 0.0287500023841858
173 0.0283333174884319
174 0.028250003233552
175 0.0286250002682209
176 0.0280972123146057
177 0.0287361033260822
178 0.0285555608570576
179 0.0281111113727093
180 0.0274305585771799
181 0.0271111186593771
182 0.0276527758687735
183 0.0273888893425465
184 0.0269444398581982
185 0.0268750004470348
186 0.0269027762115002
187 0.027361124753952
188 0.0272777788341045
189 0.0273611135780811
190 0.0270972140133381
191 0.0269305519759655
192 0.0275833308696747
193 0.0269583351910114
194 0.0271805468946695
195 0.0268055610358715
196 0.0270555503666401
197 0.0271944403648376
198 0.0270972140133381
199 0.027138888835907
200 0.0265555623918772
201 0.0269444473087788
202 0.0270972196012735
203 0.0273750014603138
204 0.0271666701883078
205 0.026625007390976
206 0.0267638862133026
207 0.0267222281545401
208 0.0273055545985699
209 0.0268750004470348
210 0.0270694438368082
211 0.0267222113907337
212 0.0269722286611795
213 0.0267777740955353
214 0.0267916675657034
215 0.0267360992729664
216 0.0269305594265461
217 0.0265972260385752
218 0.027055561542511
219 0.0271666701883078
220 0.0266250129789114
221 0.0268333312124014
222 0.0269999988377094
223 0.0273055620491505
224 0.0268472246825695
225 0.0267500039190054
226 0.0268055554479361
227 0.0270833373069763
228 0.0272777676582336
229 0.0268888883292675
230 0.0266111083328724
231 0.0265000052750111
232 0.0270833261311054
233 0.0267777796834707
234 0.0269166715443134
235 0.0266527645289898
236 0.0266944412142038
237 0.0265694446861744
238 0.0267777740955353
239 0.0265555493533611
240 0.0268055610358715
241 0.0267499927431345
242 0.0267638918012381
243 0.0266527719795704
244 0.0267083290964365
245 0.0265416614711285
246 0.0265416614711285
247 0.026666671037674
248 0.0267222225666046
249 0.0267083402723074
};

\addplot [DatasetClusterTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.138444453477859
1 0.0841249972581863
2 0.068472221493721
3 0.0614444427192211
4 0.0557777769863605
5 0.0524166636168957
6 0.0516805574297905
7 0.0496527776122093
8 0.0475416667759418
9 0.0462222211062908
10 0.0535138957202435
11 0.0488333329558372
12 0.0466111116111279
13 0.0478749945759773
14 0.0447361096739769
15 0.0438333377242088
16 0.0439305603504181
17 0.0423888862133026
18 0.0411805585026741
19 0.0409305468201637
20 0.0425694398581982
21 0.040416669100523
22 0.0401111133396626
23 0.0410277843475342
24 0.0405972190201283
25 0.040361113846302
26 0.038152776658535
27 0.0383611097931862
28 0.0376805476844311
29 0.0376249961555004
30 0.0370972231030464
31 0.037847213447094
32 0.0361388847231865
33 0.0369583293795586
34 0.0356111228466034
35 0.0356666557490826
36 0.036291666328907
37 0.0358750000596046
38 0.0345972254872322
39 0.0351249985396862
40 0.0351805612444878
41 0.0346527807414532
42 0.0350277796387672
43 0.0362916588783264
44 0.0341111198067665
45 0.0356944389641285
46 0.0344583466649055
47 0.0354583375155926
48 0.0341805592179298
49 0.0349861085414886
50 0.0356249995529652
51 0.0346388928592205
52 0.0348055586218834
53 0.0334999971091747
54 0.0342499986290932
55 0.033166665583849
56 0.0344305522739887
57 0.0338888876140118
58 0.0332083404064178
59 0.0334861092269421
60 0.0334861166775227
61 0.0342916771769524
62 0.0340277776122093
63 0.0338749997317791
64 0.0347361080348492
65 0.0320833325386047
66 0.0320138931274414
67 0.0318888835608959
68 0.0324722118675709
69 0.0321805477142334
70 0.0332361049950123
71 0.0328611135482788
72 0.0326111130416393
73 0.032236110419035
74 0.0336249954998493
75 0.0319861173629761
76 0.0323333367705345
77 0.0330277755856514
78 0.0313472151756287
79 0.0315972194075584
80 0.0315416641533375
81 0.0309027843177319
82 0.0321805663406849
83 0.0316805616021156
84 0.0318888910114765
85 0.0312361009418964
86 0.0323888882994652
87 0.030902773141861
88 0.0317361168563366
89 0.0313888862729073
90 0.0309305544942617
91 0.0311111025512218
92 0.0314166732132435
93 0.0323333255946636
94 0.0320000126957893
95 0.0333472266793251
96 0.0310694519430399
97 0.0313333347439766
98 0.0306527856737375
99 0.03125
100 0.0318749956786633
101 0.031666673719883
102 0.0316944494843483
103 0.0303749926388264
104 0.0311805550009012
105 0.03266666457057
106 0.0306249968707561
107 0.0308749973773956
108 0.0306388922035694
109 0.0307360999286175
110 0.0304722134023905
111 0.030222225934267
112 0.0320277735590935
113 0.0304444432258606
114 0.030527776107192
115 0.0301944557577372
116 0.0309027787297964
117 0.0302916709333658
118 0.0303333345800638
119 0.0308055579662323
120 0.0313888899981976
121 0.0298333279788494
122 0.0324722304940224
123 0.0306388922035694
124 0.0300277769565582
125 0.0311111025512218
126 0.0308472272008657
127 0.0308333337306976
128 0.0316111072897911
129 0.0305833276361227
130 0.0309166666120291
131 0.0300277713686228
132 0.02970833145082
133 0.0303888916969299
134 0.0306527726352215
135 0.0308472272008657
136 0.0299305506050587
137 0.0298055596649647
138 0.0299444384872913
139 0.0307777766138315
140 0.0297500006854534
141 0.0301249977201223
142 0.0309861060231924
143 0.0302916578948498
144 0.0299166683107615
145 0.0298333279788494
146 0.0306527800858021
147 0.0306250099092722
148 0.0300694406032562
149 0.0297222137451172
150 0.0279999971389771
151 0.0287916604429483
152 0.0291805565357208
153 0.0287777669727802
154 0.028555553406477
155 0.0283888876438141
156 0.0280972179025412
157 0.0280416551977396
158 0.0279999915510416
159 0.0282777734100819
160 0.0288055539131165
161 0.0279305521398783
162 0.0282083209604025
163 0.0279861092567444
164 0.0289722271263599
165 0.028416657820344
166 0.0282777845859528
167 0.0280138794332743
168 0.0283055491745472
169 0.0284722149372101
170 0.029111111536622
171 0.0285833366215229
172 0.0282638855278492
173 0.0286666639149189
174 0.028638880699873
175 0.0279027763754129
176 0.0286250002682209
177 0.0285138972103596
178 0.0284444391727448
179 0.0288055427372456
180 0.0276527646929026
181 0.0278055556118488
182 0.0274027772247791
183 0.0273055490106344
184 0.0274166706949472
185 0.027138888835907
186 0.0275555551052094
187 0.0274444334208965
188 0.0276805516332388
189 0.0274305529892445
190 0.0274583343416452
191 0.0275833308696747
192 0.0274583287537098
193 0.0278749950230122
194 0.0274305585771799
195 0.0272916741669178
196 0.0276944451034069
197 0.0274027772247791
198 0.0277916602790356
199 0.0272222217172384
200 0.0275833364576101
201 0.0269444398581982
202 0.0271250065416098
203 0.0272222273051739
204 0.0272916667163372
205 0.0272361040115356
206 0.0271111130714417
207 0.027180552482605
208 0.0271111130714417
209 0.0273888818919659
210 0.0277916733175516
211 0.0273194424808025
212 0.0270277671515942
213 0.0273472312837839
214 0.0270555559545755
215 0.0272083338350058
216 0.0276111010462046
217 0.027055561542511
218 0.0272500030696392
219 0.0270694438368082
220 0.0271666701883078
221 0.0273055620491505
222 0.0276805516332388
223 0.0269444342702627
224 0.0273333378136158
225 0.0270833317190409
226 0.0275416672229767
227 0.0275277737528086
228 0.0273888763040304
229 0.0274027828127146
230 0.0270972196012735
231 0.0273333378136158
232 0.0273611061275005
233 0.0269722230732441
234 0.0272777788341045
235 0.027263879776001
236 0.0269722100347281
237 0.0273750126361847
238 0.0271527711302042
239 0.0274722278118134
240 0.0272499974817038
241 0.0270694438368082
242 0.0271249953657389
243 0.0270416550338268
244 0.0271388944238424
245 0.0272500030696392
246 0.0269999988377094
247 0.0270555559545755
248 0.0270833317190409
249 0.0270416736602783
};

\addplot [ClusteringTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.14372221827507
1 0.08561110496521
2 0.0705277800559998
3 0.0615694344043732
4 0.0563472211360931
5 0.0539583325386047
6 0.0514166712760925
7 0.048847222328186
8 0.0485416769981384
9 0.0469305515289307
10 0.0440833270549774
11 0.0431111037731171
12 0.0421388864517212
13 0.0427777707576752
14 0.0430555462837219
15 0.0414583325386047
16 0.0411666631698608
17 0.0408194482326508
18 0.0411944508552551
19 0.0399305582046509
20 0.0389027774333954
21 0.0373472273349762
22 0.0382916629314423
23 0.0373194575309753
24 0.0380138874053955
25 0.0370277762413025
26 0.0369722127914429
27 0.0373749911785126
28 0.0364444434642792
29 0.0368333339691162
30 0.0355972230434418
31 0.0356805562973022
32 0.0359305500984192
33 0.0341250002384186
34 0.0343055605888367
35 0.0352361142635345
36 0.0349861085414886
37 0.0359166741371155
38 0.0352638959884644
39 0.0355138838291168
40 0.033944445848465
41 0.034249997138977
42 0.0340694427490234
43 0.0347916722297668
44 0.0346249938011169
45 0.0349583268165588
46 0.0346944391727447
47 0.0329722285270691
48 0.033430552482605
49 0.0346666693687439
50 0.032791668176651
51 0.0334861099720001
52 0.0330555558204651
53 0.0325138926506042
54 0.0330694496631622
55 0.0328611135482788
56 0.0323888957500458
57 0.0322083353996277
58 0.0331111133098602
59 0.0334722220897675
60 0.0331944406032562
61 0.0335416674613953
62 0.031125009059906
63 0.0330694496631622
64 0.0326527833938599
65 0.0321249902248383
66 0.0326805591583252
67 0.0314722180366516
68 0.0322499990463257
69 0.0315694510936737
70 0.0319166600704193
71 0.0313749969005585
72 0.0312777817249298
73 0.0312638938426971
74 0.0327222228050232
75 0.0322222113609314
76 0.0325138866901398
77 0.0313750028610229
78 0.0321805655956268
79 0.0320416688919067
80 0.0327222228050232
81 0.0309305548667908
82 0.0334027707576752
83 0.0323194444179535
84 0.0308333396911621
85 0.0320555508136749
86 0.0321666657924652
87 0.0312777817249298
88 0.0315000057220459
89 0.0305000066757202
90 0.0303749978542328
91 0.0311388909816742
92 0.0301666617393494
93 0.0306388974189758
94 0.0299583256244659
95 0.0306666612625122
96 0.0307638823986053
97 0.030263888835907
98 0.0302638828754425
99 0.0302916765213013
100 0.0299861073493958
101 0.0315694451332092
102 0.0298749923706055
103 0.0301944434642792
104 0.0296944439411163
105 0.0312777757644653
106 0.0304861009120941
107 0.0306805551052093
108 0.030305552482605
109 0.0305972218513489
110 0.0304722189903259
111 0.0303333401679993
112 0.0301666676998138
113 0.030305552482605
114 0.0313888907432556
115 0.0304166674613953
116 0.0300555467605591
117 0.0297638833522797
118 0.0303472220897675
119 0.0301944553852081
120 0.0295694291591644
121 0.0307222187519073
122 0.0292916655540466
123 0.0314861059188843
124 0.0297777712345123
125 0.0296527862548828
126 0.0315972149372101
127 0.0292499959468842
128 0.0313749969005585
129 0.0294861137866974
130 0.0296944499015808
131 0.0292500019073486
132 0.0309027791023254
133 0.0301527798175812
134 0.0290000021457672
135 0.0309166669845581
136 0.0294583380222321
137 0.0298194527626038
138 0.0298333346843719
139 0.0308888852596283
140 0.0308888792991638
141 0.030222225189209
142 0.0301527798175812
143 0.0301249980926514
144 0.0297500014305115
145 0.029236102104187
146 0.0307083368301392
147 0.0296388804912567
148 0.03022221326828
149 0.0298472285270691
150 0.0278472244739532
151 0.0288194358348846
152 0.0277638852596283
153 0.0285833358764648
154 0.0279166698455811
155 0.0284027755260468
156 0.0279166579246521
157 0.0278194427490234
158 0.0279722094535828
159 0.028041660785675
160 0.0280833303928375
161 0.0280138850212097
162 0.0284722208976746
163 0.0274722278118134
164 0.0287083327770233
165 0.0283194541931152
166 0.0282638788223267
167 0.0273472249507904
168 0.0280277848243713
169 0.0282222151756287
170 0.0278472304344177
171 0.0282777786254883
172 0.0283888936042786
173 0.0278611063957214
174 0.0274444460868835
175 0.0278888881206512
176 0.0283194422721863
177 0.0286111056804657
178 0.0281944513320923
179 0.0278333306312561
180 0.0269027769565582
181 0.0271944522857666
182 0.0275972247123718
183 0.027013885974884
184 0.0269166648387909
185 0.0268055617809296
186 0.0268749952316284
187 0.0272639036178589
188 0.0270833373069763
189 0.027222216129303
190 0.0269999921321869
191 0.0270277798175812
192 0.0271805465221405
193 0.0270000040531158
194 0.0270416617393494
195 0.0265138924121857
196 0.0272638857364655
197 0.027013885974884
198 0.0272499918937683
199 0.0269444406032562
200 0.0266527831554413
201 0.0266944468021393
202 0.0267777740955353
203 0.0271805584430695
204 0.0274722158908844
205 0.0263888955116272
206 0.0267222225666046
207 0.0267222225666046
208 0.0272361099720001
209 0.0267777800559998
210 0.0270694434642792
211 0.026708322763443
212 0.0268611133098602
213 0.0267361164093018
214 0.0266944468021393
215 0.0268749952316284
216 0.0269583344459534
217 0.0265277743339539
218 0.0271250009536743
219 0.0271805703639984
220 0.0266944527626038
221 0.0265972256660461
222 0.0268749952316284
223 0.0267777800559998
224 0.026930558681488
225 0.0265972256660461
226 0.0265555560588837
227 0.0271527826786041
228 0.0271527707576752
229 0.0268194437026978
230 0.0267222106456757
231 0.0264861106872559
232 0.0269027709960937
233 0.0268750011920929
234 0.0268194437026978
235 0.02658331990242
236 0.0266111135482788
237 0.0263888835906982
238 0.0266111135482788
239 0.0265138864517212
240 0.0265972256660461
241 0.0265694379806519
242 0.0266388893127441
243 0.0265416622161865
244 0.0266111075878143
245 0.0264027774333954
246 0.0263749957084656
247 0.0265277802944183
248 0.0264861106872559
249 0.026541668176651
};

\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};

% ================= T3 (EMNIST-II, slot 2) =================
\nextgroupplot[xticklabels=\auto,
xticklabels={\hspace{-1pt}0,\hspace{5pt}10,50,100,150,200,250},
    xlabel={Epochs},
    xtick align=outside,
    ymin=0.018,ymax=0.2]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.13) {\footnotesize T3 (EMNIST-II)};

\addplot [SingletaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.170291662216187
1 0.0986805483698845
2 0.0820138826966286
3 0.0677361041307449
4 0.0620555579662323
5 0.057361114770174
6 0.0548749975860119
7 0.0497777760028839
8 0.047819446772337
9 0.0454027764499187
10 0.0452638939023018
11 0.0444861054420471
12 0.0441250018775463
13 0.0421944372355938
14 0.0410833284258842
15 0.0412499979138374
16 0.0409166738390923
17 0.0387777797877789
18 0.0381944477558136
19 0.0370972268283367
20 0.0375416688621044
21 0.0367777831852436
22 0.0364444442093372
23 0.0352916643023491
24 0.0362638905644417
25 0.0362222269177437
26 0.0351249948143959
27 0.0357638821005821
28 0.0346666648983955
29 0.0332222171127796
30 0.0326111018657684
31 0.0331111140549183
32 0.0324305593967438
33 0.0313055627048016
34 0.0336666703224182
35 0.0304444432258606
36 0.0329583287239075
37 0.0340277776122093
38 0.0328055545687675
39 0.0320833213627338
40 0.0334027819335461
41 0.0323194451630116
42 0.0291944500058889
43 0.0315833166241646
44 0.0309027843177319
45 0.0321666672825813
46 0.0302638951689005
47 0.0304722189903259
48 0.0319166593253613
49 0.0296944491565228
50 0.029194438830018
51 0.0303333289921284
52 0.0298611167818308
53 0.029708344489336
54 0.0298055522143841
55 0.029236102476716
56 0.028597217053175
57 0.0307916756719351
58 0.0306388922035694
59 0.0293472222983837
60 0.0301527678966522
61 0.0290972236543894
62 0.0286666639149189
63 0.0296111162751913
64 0.0295000020414591
65 0.02915277518332
66 0.0299305561929941
67 0.0279583446681499
68 0.0289722271263599
69 0.0286666639149189
70 0.029625004157424
71 0.028722221031785
72 0.029444444924593
73 0.0293055474758148
74 0.0293749924749136
75 0.0284166689962149
76 0.0293055530637503
77 0.0284027699381113
78 0.0284444335848093
79 0.0299444496631622
80 0.0275972299277782
81 0.0274166576564312
82 0.0283472128212452
83 0.0290416665375233
84 0.0283611062914133
85 0.0274305529892445
86 0.0281527750194073
87 0.0280138961970806
88 0.0266250018030405
89 0.0294583383947611
90 0.0278888884931803
91 0.0271944347769022
92 0.0278610996901989
93 0.0274999924004078
94 0.0280416551977396
95 0.0283194482326508
96 0.0273472126573324
97 0.0274861101061106
98 0.028374994173646
99 0.0273194424808025
100 0.0286111049354076
101 0.0287222322076559
102 0.0278333369642496
103 0.0268194489181042
104 0.028374994173646
105 0.0286944452673197
106 0.0279861092567444
107 0.027013897895813
108 0.02654168009758
109 0.0267083290964365
110 0.0264305528253317
111 0.0263611134141684
112 0.0273333378136158
113 0.0273472256958485
114 0.0277777798473835
115 0.0274444408714771
116 0.0256250090897083
117 0.0268888827413321
118 0.0258611086755991
119 0.0263194441795349
120 0.0268333312124014
121 0.0269027762115002
122 0.0270555559545755
123 0.0272916611284018
124 0.0267083290964365
125 0.0275972187519073
126 0.025986110791564
127 0.0270972196012735
128 0.0256666727364063
129 0.0254305601119995
130 0.0260555502027273
131 0.0263611190021038
132 0.0270555503666401
133 0.0253472272306681
134 0.026666671037674
135 0.0250555574893951
136 0.0261666774749756
137 0.0269583351910114
138 0.0275555606931448
139 0.0267638918012381
140 0.0267222281545401
141 0.0269305594265461
142 0.0262916572391987
143 0.0267361104488373
144 0.0273194424808025
145 0.0264027770608664
146 0.0274305529892445
147 0.0262083355337381
148 0.0262638814747334
149 0.0259722284972668
150 0.0250694509595633
151 0.0247916635125875
152 0.0245000012218952
153 0.024916673079133
154 0.0253333393484354
155 0.0247499942779541
156 0.024611109867692
157 0.0249166674911976
158 0.0242500007152557
159 0.0247777756303549
160 0.024180555716157
161 0.0253750029951334
162 0.0248333401978016
163 0.0246527846902609
164 0.0243333335965872
165 0.0248194392770529
166 0.0249305609613657
167 0.0247222296893597
168 0.0248472150415182
169 0.0232361145317554
170 0.0250277817249298
171 0.0242500007152557
172 0.0238888915628195
173 0.0250833332538605
174 0.0244027860462666
175 0.0244722180068493
176 0.0237916763871908
177 0.0240277834236622
178 0.0243472345173359
179 0.0244027730077505
180 0.0236666686832905
181 0.0240000002086163
182 0.0243888851255178
183 0.0244722310453653
184 0.0238888803869486
185 0.0236666742712259
186 0.0234583374112844
187 0.0236388929188251
188 0.0238333344459534
189 0.0237638894468546
190 0.0232361145317554
191 0.0238055530935526
192 0.023250013589859
193 0.0238194409757853
194 0.0240555591881275
195 0.0231666751205921
196 0.0235138945281506
197 0.0237916763871908
198 0.0238333344459534
199 0.023499995470047
200 0.0231944508850574
201 0.0233055595308542
202 0.0231249928474426
203 0.0233749933540821
204 0.0234583429992199
205 0.023375004529953
206 0.0234722308814526
207 0.0236111097037792
208 0.0235138945281506
209 0.0233611110597849
210 0.0233194474130869
211 0.0228888876736164
212 0.0230833292007446
213 0.0235138945281506
214 0.023333340883255
215 0.0235972218215466
216 0.0234166737645864
217 0.0237499959766865
218 0.0233472175896168
219 0.0233472231775522
220 0.0231666620820761
221 0.0231249984353781
222 0.0231527741998434
223 0.0231250040233135
224 0.0235138945281506
225 0.0235972348600626
226 0.0238194409757853
227 0.0235277824103832
228 0.0237222202122211
229 0.0231111105531454
230 0.0233610980212688
231 0.0232916660606861
232 0.0231250170618296
233 0.0233055539429188
234 0.0231527741998434
235 0.0230416655540466
236 0.023194432258606
237 0.0232083387672901
238 0.0231250040233135
239 0.0231666620820761
240 0.0229166746139526
241 0.0231250040233135
242 0.0231805555522442
243 0.0231111105531454
244 0.0230972226709127
245 0.0230833403766155
246 0.0230138953775167
247 0.0228749923408031
248 0.0229583382606506
249 0.0228333286941051
};

\addplot [MultitaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.12525001168251
1 0.0742777809500694
2 0.0599444396793842
3 0.0517638921737671
4 0.0485277771949768
5 0.0454305522143841
6 0.0426944494247437
7 0.0434305667877197
8 0.0396944582462311
9 0.0403611175715923
10 0.0368194356560707
11 0.0358888730406761
12 0.0364166684448719
13 0.0361944548785686
14 0.0355833359062672
15 0.0355277881026268
16 0.0349444448947906
17 0.0345833376049995
18 0.0351805575191975
19 0.0353749990463257
20 0.031750001013279
21 0.0324722230434418
22 0.0319722294807434
23 0.0318333432078362
24 0.0324444472789764
25 0.0315138883888721
26 0.030319457873702
27 0.0310694333165884
28 0.0310694389045238
29 0.0296944491565228
30 0.0292083211243153
31 0.0306527800858021
32 0.0309583302587271
33 0.0293194409459829
34 0.0309166610240936
35 0.0295000020414591
36 0.0296527799218893
37 0.030694430693984
38 0.0290833301842213
39 0.0295000076293945
40 0.0293055474758148
41 0.0281666703522205
42 0.0295555535703897
43 0.0276805516332388
44 0.0289444513618946
45 0.0275833252817392
46 0.0289722196757793
47 0.0291944444179535
48 0.0277222096920013
49 0.0280000027269125
50 0.0275416616350412
51 0.027486115694046
52 0.0274722278118134
53 0.0273194368928671
54 0.0274444464594126
55 0.0256805531680584
56 0.0256249904632568
57 0.027652770280838
58 0.0277222208678722
59 0.0279444456100464
60 0.0264722220599651
61 0.0265277866274118
62 0.0272638984024525
63 0.0270138923078775
64 0.0276527814567089
65 0.0266111139208078
66 0.0266944468021393
67 0.0271527711302042
68 0.0262083299458027
69 0.0272083338350058
70 0.0264305528253317
71 0.0264166705310345
72 0.0262222234159708
73 0.026027774438262
74 0.0247083362191916
75 0.026416664943099
76 0.0255833268165588
77 0.0259166657924652
78 0.0260972324758768
79 0.025986110791564
80 0.0248750038444996
81 0.0249999947845936
82 0.0264444462954998
83 0.0245277769863605
84 0.0256250016391277
85 0.0254583247005939
86 0.02518055960536
87 0.024444442242384
88 0.0274305529892445
89 0.0244027860462666
90 0.0277777798473835
91 0.025263886898756
92 0.0253750085830688
93 0.02586111985147
94 0.0255416631698608
95 0.0257916692644358
96 0.0254444424062967
97 0.0245138891041279
98 0.025222223252058
99 0.024402778595686
100 0.0257083363831043
101 0.0249166674911976
102 0.0240277834236622
103 0.0243333335965872
104 0.0239305607974529
105 0.0248472280800343
106 0.0254305601119995
107 0.0246805604547262
108 0.0252916570752859
109 0.024791669100523
110 0.0237916652113199
111 0.0246388856321573
112 0.0243472214788198
113 0.0265277735888958
114 0.0250694397836924
115 0.023805558681488
116 0.0247083362191916
117 0.0255833268165588
118 0.0235972218215466
119 0.024791669100523
120 0.0233333297073841
121 0.02465277351439
122 0.0240694526582956
123 0.0251111034303904
124 0.0244444496929646
125 0.0245972219854593
126 0.0237222202122211
127 0.0243194457143545
128 0.0251944418996572
129 0.0248472150415182
130 0.0250972211360931
131 0.0231527797877789
132 0.0237361080944538
133 0.0245694573968649
134 0.0238333344459534
135 0.0233333352953196
136 0.0237222202122211
137 0.0238055475056171
138 0.0244722254574299
139 0.0240972153842449
140 0.0240972153842449
141 0.0240138880908489
142 0.0239305552095175
143 0.0235972218215466
144 0.0235694460570812
145 0.0241111163049936
146 0.0241805613040924
147 0.0256527774035931
148 0.0240694470703602
149 0.0234583374112844
150 0.0239444375038147
151 0.0230694469064474
152 0.0228611119091511
153 0.0226249992847443
154 0.0231666620820761
155 0.0226805564016104
156 0.0232916716486216
157 0.0225555598735809
158 0.0227500014007092
159 0.0231805499643087
160 0.0218611061573029
161 0.0219444576650858
162 0.0232083313167095
163 0.0225416719913483
164 0.0227083321660757
165 0.0221388880163431
166 0.0230138842016459
167 0.0218611117452383
168 0.0223611183464527
169 0.022513885051012
170 0.0223749987781048
171 0.0221388936042786
172 0.0227361135184765
173 0.0224583391100168
174 0.0226666685193777
175 0.021958339959383
176 0.0224166624248028
177 0.022736107930541
178 0.0228333361446857
179 0.0226666685193777
180 0.0218055546283722
181 0.0218888930976391
182 0.0217222217470407
183 0.021652776747942
184 0.0219305511564016
185 0.0218055546283722
186 0.022388894110918
187 0.0220972187817097
188 0.0222499966621399
189 0.021833335980773
190 0.0214166641235352
191 0.0218611173331738
192 0.0219583455473185
193 0.0221250057220459
194 0.0217916667461395
195 0.0218611117452383
196 0.0214583333581686
197 0.0216389000415802
198 0.0222222208976746
199 0.0221666749566793
200 0.0214583333581686
201 0.0219444576650858
202 0.0209999978542328
203 0.0218750052154064
204 0.0215972177684307
205 0.0212222225964069
206 0.0213611125946045
207 0.0219444390386343
208 0.0217083338648081
209 0.0214166697114706
210 0.0213750004768372
211 0.0219166688621044
212 0.0212916787713766
213 0.0214722212404013
214 0.0212499909102917
215 0.0214722342789173
216 0.0213055610656738
217 0.0215972121804953
218 0.0214305575937033
219 0.0218749940395355
220 0.0215972308069468
221 0.0217500030994415
222 0.0215416662395
223 0.0217361096292734
224 0.0216388944536448
225 0.0217361096292734
226 0.0221527758985758
227 0.0213888827711344
228 0.0218750052154064
229 0.022000003606081
230 0.0211944524198771
231 0.0214722156524658
232 0.0213472247123718
233 0.021652776747942
234 0.0214027762413025
235 0.0215555615723133
236 0.0215972252190113
237 0.0214722212404013
238 0.0214722268283367
239 0.0216805581003428
240 0.0214444454759359
241 0.0214722342789173
242 0.021458338946104
243 0.0214305631816387
244 0.0215416736900806
245 0.0214305575937033
246 0.0213333312422037
247 0.0213888939470053
248 0.0213472247123718
249 0.0214722268283367
};

\addplot [DatasetClusterTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.123374998569489
1 0.0765277817845345
2 0.0617916584014893
3 0.0528055541217327
4 0.0493472218513489
5 0.0454722158610821
6 0.0436666719615459
7 0.0435972288250923
8 0.039930559694767
9 0.041736114770174
10 0.0423611178994179
11 0.0418749935925007
12 0.0389444530010223
13 0.0381666645407677
14 0.0396388955414295
15 0.0370972156524658
16 0.0354166701436043
17 0.0348194465041161
18 0.0348055548965931
19 0.0334444455802441
20 0.0346527807414532
21 0.0333472266793251
22 0.0323749966919422
23 0.0313333347439766
24 0.0307500008493662
25 0.0326944515109062
26 0.032180555164814
27 0.0314027667045593
28 0.0298750046640635
29 0.0311388857662678
30 0.0321388952434063
31 0.0288888812065125
32 0.0303194522857666
33 0.0291666630655527
34 0.0301111098378897
35 0.0296111162751913
36 0.028472226113081
37 0.0288888998329639
38 0.0278888940811157
39 0.0286666639149189
40 0.0291111171245575
41 0.0290416721254587
42 0.0281249936670065
43 0.0292222145944834
44 0.0279583279043436
45 0.0277638919651508
46 0.0278333313763142
47 0.0282222218811512
48 0.0272777732461691
49 0.0280000027269125
50 0.0270555559545755
51 0.0274027641862631
52 0.0272638909518719
53 0.026333337649703
54 0.0263055562973022
55 0.0279861204326153
56 0.0267638973891735
57 0.0281527880579233
58 0.0256805662065744
59 0.0276111122220755
60 0.026458328589797
61 0.027569442987442
62 0.0258194506168365
63 0.027138888835907
64 0.0259027779102325
65 0.0265694502741098
66 0.0257361177355051
67 0.0264722295105457
68 0.0265972204506397
69 0.0258194506168365
70 0.0252638943493366
71 0.0262638926506042
72 0.0257360991090536
73 0.0279722213745117
74 0.0245416760444641
75 0.0242500063031912
76 0.0255277752876282
77 0.0246805604547262
78 0.0254583358764648
79 0.0254861060529947
80 0.0247777756303549
81 0.0245555583387613
82 0.0245833396911621
83 0.0249444544315338
84 0.025000000372529
85 0.0249444432556629
86 0.0250138938426971
87 0.0247083362191916
88 0.0248888917267323
89 0.0238749980926514
90 0.0247638877481222
91 0.025250006467104
92 0.0245277769863605
93 0.0242361128330231
94 0.025222223252058
95 0.0245833285152912
96 0.0240138825029135
97 0.0241805613040924
98 0.0240000076591969
99 0.0237916763871908
100 0.0245138891041279
101 0.024222219362855
102 0.0245555583387613
103 0.0245138891041279
104 0.0244166608899832
105 0.0250416696071625
106 0.0245972275733948
107 0.0245416648685932
108 0.0244722254574299
109 0.0238611102104187
110 0.0243333280086517
111 0.0239861197769642
112 0.0239583365619183
113 0.0240000002086163
114 0.0233194474130869
115 0.0241250041872263
116 0.0244166608899832
117 0.024402778595686
118 0.0236388985067606
119 0.0238611102104187
120 0.0232222191989422
121 0.0242916699498892
122 0.0244305487722158
123 0.0228888932615519
124 0.0237083379179239
125 0.0234027802944183
126 0.0235972218215466
127 0.0240694470703602
128 0.0236666686832905
129 0.0240416713058949
130 0.0244166553020477
131 0.0237638894468546
132 0.0241111032664776
133 0.0234166625887156
134 0.0245138891041279
135 0.0239166803658009
136 0.0233472231775522
137 0.0237361006438732
138 0.023722231388092
139 0.0232916716486216
140 0.0235694460570812
141 0.0242916643619537
142 0.021652776747942
143 0.0230416655540466
144 0.024013901129365
145 0.0238888971507549
146 0.0235277898609638
147 0.023805558681488
148 0.0236666686832905
149 0.0231111161410809
150 0.0221666749566793
151 0.0217222161591053
152 0.0217777844518423
153 0.0217361208051443
154 0.021750008687377
155 0.0218055602163076
156 0.0220138970762491
157 0.0218750052154064
158 0.0219444520771503
159 0.021569449454546
160 0.0222361087799072
161 0.0219166688621044
162 0.0218611247837543
163 0.0218055602163076
164 0.0218611117452383
165 0.0220277719199657
166 0.0214444454759359
167 0.0216944459825754
168 0.0217777732759714
169 0.0223611108958721
170 0.021874999627471
171 0.0215972252190113
172 0.0225000083446503
173 0.022263890132308
174 0.021152775734663
175 0.021152775734663
176 0.0215416736900806
177 0.0219722203910351
178 0.021611113101244
179 0.021402770653367
180 0.0210416670888662
181 0.0211666636168957
182 0.0211389008909464
183 0.0215138979256153
184 0.0212361160665751
185 0.0210833363234997
186 0.0209999978542328
187 0.0210277736186981
188 0.0214027762413025
189 0.0211805589497089
190 0.0207083281129599
191 0.0213194489479065
192 0.0211527831852436
193 0.021583329886198
194 0.0214999914169312
195 0.0211944468319416
196 0.0206388887017965
197 0.021500002592802
198 0.0214305575937033
199 0.021152775734663
200 0.0209583397954702
201 0.0209166649729013
202 0.0209583342075348
203 0.0212222281843424
204 0.0209166761487722
205 0.020805548876524
206 0.02101388014853
207 0.0209583397954702
208 0.0212083403021097
209 0.020930552855134
210 0.0208611078560352
211 0.0209027770906687
212 0.0207638926804066
213 0.021152775734663
214 0.0207500103861094
215 0.0206944458186626
216 0.0207638926804066
217 0.0205416735261679
218 0.0210277736186981
219 0.0208750125020742
220 0.0209583397954702
221 0.0210833251476288
222 0.0208750013262033
223 0.0210416615009308
224 0.0208889003843069
225 0.0210138969123363
226 0.0211388953030109
227 0.02068055793643
228 0.0211527887731791
229 0.0208750013262033
230 0.0207500103861094
231 0.0206388831138611
232 0.0206527821719646
233 0.0207777805626392
234 0.0207361094653606
235 0.0207083411514759
236 0.0208194497972727
237 0.020847212523222
238 0.020763885229826
239 0.0207361169159412
240 0.0207361169159412
241 0.020763885229826
242 0.0205972250550985
243 0.02068055793643
244 0.020763885229826
245 0.0207916684448719
246 0.0207777861505747
247 0.0207777805626392
248 0.0209305472671986
249 0.0208750013262033
};

\addplot [ClusteringTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.129055553674698
1 0.0737916707992554
2 0.0599999964237213
3 0.052569442987442
4 0.0496805548667908
5 0.0459722220897675
6 0.0431805551052094
7 0.043833339214325
8 0.040194445848465
9 0.0406111180782318
10 0.0374027669429779
11 0.0371110916137695
12 0.0369583308696747
13 0.0365555644035339
14 0.0360694468021393
15 0.0355277895927429
16 0.0349027872085571
17 0.0344444513320923
18 0.034763890504837
19 0.034805554151535
20 0.0320138871669769
21 0.0320277810096741
22 0.0321388959884644
23 0.031680566072464
24 0.0314999938011169
25 0.0316944360733032
26 0.029583340883255
27 0.0310555458068848
28 0.0309722244739532
29 0.0300277829170227
30 0.0291666567325592
31 0.0308055579662323
32 0.0314999938011169
33 0.0295138835906982
34 0.0310138881206512
35 0.029111123085022
36 0.0296111166477203
37 0.0297222077846527
38 0.0289444446563721
39 0.0294722259044647
40 0.028805547952652
41 0.0277500033378601
42 0.0295277774333954
43 0.0277222156524658
44 0.0292083382606506
45 0.0282777667045593
46 0.0298333346843719
47 0.028430563211441
48 0.0283611118793488
49 0.0290416657924652
50 0.0278055489063263
51 0.0275972247123718
52 0.0277777791023254
53 0.0276527762413025
54 0.0276666700839996
55 0.0267222225666046
56 0.0257083356380463
57 0.0276388823986053
58 0.0280416667461395
59 0.0278333365917206
60 0.0269166648387909
61 0.0270277857780457
62 0.0266666769981384
63 0.0271944403648376
64 0.0279166698455811
65 0.0271527767181396
66 0.0273194491863251
67 0.0281944394111633
68 0.026708322763443
69 0.0274722218513489
70 0.0265555500984192
71 0.027486115694046
72 0.0262499988079071
73 0.0251805603504181
74 0.0252499997615814
75 0.027097225189209
76 0.0259722232818604
77 0.0264999985694885
78 0.0262916743755341
79 0.026583331823349
80 0.0250138878822327
81 0.0250833213329315
82 0.0273888945579529
83 0.0254861116409302
84 0.025472229719162
85 0.0266388773918152
86 0.0260972261428833
87 0.0252499938011169
88 0.027222216129303
89 0.0247500061988831
90 0.0278194427490234
91 0.025597220659256
92 0.0256250083446503
93 0.0264027833938599
94 0.0254861116409302
95 0.0269166707992554
96 0.0257777750492096
97 0.0240972220897675
98 0.0255694508552551
99 0.0247638881206512
100 0.0259444355964661
101 0.0249305546283722
102 0.0246944546699524
103 0.0246944487094879
104 0.0242083311080933
105 0.0257361173629761
106 0.0257499992847443
107 0.0249305605888367
108 0.0256527721881866
109 0.0245416641235352
110 0.0243194401264191
111 0.0255694448947906
112 0.0249444425106049
113 0.0270694375038147
114 0.0259166598320007
115 0.0243611097335815
116 0.0254166662693024
117 0.0261944472789764
118 0.0240000069141388
119 0.0249722242355347
120 0.0237916648387909
121 0.0255416691303253
122 0.0248611152172089
123 0.0254444420337677
124 0.0250416696071625
125 0.0257083356380463
126 0.0245555520057678
127 0.0247500002384186
128 0.0256944477558136
129 0.0253333330154419
130 0.0248888850212097
131 0.0231666684150696
132 0.0241111099720001
133 0.0248055696487427
134 0.024444442987442
135 0.0241388857364655
136 0.0241111040115356
137 0.0239861071109772
138 0.0245000064373016
139 0.0243333280086517
140 0.0242638885974884
141 0.0243749976158142
142 0.0245833337306976
143 0.0245416641235352
144 0.0242500007152557
145 0.0249722242355347
146 0.0248055577278137
147 0.025902783870697
148 0.024527782201767
149 0.0243194460868835
150 0.0237361133098602
151 0.023375004529953
152 0.0232638895511627
153 0.0225833296775818
154 0.0230555593967438
155 0.0232500076293945
156 0.0232361137866974
157 0.0225972175598145
158 0.0230138897895813
159 0.023499995470047
160 0.0224999964237213
161 0.0224444508552551
162 0.0233194410800934
163 0.0227083325386047
164 0.0231527745723724
165 0.0223194479942322
166 0.0227361083030701
167 0.0220694422721863
168 0.0223611176013947
169 0.0229722201824188
170 0.0226944506168365
171 0.0225000083446503
172 0.0230694472789764
173 0.0227361142635345
174 0.023027777671814
175 0.0219305574893951
176 0.0229166626930237
177 0.0233194470405579
178 0.0231805503368378
179 0.0227083265781403
180 0.0222499966621399
181 0.02238889336586
182 0.0220833361148834
183 0.0221666693687439
184 0.0219722211360931
185 0.022347217798233
186 0.0223472356796265
187 0.0223055601119995
188 0.0228055536746979
189 0.0225555598735809
190 0.021833336353302
191 0.0223472237586975
192 0.0218611121177673
193 0.0222500085830688
194 0.0219722211360931
195 0.0220416605472565
196 0.0218194425106049
197 0.0221250057220459
198 0.0228611052036285
199 0.0224583446979523
200 0.0218888938426971
201 0.0222777903079987
202 0.0217638909816742
203 0.022222226858139
204 0.0220277726650238
205 0.0216111063957214
206 0.0218194484710693
207 0.0220277786254883
208 0.0221388936042786
209 0.021875
210 0.0218611180782318
211 0.0223472237586975
212 0.0221250116825104
213 0.0221944451332092
214 0.0218194425106049
215 0.0219305634498596
216 0.0215694487094879
217 0.0219583332538605
218 0.0220000028610229
219 0.022472220659256
220 0.022263902425766
221 0.0222083389759064
222 0.0217916667461395
223 0.0220000028610229
224 0.0222916722297668
225 0.0220277786254883
226 0.0226249992847443
227 0.0217499971389771
228 0.0223333418369293
229 0.0222083330154419
230 0.0217222332954407
231 0.0221249938011169
232 0.021833336353302
233 0.022263890504837
234 0.0219722211360931
235 0.0220277845859528
236 0.0220416724681854
237 0.0219861209392548
238 0.0220138967037201
239 0.0220694541931152
240 0.0217500030994415
241 0.021916675567627
242 0.0219444513320923
243 0.0220833420753479
244 0.0221666753292084
245 0.0220416665077209
246 0.021875
247 0.0219444513320923
248 0.0219722211360931
249 0.0219861209392548
};

\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};

\end{groupplot}

\end{tikzpicture}


==> Figures/clustering_results/over_epochs_scenario_C.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{firebrick2045117}{RGB}{204,51,17}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{indianred204102119}{RGB}{204,102,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{olivedrab15315351}{RGB}{153,153,51}
\definecolor{skyblue136204238}{RGB}{136,204,238}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={simulation run:216},
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-12.45, xmax=261.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tasks execution error rate},
ymajorgrids,
ymin=0.0145722984381984, ymax=0.467138297470748,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, burlywood221204119, opacity=1.0, mark=square*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.231499999761581
1 0.166879996657372
2 0.137519985437393
3 0.119979999959469
4 0.111719988286495
5 0.105820015072823
6 0.100679993629456
7 0.0986800044775009
8 0.0961200073361397
9 0.0958799868822098
10 0.0924799963831902
11 0.0901000052690506
12 0.090159997344017
13 0.0902599990367889
14 0.0888999998569489
15 0.0892799943685532
16 0.0868799984455109
17 0.086559996008873
18 0.0873199999332428
19 0.0843800008296967
20 0.085319995880127
21 0.0859000012278557
22 0.0835400000214577
23 0.0836599990725517
24 0.0852600038051605
25 0.0828400030732155
26 0.0828799977898598
27 0.0819799974560738
28 0.081839993596077
29 0.0818599909543991
30 0.0818800032138824
31 0.0812399908900261
32 0.0821200087666512
33 0.0819399878382683
34 0.0799600034952164
35 0.0802600085735321
36 0.0803399980068207
37 0.0822400078177452
38 0.0800200030207634
39 0.0805199965834618
40 0.0813200101256371
41 0.0810200050473213
42 0.0797000005841255
43 0.0793999955058098
44 0.0792800039052963
45 0.079800009727478
46 0.079819992184639
47 0.0784399956464767
48 0.0798399895429611
49 0.0793000012636185
50 0.0771800056099892
51 0.0807400047779083
52 0.0787799879908562
53 0.0790999978780746
54 0.0777399986982346
55 0.0778600051999092
56 0.0773399919271469
57 0.0778400003910065
58 0.0777999982237816
59 0.0767800062894821
60 0.0793000012636185
61 0.0774200037121773
62 0.0768800005316734
63 0.0762399882078171
64 0.0774000063538551
65 0.0771400034427643
66 0.0763199999928474
67 0.0771199986338615
68 0.0771199986338615
69 0.0762000009417534
70 0.0773799940943718
71 0.0754999965429306
72 0.0750399976968765
73 0.0749200060963631
74 0.0755399987101555
75 0.076540008187294
76 0.0748200044035912
77 0.0759200006723404
78 0.0759000033140182
79 0.0754400044679642
80 0.0753000006079674
81 0.0755999907851219
82 0.0747800022363663
83 0.0761399939656258
84 0.0740799903869629
85 0.0757400020956993
86 0.0762200057506561
87 0.0752599984407425
88 0.0746399983763695
89 0.0741599947214127
90 0.0741200000047684
91 0.0752599909901619
92 0.0743599981069565
93 0.0752800032496452
94 0.0747999995946884
95 0.0753600001335144
96 0.0736999958753586
97 0.0740800052881241
98 0.0758000090718269
99 0.0743200033903122
100 0.0746400058269501
101 0.0744800046086311
102 0.0737599954009056
103 0.0730399936437607
104 0.0749000087380409
105 0.0739800035953522
106 0.0736999958753586
107 0.0728000029921532
108 0.0736199840903282
109 0.0747799873352051
110 0.0730999931693077
111 0.0739599913358688
112 0.0740600079298019
113 0.0728000104427338
114 0.0750000029802322
115 0.0732199996709824
116 0.0741999894380569
117 0.0737800002098083
118 0.0739799961447716
119 0.0741200000047684
120 0.0737600103020668
121 0.0734599977731705
122 0.0744000002741814
123 0.0730400085449219
124 0.0733599960803986
125 0.0732000023126602
126 0.0736399963498116
127 0.0736399963498116
128 0.0727399960160255
129 0.0728599950671196
130 0.0735199972987175
131 0.0733000040054321
132 0.0725799947977066
133 0.0729399919509888
134 0.0719200000166893
135 0.0735800042748451
136 0.0734800025820732
137 0.0735599994659424
138 0.0728600099682808
139 0.072380006313324
140 0.073079988360405
141 0.0738600045442581
142 0.0723399966955185
143 0.0739599987864494
144 0.0746599957346916
145 0.073120005428791
146 0.0729199945926666
147 0.0725199952721596
148 0.071820005774498
149 0.0713200122117996
150 0.0699800103902817
151 0.0703199878334999
152 0.0703399926424026
153 0.0704999938607216
154 0.0714000016450882
155 0.0699399933218956
156 0.0705799981951714
157 0.0708399936556816
158 0.0705000013113022
159 0.0702600032091141
160 0.070300005376339
161 0.0702199935913086
162 0.0701600015163422
163 0.070619985461235
164 0.0697999969124794
165 0.0708999931812286
166 0.0701600015163422
167 0.0704400017857552
168 0.0710000023245811
169 0.0713199973106384
170 0.0700599998235703
171 0.0698799937963486
172 0.0694199949502945
173 0.0712999999523163
174 0.0701999962329865
175 0.0709199979901314
176 0.0707799941301346
177 0.0700000002980232
178 0.0701199993491173
179 0.0698199942708015
180 0.0707200020551682
181 0.0695400014519691
182 0.0694599971175194
183 0.0693599954247475
184 0.0695599988102913
185 0.0690800026059151
186 0.0689999982714653
187 0.0693599954247475
188 0.0696799978613853
189 0.0695000067353249
190 0.0697799921035767
191 0.0697200000286102
192 0.0693400055170059
193 0.0697599947452545
194 0.0691000074148178
195 0.0693200081586838
196 0.06912000477314
197 0.0695599988102913
198 0.0696000009775162
199 0.0688000023365021
200 0.0694200024008751
201 0.0688000097870827
202 0.0695599913597107
203 0.0697799995541573
204 0.0691399946808815
205 0.0693400055170059
206 0.0693599954247475
207 0.068900004029274
208 0.0689599961042404
209 0.0690800026059151
210 0.0694599971175194
211 0.0685999989509583
212 0.0691799968481064
213 0.0692599937319756
214 0.0691600069403648
215 0.0689800009131432
216 0.0687600001692772
217 0.0691399946808815
218 0.0693800002336502
219 0.0697399973869324
220 0.0688800066709518
221 0.0684399977326393
222 0.0690400078892708
223 0.0683600008487701
224 0.0683399960398674
225 0.0681199952960014
226 0.069180004298687
227 0.0687000006437302
228 0.0689200013875961
229 0.0695600062608719
230 0.0692399889230728
231 0.0689200013875961
232 0.0689399987459183
233 0.0692199841141701
234 0.0689200013875961
235 0.0687200054526329
236 0.0688000172376633
237 0.0687399953603745
238 0.0688000023365021
239 0.0687999948859215
240 0.0687599927186966
241 0.0688000023365021
242 0.0688199922442436
243 0.0687599927186966
244 0.068740002810955
245 0.0688199996948242
246 0.0691400021314621
247 0.0689800009131432
248 0.0690000057220459
249 0.0689599961042404
};
\addlegendentry{Singletask:Task2}
\addplot [semithick, olivedrab15315351, opacity=1.0, mark=square*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.225060015916824
1 0.162540003657341
2 0.146939992904663
3 0.126099988818169
4 0.120520010590553
5 0.117040015757084
6 0.112800002098083
7 0.109420016407967
8 0.107000008225441
9 0.104740001261234
10 0.103839993476868
11 0.101999998092651
12 0.0995799973607063
13 0.098580002784729
14 0.097800001502037
15 0.0936800017952919
16 0.0973199978470802
17 0.0949199944734573
18 0.0945200026035309
19 0.0924399942159653
20 0.0923399925231934
21 0.0908599942922592
22 0.0921399965882301
23 0.0915800109505653
24 0.091839998960495
25 0.0933599919080734
26 0.0941799953579903
27 0.0911200046539307
28 0.0901200026273727
29 0.0930599942803383
30 0.0914800018072128
31 0.0924799963831902
32 0.0895000025629997
33 0.090939998626709
34 0.0873399898409843
35 0.0898400023579597
36 0.0907600075006485
37 0.0879399925470352
38 0.0907800048589706
39 0.0939800068736076
40 0.0877599939703941
41 0.0870799943804741
42 0.090039998292923
43 0.0898800045251846
44 0.0868599936366081
45 0.0889800041913986
46 0.0899199917912483
47 0.0893999934196472
48 0.0907400026917458
49 0.0875599980354309
50 0.0882599949836731
51 0.0887000039219856
52 0.0888199955224991
53 0.0909599959850311
54 0.0857600048184395
55 0.0874999910593033
56 0.0867599993944168
57 0.0881599932909012
58 0.0873599871993065
59 0.0871399939060211
60 0.0883200019598007
61 0.0864199995994568
62 0.0876400023698807
63 0.0861400067806244
64 0.0885400027036667
65 0.0883200019598007
66 0.0872799977660179
67 0.0878800079226494
68 0.0890200063586235
69 0.0853800028562546
70 0.0897199958562851
71 0.0864800065755844
72 0.0901799947023392
73 0.0904800072312355
74 0.0880400016903877
75 0.0881799980998039
76 0.0878800004720688
77 0.0888400003314018
78 0.0854800045490265
79 0.0894799903035164
80 0.0847399979829788
81 0.085159994661808
82 0.085300013422966
83 0.0869800001382828
84 0.0840999931097031
85 0.0848599970340729
86 0.0929800048470497
87 0.087720014154911
88 0.0864400044083595
89 0.0867400020360947
90 0.0884600058197975
91 0.0905399993062019
92 0.0902599990367889
93 0.0849799960851669
94 0.0879600048065186
95 0.0900200009346008
96 0.0875799953937531
97 0.0882000029087067
98 0.0879600048065186
99 0.0839999914169312
100 0.0875599905848503
101 0.085980013012886
102 0.0833600088953972
103 0.0918799936771393
104 0.0860799998044968
105 0.0875799953937531
106 0.0878400057554245
107 0.0864599943161011
108 0.0871600061655045
109 0.0860799998044968
110 0.0844200104475021
111 0.0870200097560883
112 0.087119996547699
113 0.0862599983811378
114 0.0855799913406372
115 0.0868800058960915
116 0.0866999998688698
117 0.0870599970221519
118 0.0855200067162514
119 0.0868800058960915
120 0.0872799977660179
121 0.0867400020360947
122 0.0869800001382828
123 0.0869999974966049
124 0.0866599828004837
125 0.084479995071888
126 0.0861200019717216
127 0.0863000005483627
128 0.0873199850320816
129 0.0869000032544136
130 0.0859799981117249
131 0.0870799943804741
132 0.0852399989962578
133 0.0831600055098534
134 0.0851399973034859
135 0.0859800055623055
136 0.0859600082039833
137 0.088019996881485
138 0.0872000008821487
139 0.0855199992656708
140 0.0881000012159348
141 0.0850000083446503
142 0.0863400027155876
143 0.0867199972271919
144 0.0881799906492233
145 0.087519995868206
146 0.0884000062942505
147 0.0877200067043304
148 0.0873000025749207
149 0.086559996008873
150 0.0832799896597862
151 0.0837199985980988
152 0.0848800092935562
153 0.0835999995470047
154 0.0850199908018112
155 0.0841399952769279
156 0.0827199965715408
157 0.0841199904680252
158 0.0851600021123886
159 0.0834400057792664
160 0.0830800086259842
161 0.08279999345541
162 0.0830600038170815
163 0.0849400013685226
164 0.0859200060367584
165 0.0845800042152405
166 0.0829999968409538
167 0.0835399925708771
168 0.0841399952769279
169 0.0822600051760674
170 0.0835600048303604
171 0.0844400078058243
172 0.0872799903154373
173 0.0833199918270111
174 0.0838799849152565
175 0.0870799869298935
176 0.0810000002384186
177 0.0833000019192696
178 0.083759993314743
179 0.085099995136261
180 0.0823800042271614
181 0.0823400095105171
182 0.0820000022649765
183 0.0836599990725517
184 0.0841199979186058
185 0.0808800011873245
186 0.0824399888515472
187 0.0824600011110306
188 0.0817800015211105
189 0.0820199996232986
190 0.083639994263649
191 0.0815399959683418
192 0.0822599977254868
193 0.0825200006365776
194 0.0824400037527084
195 0.0825400054454803
196 0.0806999951601028
197 0.0816799998283386
198 0.0812600031495094
199 0.0814399868249893
200 0.0806800052523613
201 0.0813199952244759
202 0.0814199969172478
203 0.0808200091123581
204 0.0814799964427948
205 0.0826799944043159
206 0.0823000147938728
207 0.0804799944162369
208 0.0841600000858307
209 0.0817600041627884
210 0.0810399949550629
211 0.0801599994301796
212 0.0815200060606003
213 0.0821399986743927
214 0.0817999988794327
215 0.0803399980068207
216 0.0817600041627884
217 0.0816400051116943
218 0.0810799896717072
219 0.0813599973917007
220 0.0804999992251396
221 0.0807400122284889
222 0.0822600051760674
223 0.0815799981355667
224 0.0812800079584122
225 0.0817399993538857
226 0.0812200009822845
227 0.0822599977254868
228 0.0820800065994263
229 0.0804599970579147
230 0.0812199935317039
231 0.0809199959039688
232 0.080020010471344
233 0.0813800022006035
234 0.0812800079584122
235 0.080020010471344
236 0.0801599994301796
237 0.0807800069451332
238 0.0811000019311905
239 0.0804200023412704
240 0.0805199965834618
241 0.0803400054574013
242 0.0803400054574013
243 0.0808400064706802
244 0.0811399966478348
245 0.0805200040340424
246 0.0805200040340424
247 0.0806999951601028
248 0.0807400047779083
249 0.0807599872350693
};
\addlegendentry{Multitask:Task2}
\addplot [semithick, forestgreen1711951, opacity=1.0, mark=square*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.225060015916824
1 0.162540003657341
2 0.146939992904663
3 0.126099988818169
4 0.120520010590553
5 0.117040015757084
6 0.112800002098083
7 0.109420016407967
8 0.107000008225441
9 0.104740001261234
10 0.101020000874996
11 0.0957999974489212
12 0.0923800021409988
13 0.0917800068855286
14 0.0908800065517426
15 0.0908000022172928
16 0.0882799997925758
17 0.0865999981760979
18 0.083639994263649
19 0.0846999958157539
20 0.0830399915575981
21 0.082179993391037
22 0.0817199945449829
23 0.0809599906206131
24 0.0799000114202499
25 0.0810200050473213
26 0.0802599936723709
27 0.0781800076365471
28 0.0791399925947189
29 0.0792400017380714
30 0.0790600031614304
31 0.0784399956464767
32 0.0784999951720238
33 0.0791399925947189
34 0.0793800130486488
35 0.0760200023651123
36 0.0783199965953827
37 0.0778400003910065
38 0.0778600126504898
39 0.0767599940299988
40 0.0764400064945221
41 0.0753999948501587
42 0.0755200013518333
43 0.0775000005960464
44 0.0772600024938583
45 0.0747200101613998
46 0.0760799944400787
47 0.0760799944400787
48 0.0758799985051155
49 0.0752400010824203
50 0.0766399949789047
51 0.0757400020956993
52 0.0751200094819069
53 0.0752000063657761
54 0.0759399980306625
55 0.0763600021600723
56 0.0750599950551987
57 0.0755399912595749
58 0.0744199976325035
59 0.0759000033140182
60 0.0748599916696548
61 0.0754000023007393
62 0.0748999938368797
63 0.0738999992609024
64 0.0752599984407425
65 0.0737800002098083
66 0.0738399922847748
67 0.0731600001454353
68 0.0756600052118301
69 0.0725800096988678
70 0.0746200084686279
71 0.0740199834108353
72 0.0737200081348419
73 0.0736799985170364
74 0.0733000040054321
75 0.0731200128793716
76 0.0737600103020668
77 0.0740199983119965
78 0.0732800140976906
79 0.073340006172657
80 0.0743000060319901
81 0.0731400027871132
82 0.0734800025820732
83 0.0732799991965294
84 0.0733599960803986
85 0.072220005095005
86 0.0727400034666061
87 0.0734999924898148
88 0.0731600001454353
89 0.0715600103139877
90 0.0714399963617325
91 0.0738000124692917
92 0.0721599906682968
93 0.072239987552166
94 0.0706800073385239
95 0.0718600004911423
96 0.0721199959516525
97 0.0704600065946579
98 0.0716800019145012
99 0.0716399997472763
100 0.0706800073385239
101 0.0724599957466125
102 0.0725799947977066
103 0.0715600103139877
104 0.0718600004911423
105 0.0719799995422363
106 0.0717400014400482
107 0.0727000012993813
108 0.0714599937200546
109 0.0714799985289574
110 0.0708400085568428
111 0.0731000080704689
112 0.0729200020432472
113 0.0712999925017357
114 0.070700004696846
115 0.0711799934506416
116 0.071200005710125
117 0.0707200020551682
118 0.0725800022482872
119 0.0697799995541573
120 0.071959987282753
121 0.0705399960279465
122 0.0710199996829033
123 0.070200003683567
124 0.0702999979257584
125 0.0715399980545044
126 0.0703400000929832
127 0.0699599981307983
128 0.0705199986696243
129 0.0706600025296211
130 0.0696000084280968
131 0.0692999884486198
132 0.0717800036072731
133 0.0704000070691109
134 0.0699400007724762
135 0.069300003349781
136 0.0695600062608719
137 0.0703199952840805
138 0.0714399963617325
139 0.0696399956941605
140 0.0698200017213821
141 0.0696600079536438
142 0.0699399933218956
143 0.0693999975919724
144 0.0696999952197075
145 0.0710399970412254
146 0.0691799893975258
147 0.069580003619194
148 0.0688600018620491
149 0.0693800002336502
150 0.0692199915647507
151 0.0672999992966652
152 0.0680799931287766
153 0.0684200078248978
154 0.0681800022721291
155 0.0676600113511086
156 0.0685399994254112
157 0.0681400001049042
158 0.0684400051832199
159 0.0680200085043907
160 0.0680400058627129
161 0.0682599917054176
162 0.0691199973225594
163 0.067799985408783
164 0.0669599920511246
165 0.067840002477169
166 0.0675999969244003
167 0.0679400041699409
168 0.0678599923849106
169 0.0684400051832199
170 0.0677799955010414
171 0.0671200007200241
172 0.068340003490448
173 0.0670399889349937
174 0.0692999958992004
175 0.0679999887943268
176 0.0686400011181831
177 0.0683800056576729
178 0.0687200054526329
179 0.0678999945521355
180 0.0674199908971786
181 0.0669199973344803
182 0.0664399862289429
183 0.0667799934744835
184 0.0670199990272522
185 0.0666399896144867
186 0.0671999901533127
187 0.0681800022721291
188 0.0671799927949905
189 0.0677400007843971
190 0.0672799944877625
191 0.0674000009894371
192 0.067160002887249
193 0.0666599944233894
194 0.0681600049138069
195 0.0675400048494339
196 0.0672800093889236
197 0.0674399882555008
198 0.067220002412796
199 0.0674399882555008
200 0.0668400004506111
201 0.0669999867677689
202 0.0669600069522858
203 0.0667999982833862
204 0.0670799985527992
205 0.0666199922561646
206 0.0670399963855743
207 0.0664999932050705
208 0.0671999976038933
209 0.066820003092289
210 0.0670199990272522
211 0.0667799934744835
212 0.06666000187397
213 0.067280001938343
214 0.0670200064778328
215 0.0665000006556511
216 0.0667599961161613
217 0.0666399970650673
218 0.0670600086450577
219 0.066600002348423
220 0.0675799995660782
221 0.0667599886655807
222 0.0664199963212013
223 0.0665399879217148
224 0.0664799958467484
225 0.0669199973344803
226 0.0669399946928024
227 0.0673000067472458
228 0.0672399997711182
229 0.0665799975395203
230 0.0672799944877625
231 0.0672000050544739
232 0.0673200041055679
233 0.0671399980783463
234 0.0668599903583527
235 0.0670999884605408
236 0.0666199922561646
237 0.0670000016689301
238 0.0673399940133095
239 0.067100003361702
240 0.0667999982833862
241 0.0669199973344803
242 0.0670199915766716
243 0.0670199915766716
244 0.0669599995017052
245 0.0668400004506111
246 0.0668799951672554
247 0.0669399946928024
248 0.0669799968600273
249 0.0668599978089333
};
\addlegendentry{Clustering:Task2}
\addplot [semithick, indianred204102119, opacity=1.0, mark=triangle*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.39902001619339
1 0.203659981489182
2 0.147340014576912
3 0.121919989585876
4 0.10283999145031
5 0.0806799978017807
6 0.0729000121355057
7 0.0647199973464012
8 0.0588799938559532
9 0.0549200065433979
10 0.0524399951100349
11 0.0505200028419495
12 0.0487600043416023
13 0.046099990606308
14 0.0446399971842766
15 0.0423999950289726
16 0.0426199957728386
17 0.0415600053966045
18 0.0407200083136559
19 0.0390800051391125
20 0.0393000021576881
21 0.0376199968159199
22 0.0368800088763237
23 0.0360400006175041
24 0.0360599979758263
25 0.0369000025093555
26 0.035680003464222
27 0.0341800078749657
28 0.0326399989426136
29 0.033220000565052
30 0.0323200039565563
31 0.0329199954867363
32 0.0318000018596649
33 0.0324399992823601
34 0.0319599993526936
35 0.0306999869644642
36 0.0310799963772297
37 0.0309400148689747
38 0.0306799951940775
39 0.0310400016605854
40 0.0304199941456318
41 0.0298399925231934
42 0.0292199961841106
43 0.0295800026506186
44 0.0286000017076731
45 0.0295000020414591
46 0.0295999944210052
47 0.0283000059425831
48 0.0276600066572428
49 0.0288800001144409
50 0.0283799953758717
51 0.0284200012683868
52 0.0283199846744537
53 0.0282800011336803
54 0.0273000001907349
55 0.0276599936187267
56 0.0278200022876263
57 0.0283799953758717
58 0.0274600088596344
59 0.0272800028324127
60 0.0266799982637167
61 0.0268599987030029
62 0.027020001783967
63 0.0253400094807148
64 0.0260000042617321
65 0.0255600027740002
66 0.0250999927520752
67 0.0252399984747171
68 0.0257599949836731
69 0.0256600081920624
70 0.0250200089067221
71 0.0259999930858612
72 0.0262599941343069
73 0.0252199955284595
74 0.0261399988085032
75 0.0238799937069416
76 0.0246999971568584
77 0.0243200063705444
78 0.0254199989140034
79 0.0245199911296368
80 0.0240400079637766
81 0.0244400016963482
82 0.0240600053220987
83 0.025220001116395
84 0.0245000068098307
85 0.0247200075536966
86 0.0251399930566549
87 0.0237799994647503
88 0.0237399991601706
89 0.0235599987208843
90 0.0240599922835827
91 0.0239199995994568
92 0.0244399961084127
93 0.0240199975669384
94 0.0236200038343668
95 0.0242799930274487
96 0.0242200009524822
97 0.0244000013917685
98 0.0245399959385395
99 0.0235999934375286
100 0.0231400020420551
101 0.0241199973970652
102 0.023960005491972
103 0.0225000027567148
104 0.0231400020420551
105 0.0239999946206808
106 0.0226400084793568
107 0.0236799959093332
108 0.0233000107109547
109 0.0232000052928925
110 0.0227400064468384
111 0.0233200080692768
112 0.0235800035297871
113 0.0232199970632792
114 0.0230200048536062
115 0.02284000441432
116 0.0219000037759542
117 0.0226400084793568
118 0.0222599990665913
119 0.0232000052928925
120 0.0228399988263845
121 0.0228999964892864
122 0.0226400084793568
123 0.0229400098323822
124 0.0226599983870983
125 0.0231599994003773
126 0.0227800011634827
127 0.0221799965947866
128 0.0219199955463409
129 0.0227600038051605
130 0.0228799935430288
131 0.022379994392395
132 0.0233800001442432
133 0.0229800101369619
134 0.0223199967294931
135 0.0216799918562174
136 0.0227999985218048
137 0.022220004349947
138 0.0218200143426657
139 0.0214599967002869
140 0.0232200026512146
141 0.0225400030612946
142 0.0221400018781424
143 0.0220200009644032
144 0.0225200057029724
145 0.0216599944978952
146 0.0223000049591064
147 0.0219399929046631
148 0.0223799999803305
149 0.0225600004196167
150 0.0221800152212381
151 0.020579993724823
152 0.0215399973094463
153 0.0204400010406971
154 0.020880002528429
155 0.0213400069624186
156 0.0210599899291992
157 0.0210200008004904
158 0.0211399979889393
159 0.0211000088602304
160 0.0209399946033955
161 0.0203400012105703
162 0.0202800035476685
163 0.0209800004959106
164 0.0209800004959106
165 0.0209400113672018
166 0.0205199960619211
167 0.0209599975496531
168 0.0207200050354004
169 0.0207200050354004
170 0.0209000110626221
171 0.0208199974149466
172 0.0204400010406971
173 0.020499998703599
174 0.0207799971103668
175 0.0204800013452768
176 0.0203999988734722
177 0.0209599919617176
178 0.0203400067985058
179 0.0204800069332123
180 0.0201800055801868
181 0.0200199969112873
182 0.0202999953180552
183 0.0199399944394827
184 0.0206199940294027
185 0.0199600048363209
186 0.019980002194643
187 0.0200800001621246
188 0.019980002194643
189 0.0197400040924549
190 0.0196400042623281
191 0.019980002194643
192 0.0200199969112873
193 0.0199799947440624
194 0.0201600082218647
195 0.0200399998575449
196 0.0198799967765808
197 0.0200800113379955
198 0.0195800010114908
199 0.0200200080871582
200 0.0198400020599365
201 0.0196400042623281
202 0.0197600070387125
203 0.0197399966418743
204 0.0196399986743927
205 0.0196600072085857
206 0.0195600036531687
207 0.0197800099849701
208 0.019620006904006
209 0.0195800065994263
210 0.0194800011813641
211 0.0197999961674213
212 0.0193599946796894
213 0.0195200033485889
214 0.0194999985396862
215 0.0194400008767843
216 0.01970000192523
217 0.0195200033485889
218 0.01940000616014
219 0.0197400040924549
220 0.0196000039577484
221 0.0195400007069111
222 0.0194199923425913
223 0.0195599980652332
224 0.0195400062948465
225 0.0196000039577484
226 0.0197399966418743
227 0.0193600002676249
228 0.0195199958980083
229 0.0198599994182587
230 0.0195600036531687
231 0.0194000117480755
232 0.0194799955934286
233 0.0194000117480755
234 0.0189999993890524
235 0.0193800143897533
236 0.0193200055509806
237 0.0192200057208538
238 0.01940000616014
239 0.0193200055509806
240 0.0192600004374981
241 0.0193600002676249
242 0.0192399974912405
243 0.019159996882081
244 0.0192799977958202
245 0.0191600024700165
246 0.0191200077533722
247 0.0192600004374981
248 0.0192000027745962
249 0.0191399995237589
};
\addlegendentry{Singletask:Task3}
\addplot [semithick, firebrick2045117, opacity=1.0, mark=triangle*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.349319994449615
1 0.184940010309219
2 0.13289999961853
3 0.107459999620914
4 0.0965799987316132
5 0.0814999938011169
6 0.0751399993896484
7 0.070980004966259
8 0.064020000398159
9 0.0625799968838692
10 0.0569599941372871
11 0.0570600107312202
12 0.0560400001704693
13 0.055479995906353
14 0.0520000047981739
15 0.0473199896514416
16 0.0469800010323524
17 0.0485999956727028
18 0.0453200042247772
19 0.0433599948883057
20 0.0444200038909912
21 0.0488800033926964
22 0.0430199913680553
23 0.0472999922931194
24 0.044819999486208
25 0.0485200062394142
26 0.0491800010204315
27 0.0440199971199036
28 0.0457000024616718
29 0.0436000004410744
30 0.0426199920475483
31 0.0388999953866005
32 0.0465600080788136
33 0.0441799983382225
34 0.0403999984264374
35 0.0408200025558472
36 0.0433399975299835
37 0.0422600023448467
38 0.0444399937987328
39 0.0420599989593029
40 0.0413400046527386
41 0.0402800031006336
42 0.0405800044536591
43 0.0406199917197227
44 0.0395800061523914
45 0.0369000025093555
46 0.0397400036454201
47 0.0430399999022484
48 0.0434399954974651
49 0.0387799963355064
50 0.0390200018882751
51 0.03651999309659
52 0.0400799922645092
53 0.0416400022804737
54 0.0406199991703033
55 0.0379199981689453
56 0.0397399961948395
57 0.0428600013256073
58 0.0375000052154064
59 0.0381199941039085
60 0.0372799932956696
61 0.0385200083255768
62 0.0394600033760071
63 0.0380799993872643
64 0.040400005877018
65 0.0354400053620338
66 0.036980003118515
67 0.037800021469593
68 0.0388600006699562
69 0.0394599959254265
70 0.038479994982481
71 0.0385600104928017
72 0.0368200019001961
73 0.032660000026226
74 0.0357000008225441
75 0.0362400040030479
76 0.0393399968743324
77 0.036239992827177
78 0.0386399999260902
79 0.0412199981510639
80 0.037600003182888
81 0.036300003528595
82 0.0370199903845787
83 0.0382400043308735
84 0.0364799983799458
85 0.0364399962127209
86 0.0387799963355064
87 0.0408599898219109
88 0.0377199947834015
89 0.0349799990653992
90 0.0372800044715405
91 0.0400599949061871
92 0.0358600094914436
93 0.0361000001430511
94 0.0403599925339222
95 0.0368799977004528
96 0.0358600094914436
97 0.0392400026321411
98 0.0382199957966805
99 0.0356199964880943
100 0.0376800000667572
101 0.0346600040793419
102 0.0389199964702129
103 0.0349799990653992
104 0.0372600145637989
105 0.0348599962890148
106 0.036760002374649
107 0.0358400046825409
108 0.0346000008285046
109 0.0350599959492683
110 0.0359200015664101
111 0.0339600071310997
112 0.0357000045478344
113 0.0355600006878376
114 0.0376400053501129
115 0.0376600101590157
116 0.0361399948596954
117 0.0364800021052361
118 0.0354999974370003
119 0.0339199975132942
120 0.0343199968338013
121 0.0380599908530712
122 0.0346799902617931
123 0.0328399948775768
124 0.0321600027382374
125 0.0335400030016899
126 0.036020003259182
127 0.0339999981224537
128 0.0323200114071369
129 0.0353199951350689
130 0.0361800119280815
131 0.0353999957442284
132 0.0357000045478344
133 0.0395800098776817
134 0.0369799956679344
135 0.038079995661974
136 0.0389399901032448
137 0.0348399952054024
138 0.0330600030720234
139 0.0334199965000153
140 0.0337200053036213
141 0.0358800068497658
142 0.0347999930381775
143 0.0342600047588348
144 0.0323799960315228
145 0.0379799976944923
146 0.0348000004887581
147 0.036580003798008
148 0.0363600067794323
149 0.0380400009453297
150 0.034280002117157
151 0.0336399972438812
152 0.0336400046944618
153 0.0364400036633015
154 0.0362600013613701
155 0.0339000001549721
156 0.0326399989426136
157 0.0349599942564964
158 0.0337400026619434
159 0.0343000069260597
160 0.0351400077342987
161 0.0340199992060661
162 0.0338599905371666
163 0.0348400063812733
164 0.0347999930381775
165 0.0337800085544586
166 0.0344399996101856
167 0.0333000011742115
168 0.0355199985206127
169 0.0346999987959862
170 0.0363000109791756
171 0.0335799939930439
172 0.036980003118515
173 0.034960001707077
174 0.032940000295639
175 0.0345799997448921
176 0.0346199944615364
177 0.0349799990653992
178 0.0357000008225441
179 0.0341000072658062
180 0.0355200096964836
181 0.0336800031363964
182 0.0345999971032143
183 0.0347400009632111
184 0.0332600064575672
185 0.0351799950003624
186 0.0350799933075905
187 0.0354200080037117
188 0.0333000011742115
189 0.0346799977123737
190 0.0342799946665764
191 0.03490000218153
192 0.0340800061821938
193 0.0348199978470802
194 0.032760001718998
195 0.0345799848437309
196 0.0332800038158894
197 0.0358400046825409
198 0.036360003054142
199 0.0339200012385845
200 0.0336799994111061
201 0.0345799997448921
202 0.0349399857223034
203 0.0339800007641315
204 0.0345399975776672
205 0.0335400030016899
206 0.0339000001549721
207 0.0346000008285046
208 0.0342999994754791
209 0.0335999950766563
210 0.033680010586977
211 0.0336799919605255
212 0.0342800095677376
213 0.0335600003600121
214 0.0345200002193451
215 0.0344200022518635
216 0.0345999971032143
217 0.0342600047588348
218 0.0346199981868267
219 0.0339199975132942
220 0.0350600071251392
221 0.0341599993407726
222 0.033840000629425
223 0.033440001308918
224 0.0346799977123737
225 0.0345400050282478
226 0.0345200076699257
227 0.0338599979877472
228 0.0351000055670738
229 0.0340999960899353
230 0.0339799933135509
231 0.0338200032711029
232 0.0351600050926208
233 0.0341600067913532
234 0.0343599915504456
235 0.0346400029957294
236 0.0342599973082542
237 0.0340799987316132
238 0.0341799929738045
239 0.0341999940574169
240 0.0342999920248985
241 0.0342399962246418
242 0.0341600067913532
243 0.0345599949359894
244 0.0344599969685078
245 0.0343200042843819
246 0.0343400128185749
247 0.0343800000846386
248 0.0343200080096722
249 0.0343399941921234
};
\addlegendentry{Multitask:Task3}
\addplot [semithick, brown1363485, opacity=1.0, mark=triangle*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.349319994449615
1 0.184940010309219
2 0.13289999961853
3 0.107459999620914
4 0.0965799987316132
5 0.0814999938011169
6 0.0751399993896484
7 0.070980004966259
8 0.064020000398159
9 0.0625799968838692
10 0.0697200000286102
11 0.0587000027298927
12 0.0535200051963329
13 0.0498999953269958
14 0.047140009701252
15 0.0448399968445301
16 0.0422600097954273
17 0.0414400026202202
18 0.0399400070309639
19 0.0387399978935719
20 0.0388400033116341
21 0.0366999991238117
22 0.0353999957442284
23 0.0351799950003624
24 0.0344999954104424
25 0.0345200002193451
26 0.0332599990069866
27 0.0333399958908558
28 0.0325400047004223
29 0.0319400019943714
30 0.0307799931615591
31 0.0304199811071157
32 0.0308599956333637
33 0.0306800007820129
34 0.0302799995988607
35 0.0292800012975931
36 0.0289400033652782
37 0.0294600017368793
38 0.028739994391799
39 0.0292000062763691
40 0.0287599973380566
41 0.0280200000852346
42 0.0280600003898144
43 0.0272599998861551
44 0.0283800009638071
45 0.0269599966704845
46 0.0273800082504749
47 0.0274000056087971
48 0.0273800007998943
49 0.0259200036525726
50 0.0259399954229593
51 0.0262000020593405
52 0.0270800050348043
53 0.025820005685091
54 0.0261199958622456
55 0.0262000020593405
56 0.0257200002670288
57 0.0258800089359283
58 0.0254999995231628
59 0.025739997625351
60 0.0251000039279461
61 0.0244400091469288
62 0.0254000071436167
63 0.0246600024402142
64 0.0244600065052509
65 0.0253400020301342
66 0.0241199973970652
67 0.0251800063997507
68 0.0244800038635731
69 0.0242000035941601
70 0.0246600098907948
71 0.0243600010871887
72 0.0242200084030628
73 0.0244399961084127
74 0.0247999969869852
75 0.024100000038743
76 0.0236000008881092
77 0.0236599985510111
78 0.0233999975025654
79 0.0240000002086163
80 0.0234600063413382
81 0.0234999898821115
82 0.024320000782609
83 0.0227600038051605
84 0.0244799964129925
85 0.022900003939867
86 0.0236000064760447
87 0.0237999968230724
88 0.0235600061714649
89 0.0233999975025654
90 0.0225800033658743
91 0.0229199938476086
92 0.022520000115037
93 0.02284000441432
94 0.0227000061422586
95 0.0230200048536062
96 0.0233000107109547
97 0.0218599978834391
98 0.0227200090885162
99 0.0226000137627125
100 0.0234600007534027
101 0.023060005158186
102 0.0221999995410442
103 0.0226400010287762
104 0.0221000015735626
105 0.0216600056737661
106 0.0218999981880188
107 0.0218799952417612
108 0.0218000058084726
109 0.0220200009644032
110 0.0218200087547302
111 0.0224199946969748
112 0.0221799965947866
113 0.0223600026220083
114 0.0221400018781424
115 0.0213000066578388
116 0.0212000124156475
117 0.0211400035768747
118 0.022000003606081
119 0.021780002862215
120 0.0221599992364645
121 0.0214799996465445
122 0.021179998293519
123 0.0222600102424622
124 0.0208400003612041
125 0.0214600022882223
126 0.0218999981880188
127 0.0226400010287762
128 0.0214600022882223
129 0.0218199975788593
130 0.0214600078761578
131 0.0212200041860342
132 0.0217600055038929
133 0.021699994802475
134 0.021479994058609
135 0.0214199963957071
136 0.0217399951070547
137 0.0212199930101633
138 0.021040003746748
139 0.0212400015443563
140 0.0218800064176321
141 0.0214400049299002
142 0.0208400078117847
143 0.0213400069624186
144 0.0209200084209442
145 0.0212200041860342
146 0.0218800008296967
147 0.020420003682375
148 0.0212400015443563
149 0.0202400088310242
150 0.0195200089365244
151 0.01970000192523
152 0.0195600036531687
153 0.0195400007069111
154 0.0194199979305267
155 0.0193600002676249
156 0.0192800052464008
157 0.01970000192523
158 0.0187800042331219
159 0.0191600024700165
160 0.0190400071442127
161 0.0187999960035086
162 0.0195199958980083
163 0.0190400071442127
164 0.0192200131714344
165 0.0190599914640188
166 0.0192200057208538
167 0.0196000095456839
168 0.0194199979305267
169 0.0187600012868643
170 0.0190600045025349
171 0.01970000192523
172 0.0198199991136789
173 0.0193400029093027
174 0.019620006904006
175 0.0191999971866608
176 0.0192200001329184
177 0.0189800020307302
178 0.0193399973213673
179 0.0194400008767843
180 0.018259996548295
181 0.0180800016969442
182 0.0182000044733286
183 0.0178799983114004
184 0.0183800049126148
185 0.0181599911302328
186 0.018400002270937
187 0.0182399991899729
188 0.0181599967181683
189 0.0182600021362305
190 0.0184199921786785
191 0.0182999968528748
192 0.0178800038993359
193 0.0181400068104267
194 0.0184200052171946
195 0.0184200052171946
196 0.0173400100320578
197 0.0179999954998493
198 0.0176400002092123
199 0.0178400091826916
200 0.0179399959743023
201 0.0176800079643726
202 0.0174999944865704
203 0.0171800013631582
204 0.0172799937427044
205 0.0172999855130911
206 0.0172200091183186
207 0.0170599929988384
208 0.017579996958375
209 0.017439991235733
210 0.0174200050532818
211 0.0175399966537952
212 0.0172600094228983
213 0.0176599975675344
214 0.0171799901872873
215 0.0175399892032146
216 0.017359996214509
217 0.0175399892032146
218 0.0176399946212769
219 0.0174400024116039
220 0.0174599997699261
221 0.0177999921143055
222 0.0178800113499165
223 0.0173399858176708
224 0.0175800025463104
225 0.0174199994653463
226 0.0175999943166971
227 0.0177400056272745
228 0.0175599996000528
229 0.0178800038993359
230 0.0176399946212769
231 0.0176599975675344
232 0.0175800025463104
233 0.0174399968236685
234 0.0175999999046326
235 0.0174000076949596
236 0.0174599997699261
237 0.0176399946212769
238 0.0176200028508902
239 0.0176600031554699
240 0.0174599997699261
241 0.0174400024116039
242 0.0175399966537952
243 0.0175599996000528
244 0.0173600018024445
245 0.0173000041395426
246 0.0174000076949596
247 0.0172999985516071
248 0.0172799937427044
249 0.0173200014978647
};
\addlegendentry{Clustering:Task3}
\addplot [semithick, skyblue136204238, opacity=1.0, mark=*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.141839981079102
1 0.11506000906229
2 0.106520012021065
3 0.102659985423088
4 0.0992999970912933
5 0.098020002245903
6 0.0963399931788445
7 0.0922400057315826
8 0.0951399952173233
9 0.0910999998450279
10 0.0902000069618225
11 0.0881000012159348
12 0.0876999944448471
13 0.0880599915981293
14 0.0879199951887131
15 0.0869999974966049
16 0.0866400003433228
17 0.084199994802475
18 0.0831800028681755
19 0.0820999965071678
20 0.0814199894666672
21 0.0810399949550629
22 0.0816200003027916
23 0.0817800015211105
24 0.0798599943518639
25 0.0817399993538857
26 0.0804599970579147
27 0.0806000009179115
28 0.0805200040340424
29 0.0791199952363968
30 0.0784400030970573
31 0.0798399969935417
32 0.0805399939417839
33 0.0793600007891655
34 0.0793600082397461
35 0.0782399997115135
36 0.0788600072264671
37 0.0796800032258034
38 0.0782399922609329
39 0.0784600079059601
40 0.0779599994421005
41 0.07965999096632
42 0.0777800008654594
43 0.0800400003790855
44 0.077639989554882
45 0.077320009469986
46 0.0760000050067902
47 0.0760800018906593
48 0.0756400004029274
49 0.0758800059556961
50 0.0777599960565567
51 0.0765200108289719
52 0.0772199928760529
53 0.0760199949145317
54 0.0759000033140182
55 0.0742999985814095
56 0.0740000009536743
57 0.0747599974274635
58 0.0777599960565567
59 0.0755599960684776
60 0.0763399973511696
61 0.0749199986457825
62 0.0744199976325035
63 0.0742600113153458
64 0.0757599994540215
65 0.075379990041256
66 0.0746000036597252
67 0.0750800147652626
68 0.07294000685215
69 0.0740399956703186
70 0.0747800022363663
71 0.0743999928236008
72 0.0762800052762032
73 0.0750200003385544
74 0.0744000002741814
75 0.0742800086736679
76 0.0743799954652786
77 0.0728600025177002
78 0.0728200003504753
79 0.0736999958753586
80 0.0751399993896484
81 0.0736400038003922
82 0.0743400007486343
83 0.0728600025177002
84 0.0729000046849251
85 0.0735999941825867
86 0.0734999924898148
87 0.0719200000166893
88 0.0758400037884712
89 0.0725800096988678
90 0.0716599971055984
91 0.0740000084042549
92 0.0737800076603889
93 0.0729200020432472
94 0.0716400071978569
95 0.0723600089550018
96 0.0715000033378601
97 0.0737999901175499
98 0.0722800046205521
99 0.0734400004148483
100 0.0726400092244148
101 0.0729399994015694
102 0.0714399963617325
103 0.0745999962091446
104 0.0716599971055984
105 0.0723399966955185
106 0.0736799985170364
107 0.0719800069928169
108 0.0721399933099747
109 0.0742599964141846
110 0.0705399960279465
111 0.0706800073385239
112 0.072100006043911
113 0.0716999992728233
114 0.0728000029921532
115 0.0726800039410591
116 0.0713000074028969
117 0.0716999992728233
118 0.072500005364418
119 0.0714000016450882
120 0.0712599977850914
121 0.0705400109291077
122 0.0708199962973595
123 0.0735599845647812
124 0.0724199861288071
125 0.0716200023889542
126 0.0708600059151649
127 0.0716599971055984
128 0.0720000118017197
129 0.0714600086212158
130 0.0711000040173531
131 0.0706399828195572
132 0.0711800009012222
133 0.0708999931812286
134 0.0721800029277802
135 0.0731600075960159
136 0.0714600011706352
137 0.0699399933218956
138 0.0706599950790405
139 0.0701199918985367
140 0.0698599964380264
141 0.0713800042867661
142 0.0718799978494644
143 0.0715400129556656
144 0.0718600004911423
145 0.0699600055813789
146 0.0684200078248978
147 0.0707999989390373
148 0.0721200034022331
149 0.0707800015807152
150 0.0699400007724762
151 0.0700999945402145
152 0.0692600011825562
153 0.0694199949502945
154 0.0691799968481064
155 0.0693999975919724
156 0.0702600032091141
157 0.0690000057220459
158 0.0692400112748146
159 0.0692399889230728
160 0.0676800012588501
161 0.0689999908208847
162 0.0688399896025658
163 0.0693599954247475
164 0.0683200061321259
165 0.0690399929881096
166 0.0680999979376793
167 0.0696000009775162
168 0.0688199996948242
169 0.0674600005149841
170 0.0677799955010414
171 0.0694599971175194
172 0.0689399987459183
173 0.0694999992847443
174 0.0691199973225594
175 0.069580003619194
176 0.068840004503727
177 0.0690599977970123
178 0.0684800073504448
179 0.0704799890518188
180 0.0677400007843971
181 0.0682399943470955
182 0.0680999904870987
183 0.0679799988865852
184 0.0685799941420555
185 0.0681399926543236
186 0.0678199976682663
187 0.0689599961042404
188 0.0689200013875961
189 0.0677000060677528
190 0.0688599869608879
191 0.0679600015282631
192 0.0682799965143204
193 0.0676599964499474
194 0.0691400021314621
195 0.0680399984121323
196 0.0682199895381927
197 0.0685599893331528
198 0.0677599981427193
199 0.0684200078248978
200 0.0680400058627129
201 0.0674600005149841
202 0.0674399957060814
203 0.0678599923849106
204 0.0677000060677528
205 0.0681599974632263
206 0.0680399984121323
207 0.0681599900126457
208 0.0679400116205215
209 0.0680399984121323
210 0.0675799995660782
211 0.06666000187397
212 0.0676800012588501
213 0.0669399946928024
214 0.067560002207756
215 0.0674199983477592
216 0.0674800053238869
217 0.0672399997711182
218 0.0682999938726425
219 0.0675400048494339
220 0.0675400048494339
221 0.0674399957060814
222 0.0671799927949905
223 0.0674600079655647
224 0.0673799961805344
225 0.0672399997711182
226 0.06751998513937
227 0.0673999935388565
228 0.0672199949622154
229 0.0667200013995171
230 0.0673400014638901
231 0.0669800043106079
232 0.0666200071573257
233 0.067560002207756
234 0.0672000050544739
235 0.0667599961161613
236 0.0669199973344803
237 0.0668200105428696
238 0.0665999948978424
239 0.0665799975395203
240 0.0666199997067451
241 0.0668400079011917
242 0.0667199939489365
243 0.0665199905633926
244 0.0669799894094467
245 0.0669199824333191
246 0.066820003092289
247 0.066820003092289
248 0.0669400095939636
249 0.0668199956417084
};
\addlegendentry{Singletask:Task1}
\addplot [semithick, darkcyan0119187, opacity=1.0, mark=*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.162480011582375
1 0.121480002999306
2 0.109040006995201
3 0.107999995350838
4 0.103739999234676
5 0.0991799980401993
6 0.0983800143003464
7 0.0983599945902824
8 0.0954199954867363
9 0.0930599942803383
10 0.0940199941396713
11 0.0929600074887276
12 0.0908599942922592
13 0.0960599929094315
14 0.0923199951648712
15 0.0912000015377998
16 0.0887000113725662
17 0.0876999944448471
18 0.0892999917268753
19 0.0884799957275391
20 0.0877000018954277
21 0.0891800001263618
22 0.0876999944448471
23 0.0870600044727325
24 0.0874399989843369
25 0.084460012614727
26 0.0886400043964386
27 0.0876199901103973
28 0.0867599993944168
29 0.0848000049591064
30 0.0896399989724159
31 0.0838000029325485
32 0.0855199992656708
33 0.0845799893140793
34 0.0822000056505203
35 0.0839999914169312
36 0.0836799964308739
37 0.0847200006246567
38 0.0838000029325485
39 0.0834799855947495
40 0.0815600007772446
41 0.0838000029325485
42 0.0839000046253204
43 0.0825399979948997
44 0.0830399990081787
45 0.082859992980957
46 0.0834599882364273
47 0.0839000046253204
48 0.0806400030851364
49 0.0815199986100197
50 0.0810000076889992
51 0.0815999954938889
52 0.0828600004315376
53 0.0798800066113472
54 0.0820399969816208
55 0.0854799970984459
56 0.080159991979599
57 0.0814400091767311
58 0.0818600058555603
59 0.0819000005722046
60 0.0809800028800964
61 0.0808600038290024
62 0.0800800025463104
63 0.0800200030207634
64 0.0816000029444695
65 0.0801399946212769
66 0.0829399973154068
67 0.0813599973917007
68 0.0790199860930443
69 0.079199992120266
70 0.0798799991607666
71 0.0792399942874908
72 0.0825399979948997
73 0.0808000043034554
74 0.0788000002503395
75 0.0789799988269806
76 0.0792000070214272
77 0.0778600051999092
78 0.0831599980592728
79 0.0790599957108498
80 0.081119991838932
81 0.0772200003266335
82 0.0792599990963936
83 0.0788400024175644
84 0.0791600123047829
85 0.0809200033545494
86 0.0785800069570541
87 0.0777000039815903
88 0.0804199948906898
89 0.0774000063538551
90 0.0785000026226044
91 0.0797800049185753
92 0.0808999985456467
93 0.0773600116372108
94 0.0768200010061264
95 0.0782999917864799
96 0.0772199928760529
97 0.0812200158834457
98 0.0815600007772446
99 0.0774199888110161
100 0.0792800039052963
101 0.0787199959158897
102 0.078960008919239
103 0.0781800001859665
104 0.0787400081753731
105 0.0781999975442886
106 0.0788400024175644
107 0.0798999965190887
108 0.0796799957752228
109 0.0801600068807602
110 0.0800199955701828
111 0.078919991850853
112 0.0787199959158897
113 0.080080009996891
114 0.0794399976730347
115 0.0774200111627579
116 0.0783600062131882
117 0.0780799984931946
118 0.0788000002503395
119 0.0788599923253059
120 0.0784000083804131
121 0.0772799998521805
122 0.0764199942350388
123 0.0766599997878075
124 0.0773599967360497
125 0.0762800052762032
126 0.0768000036478043
127 0.0770799964666367
128 0.0756999999284744
129 0.0770800039172173
130 0.0786000043153763
131 0.078340008854866
132 0.0794200003147125
133 0.0770400017499924
134 0.0769399926066399
135 0.0803800001740456
136 0.0790800005197525
137 0.0792000144720078
138 0.0777200013399124
139 0.0767199918627739
140 0.0779200047254562
141 0.0759800001978874
142 0.0783800035715103
143 0.0762000009417534
144 0.0779200047254562
145 0.0762399956583977
146 0.0774400010704994
147 0.0779599994421005
148 0.0772600024938583
149 0.0760600045323372
150 0.0750600025057793
151 0.0762799978256226
152 0.0750799924135208
153 0.0760200098156929
154 0.0761400014162064
155 0.0787999927997589
156 0.0758000090718269
157 0.0758800059556961
158 0.0764199942350388
159 0.0766400098800659
160 0.0769399926066399
161 0.0750600099563599
162 0.0767799988389015
163 0.0755200088024139
164 0.075420007109642
165 0.0743200033903122
166 0.0751000046730042
167 0.077160008251667
168 0.0758800059556961
169 0.075559988617897
170 0.0759199932217598
171 0.0760599970817566
172 0.0765800029039383
173 0.0739200040698051
174 0.0753400102257729
175 0.0768999978899956
176 0.0750600099563599
177 0.0747200101613998
178 0.0744199976325035
179 0.0744800046086311
180 0.0746999904513359
181 0.0747199952602386
182 0.0743599981069565
183 0.0738999992609024
184 0.0754400044679642
185 0.0732600018382072
186 0.0750399976968765
187 0.0744199976325035
188 0.0738600119948387
189 0.0736199840903282
190 0.0745000094175339
191 0.0733999982476234
192 0.0742000043392181
193 0.0755200013518333
194 0.0742199942469597
195 0.0725399851799011
196 0.0740000009536743
197 0.0741600021719933
198 0.0748599991202354
199 0.0746199935674667
200 0.0735400095582008
201 0.0743400007486343
202 0.073340006172657
203 0.0741600021719933
204 0.0736999958753586
205 0.0723000019788742
206 0.0735800042748451
207 0.0736000090837479
208 0.0732599943876266
209 0.0743999928236008
210 0.0740800052881241
211 0.0739800110459328
212 0.0732199996709824
213 0.0741000026464462
214 0.0734400004148483
215 0.0738800019025803
216 0.0739599987864494
217 0.07362000644207
218 0.0737200006842613
219 0.0745599940419197
220 0.0725200101733208
221 0.0729999989271164
222 0.0740600004792213
223 0.0735199972987175
224 0.0729200094938278
225 0.0739399939775467
226 0.0734199956059456
227 0.0734999999403954
228 0.0733399987220764
229 0.074520006775856
230 0.07362000644207
231 0.0731799975037575
232 0.0735799968242645
233 0.0737400054931641
234 0.0733200013637543
235 0.0734999999403954
236 0.0736600011587143
237 0.0733200013637543
238 0.0731400102376938
239 0.0732599943876266
240 0.0733399987220764
241 0.073500007390976
242 0.0733800083398819
243 0.0730800032615662
244 0.0730999931693077
245 0.0730400010943413
246 0.0733799934387207
247 0.0729999989271164
248 0.0732000023126602
249 0.0731400027871132
};
\addlegendentry{Multitask:Task1}
\addplot [semithick, darkslateblue5134136, opacity=1.0, mark=*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0 0.162480011582375
1 0.121480002999306
2 0.109040006995201
3 0.107999995350838
4 0.103739999234676
5 0.0991799980401993
6 0.0983800143003464
7 0.0983599945902824
8 0.0954199954867363
9 0.0930599942803383
10 0.0945999920368195
11 0.0922400131821632
12 0.0899000018835068
13 0.088299997150898
14 0.0875600054860115
15 0.0865999981760979
16 0.0865399911999702
17 0.0843600034713745
18 0.0823399946093559
19 0.084479995071888
20 0.0821600034832954
21 0.0813800022006035
22 0.0824400037527084
23 0.0824799984693527
24 0.0808200091123581
25 0.0793400034308434
26 0.0811199992895126
27 0.0772799998521805
28 0.0777399986982346
29 0.0783600062131882
30 0.078000009059906
31 0.0806400030851364
32 0.0788400024175644
33 0.0769800096750259
34 0.0769199952483177
35 0.0783799961209297
36 0.0774000138044357
37 0.0763000026345253
38 0.0759400054812431
39 0.0747400000691414
40 0.0765600055456161
41 0.075980007648468
42 0.0762200057506561
43 0.0756800025701523
44 0.0733000040054321
45 0.0741799995303154
46 0.0749199986457825
47 0.0734800025820732
48 0.0734200030565262
49 0.0729600042104721
50 0.073060005903244
51 0.0751999989151955
52 0.0753400027751923
53 0.0748199969530106
54 0.0724599957466125
55 0.0718399956822395
56 0.0720000043511391
57 0.071880005300045
58 0.0725400000810623
59 0.0741599947214127
60 0.0719800144433975
61 0.0723399892449379
62 0.0727799981832504
63 0.0720200017094612
64 0.0725199952721596
65 0.0740199983119965
66 0.0728600099682808
67 0.0706599950790405
68 0.0705999881029129
69 0.0717999860644341
70 0.0716799944639206
71 0.0725199952721596
72 0.07133998721838
73 0.0727600008249283
74 0.072380006313324
75 0.0723199993371964
76 0.071040004491806
77 0.0715000033378601
78 0.0703199952840805
79 0.0713399946689606
80 0.071260005235672
81 0.0707799941301346
82 0.0712999999523163
83 0.0716999992728233
84 0.0709000006318092
85 0.0714799910783768
86 0.0711999982595444
87 0.0698399916291237
88 0.069300003349781
89 0.0697999894618988
90 0.0710599943995476
91 0.0720600038766861
92 0.0700400024652481
93 0.0716800019145012
94 0.0718399956822395
95 0.0701600015163422
96 0.0703399926424026
97 0.0708199962973595
98 0.0701799914240837
99 0.071760006248951
100 0.0710599943995476
101 0.0705799981951714
102 0.0686599984765053
103 0.0707399994134903
104 0.072380006313324
105 0.0703199952840805
106 0.0695200115442276
107 0.0694199949502945
108 0.0720000118017197
109 0.0691400021314621
110 0.0706800073385239
111 0.0690800026059151
112 0.0685999989509583
113 0.06980000436306
114 0.0708199888467789
115 0.0714399963617325
116 0.0685400068759918
117 0.0695199966430664
118 0.0687799900770187
119 0.069580003619194
120 0.0694399923086166
121 0.0697800070047379
122 0.0699999928474426
123 0.0699199959635735
124 0.0696799978613853
125 0.0692399963736534
126 0.069580003619194
127 0.0684799998998642
128 0.0700799971818924
129 0.0710599943995476
130 0.0692199990153313
131 0.0698399990797043
132 0.068840004503727
133 0.0693800002336502
134 0.068900004029274
135 0.0688000023365021
136 0.0693600028753281
137 0.0688399970531464
138 0.0695199966430664
139 0.0687199980020523
140 0.0685599893331528
141 0.0690800026059151
142 0.0699400156736374
143 0.0692999958992004
144 0.0683800056576729
145 0.0709199979901314
146 0.0679199993610382
147 0.0702000111341476
148 0.069020003080368
149 0.0689399987459183
150 0.0676599889993668
151 0.0677600055932999
152 0.0671999976038933
153 0.0673599988222122
154 0.0675799995660782
155 0.0683199912309647
156 0.0680399984121323
157 0.0673399940133095
158 0.066600002348423
159 0.0670000091195107
160 0.0669599920511246
161 0.0670399963855743
162 0.0676200017333031
163 0.0675200000405312
164 0.0678000003099442
165 0.0679800063371658
166 0.0675200074911118
167 0.0677999928593636
168 0.0661200061440468
169 0.066540002822876
170 0.06666000187397
171 0.0657000094652176
172 0.0665199980139732
173 0.0667800083756447
174 0.0673799961805344
175 0.0674000009894371
176 0.0674199908971786
177 0.0675200000405312
178 0.067560002207756
179 0.0667999908328056
180 0.0665600076317787
181 0.0665199980139732
182 0.0668199956417084
183 0.0663399994373322
184 0.0664999932050705
185 0.0669399872422218
186 0.0658799931406975
187 0.0662399902939796
188 0.0656399875879288
189 0.0660799890756607
190 0.0666599869728088
191 0.0655199959874153
192 0.0664200037717819
193 0.0661999955773354
194 0.0661199986934662
195 0.0662599951028824
196 0.0659600049257278
197 0.0661799982190132
198 0.0658999979496002
199 0.0653000026941299
200 0.0657400041818619
201 0.0660599991679192
202 0.0652599856257439
203 0.0654399991035461
204 0.0657999962568283
205 0.065920002758503
206 0.0657999962568283
207 0.0654599890112877
208 0.0659199953079224
209 0.0660200044512749
210 0.0652599930763245
211 0.0653200000524521
212 0.0654799938201904
213 0.0655599981546402
214 0.06564000248909
215 0.0656599998474121
216 0.0657799988985062
217 0.065480001270771
218 0.0654800087213516
219 0.0655999928712845
220 0.0655800029635429
221 0.0653799995779991
222 0.065820001065731
223 0.0657399967312813
224 0.0653200000524521
225 0.0657599940896034
226 0.0655199885368347
227 0.0656599923968315
228 0.0654399916529655
229 0.0650999993085861
230 0.065140001475811
231 0.0656799897551537
232 0.0654000043869019
233 0.0655799955129623
234 0.0654199942946434
235 0.065480001270771
236 0.0651799961924553
237 0.065480001270771
238 0.0653599947690964
239 0.0651400089263916
240 0.0649399906396866
241 0.065080001950264
242 0.0650399923324585
243 0.0649999901652336
244 0.0650200024247169
245 0.0648999959230423
246 0.0647799894213676
247 0.064740002155304
248 0.0648999959230423
249 0.0648799985647202
};
\addlegendentry{Clustering:Task1}
\end{axis}

\end{tikzpicture}


==> Figures/clustering_results/over_epochs_scenario_C_subplots.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=1 by 3,
    horizontal sep=1.5cm,
    vertical sep=2pt,
},
%width=0.5\textwidth,
width=1.08\textwidth,
height=\subplothight,
log basis y={10},
ymode=log,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
y grid style={darkgray176},
xmin=-12.45, xmax=261.45,
ymin=0.0133124534780709, ymax=0.576813327927558,
xlabel={Epoch},
%ylabel={Error rate},
ylabel style={
        yshift=-10pt
    },
legend style={
    font=\footnotesize
},
trim axis left,
    trim axis right,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={darkgray176},
xtick={0,10,50,100,150,200,250},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.9,1},
xticklabels=\empty,
    xlabel={},
    xtick align=inside,
 yticklabels={
  \(\displaystyle {0.01}\),\(\displaystyle {0.02}\),,,\(\displaystyle {0.05}\),,,,,
  \(\displaystyle {0.1}\),\(\displaystyle {0.2}\),,,\(\displaystyle {0.5}\),,,,,
  \(\displaystyle {10^{0}}\),,,,,,,,,
  \(\displaystyle {10^{1}}\)
},
ylabel style={yshift=0.2cm},
legend style={draw=lightgray204,  at={(0.995,0.74)},}
]


% ================= TASK 3 =================
\nextgroupplot[ymin=0.0165,ymax=0.4]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.255) {\footnotesize T1 (MNIST)};

\addplot [SingletaskTask3]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.343040019273758
1 0.185180008411407
2 0.127619996666908
3 0.100219987332821
4 0.0881799980998039
5 0.0714400038123131
6 0.066339984536171
7 0.0619200170040131
8 0.0569200031459332
9 0.0535400025546551
10 0.0521400161087513
11 0.0487800054252148
12 0.0475799925625324
13 0.0454000011086464
14 0.0441399924457073
15 0.0429799966514111
16 0.041080005466938
17 0.0426600053906441
18 0.0403599962592125
19 0.0373400039970875
20 0.0395799949765205
21 0.0386200025677681
22 0.036760002374649
23 0.0371400006115437
24 0.0356199964880943
25 0.0358199998736382
26 0.0349999964237213
27 0.035120002925396
28 0.0347799956798553
29 0.0344399996101856
30 0.0337399914860725
31 0.0339999981224537
32 0.0323000028729439
33 0.0322799980640411
34 0.0331400036811829
35 0.031880009919405
36 0.0316599905490875
37 0.0323200039565563
38 0.0323399975895882
39 0.0312400050461292
40 0.031300000846386
41 0.0308999959379435
42 0.0301800016313791
43 0.0306199975311756
44 0.0305000003427267
45 0.0295999944210052
46 0.0289799980819225
47 0.0291000008583069
48 0.029499989002943
49 0.0286399964243174
50 0.0287599917501211
51 0.028659999370575
52 0.0298399925231934
53 0.0291000008583069
54 0.0283799953758717
55 0.0280199944972992
56 0.029719989746809
57 0.0275200009346008
58 0.0291999932378531
59 0.0274999924004078
60 0.0277600046247244
61 0.0279999971389771
62 0.0274800006300211
63 0.0278800074011087
64 0.0272599998861551
65 0.0264799948781729
66 0.0269600041210651
67 0.0277799963951111
68 0.0259800013154745
69 0.0264000054448843
70 0.0267000012099743
71 0.0258600004017353
72 0.0261000040918589
73 0.0258799977600574
74 0.0267000012099743
75 0.0260000042617321
76 0.0262199882417917
77 0.0257799979299307
78 0.0256400052458048
79 0.0258600059896708
80 0.0254999939352274
81 0.0264200083911419
82 0.0259599983692169
83 0.0259400010108948
84 0.0254200045019388
85 0.0252799987792969
86 0.0256799999624491
87 0.0258000008761883
88 0.0255800001323223
89 0.0250399950891733
90 0.0251000039279461
91 0.0249600000679493
92 0.0247800052165985
93 0.0254999939352274
94 0.0260600037872791
95 0.0262800045311451
96 0.0253400020301342
97 0.0253799967467785
98 0.0254999995231628
99 0.0249399952590466
100 0.0247600078582764
101 0.0244599990546703
102 0.0251199956983328
103 0.0244400016963482
104 0.0250000059604645
105 0.0240800082683563
106 0.0244000069797039
107 0.0242200009524822
108 0.0241999980062246
109 0.0246600098907948
110 0.0242799930274487
111 0.0248600132763386
112 0.0249400027096272
113 0.0244800038635731
114 0.0234399922192097
115 0.0241199973970652
116 0.0249000079929829
117 0.0249600112438202
118 0.0245999991893768
119 0.0252200067043304
120 0.0243200063705444
121 0.0245800018310547
122 0.0254799965769053
123 0.024020005017519
124 0.0242399983108044
125 0.0251000039279461
126 0.0237599965184927
127 0.0239400025457144
128 0.0240000002086163
129 0.0238400045782328
130 0.0246799997985363
131 0.0244600120931864
132 0.0242000035941601
133 0.0239399969577789
134 0.0239399913698435
135 0.0242800060659647
136 0.0242599956691265
137 0.0239800028502941
138 0.0252399984747171
139 0.0235399957746267
140 0.0234800036996603
141 0.024179995059967
142 0.0232000052928925
143 0.0238000098615885
144 0.0233600083738565
145 0.0233600027859211
146 0.0238600131124258
147 0.0232400000095367
148 0.0233600027859211
149 0.023199999704957
150 0.0226000007241964
151 0.0217800084501505
152 0.021940004080534
153 0.0218800008296967
154 0.0222600046545267
155 0.0219800062477589
156 0.0216400027275085
157 0.0214599967002869
158 0.0220999959856272
159 0.0218200031667948
160 0.0220800042152405
161 0.0220200009644032
162 0.0224200077354908
163 0.0226599927991629
164 0.0226000063121319
165 0.0220200009644032
166 0.0218800008296967
167 0.0224799998104572
168 0.0216600000858307
169 0.021619999781251
170 0.0219000037759542
171 0.0219799932092428
172 0.0216800030320883
173 0.0212000012397766
174 0.0213400013744831
175 0.0222199968993664
176 0.0221200045198202
177 0.0219599902629852
178 0.0221599992364645
179 0.0217799954116344
180 0.021100003272295
181 0.0208000130951405
182 0.0214400105178356
183 0.0210600085556507
184 0.0210199952125549
185 0.0209999922662973
186 0.0210999958217144
187 0.0211800038814545
188 0.0214599967002869
189 0.0209400001913309
190 0.0214200019836426
191 0.0211200006306171
192 0.0211600009351969
193 0.0206000097095966
194 0.021040003746748
195 0.0207799971103668
196 0.0211400035768747
197 0.0212399959564209
198 0.0208599977195263
199 0.0208199918270111
200 0.0207599997520447
201 0.0207000020891428
202 0.0206799991428852
203 0.0210600011050701
204 0.0205000042915344
205 0.0206600017845631
206 0.0206399969756603
207 0.0206799991428852
208 0.020600002259016
209 0.0206199940294027
210 0.0205200016498566
211 0.0206799991428852
212 0.0208999998867512
213 0.0208199974149466
214 0.0204600039869547
215 0.0205200128257275
216 0.0204800013452768
217 0.0207000076770782
218 0.0206599943339825
219 0.0209200028330088
220 0.0206799991428852
221 0.0203800015151501
222 0.0207399968057871
223 0.0207000076770782
224 0.0205200016498566
225 0.0207799971103668
226 0.0204400066286325
227 0.0207400023937225
228 0.0208000056445599
229 0.0210399981588125
230 0.0206799916923046
231 0.0206400044262409
232 0.0207000076770782
233 0.0206799991428852
234 0.0206400044262409
235 0.0205200016498566
236 0.0205600149929523
237 0.0204600095748901
238 0.020440012216568
239 0.0203999932855368
240 0.0203400012105703
241 0.0204400010406971
242 0.0204599983990192
243 0.0206199996173382
244 0.020520007237792
245 0.0205999966710806
246 0.0204200092703104
247 0.0204600039869547
248 0.0204400010406971
249 0.0203599985688925
};
\addlegendentry{Individual training}

\addplot [MultitaskTask3]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.356680005788803
1 0.199280008673668
2 0.141199991106987
3 0.108180001378059
4 0.093299999833107
5 0.0861800089478493
6 0.0797599926590919
7 0.0716200023889542
8 0.0757199972867966
9 0.0641999989748001
10 0.0622999891638756
11 0.0586800090968609
12 0.0569400005042553
13 0.0572599992156029
14 0.0533199980854988
15 0.0545400008559227
16 0.0517599992454052
17 0.0536999925971031
18 0.0488399937748909
19 0.0478800013661385
20 0.0496799945831299
21 0.0476999953389168
22 0.0492200031876564
23 0.0484800040721893
24 0.0477199964225292
25 0.0459799952805042
26 0.0468799993395805
27 0.0470200069248676
28 0.0458000004291534
29 0.0483199954032898
30 0.0439199917018414
31 0.0443400032818317
32 0.0424000024795532
33 0.0414599999785423
34 0.0449199974536896
35 0.044000007212162
36 0.041179995983839
37 0.0446800068020821
38 0.0420399978756905
39 0.0419799983501434
40 0.0397399887442589
41 0.0398999974131584
42 0.0417399927973747
43 0.0406000018119812
44 0.0403599962592125
45 0.0395200029015541
46 0.0420400016009808
47 0.0388600043952465
48 0.0388800017535686
49 0.037140004336834
50 0.0412999987602234
51 0.0385799929499626
52 0.0406399965286255
53 0.0403800085186958
54 0.039960004389286
55 0.03872000426054
56 0.0368200019001961
57 0.0395400039851665
58 0.037859994918108
59 0.0365399941802025
60 0.0377600081264973
61 0.0364600010216236
62 0.0376799926161766
63 0.037820003926754
64 0.0377000048756599
65 0.0383999943733215
66 0.038160003721714
67 0.0381599962711334
68 0.0357600040733814
69 0.0344600006937981
70 0.0369000025093555
71 0.0349799916148186
72 0.0365600101649761
73 0.0348800010979176
74 0.0361200049519539
75 0.0379800014197826
76 0.0402999930083752
77 0.0374199971556664
78 0.0387399904429913
79 0.0362400002777576
80 0.0365400016307831
81 0.0363399982452393
82 0.0372200012207031
83 0.0349199958145618
84 0.0369999930262566
85 0.0361199975013733
86 0.0360000021755695
87 0.036459993571043
88 0.0364999994635582
89 0.0347200036048889
90 0.0365600064396858
91 0.0359600000083447
92 0.0351200103759766
93 0.0333400070667267
94 0.0343999974429607
95 0.0330400057137012
96 0.0363400056958199
97 0.0332999937236309
98 0.0333199985325336
99 0.0363799929618835
100 0.0366000011563301
101 0.0339599922299385
102 0.0343199968338013
103 0.0377199947834015
104 0.0341800041496754
105 0.0360399968922138
106 0.0352600030601025
107 0.0337199978530407
108 0.0355600044131279
109 0.0340199992060661
110 0.0341000035405159
111 0.036320012062788
112 0.0338200107216835
113 0.0331800058484077
114 0.0335600078105927
115 0.0337000004947186
116 0.0338599979877472
117 0.0325799994170666
118 0.031360000371933
119 0.034360010176897
120 0.0339800119400024
121 0.0328000001609325
122 0.0331999957561493
123 0.0329200103878975
124 0.0356200039386749
125 0.0324600040912628
126 0.037579994648695
127 0.0341400019824505
128 0.0332599990069866
129 0.0349800065159798
130 0.0347199961543083
131 0.0337600000202656
132 0.035120002925396
133 0.0311000104993582
134 0.0341800078749657
135 0.0324200019240379
136 0.0350800044834614
137 0.0312399975955486
138 0.0313799977302551
139 0.0336399860680103
140 0.0323400087654591
141 0.0322599932551384
142 0.0332799963653088
143 0.0315399989485741
144 0.0327199921011925
145 0.033819992095232
146 0.0320999994874001
147 0.0338399931788445
148 0.0338000059127808
149 0.0325999967753887
150 0.0332400090992451
151 0.0324999913573265
152 0.0315000116825104
153 0.034000001847744
154 0.0341800041496754
155 0.0305600110441446
156 0.0314399898052216
157 0.0343599990010262
158 0.0334799960255623
159 0.0324599966406822
160 0.0304000023752451
161 0.0331200063228607
162 0.0316399931907654
163 0.0304000023752451
164 0.031300000846386
165 0.0314600057899952
166 0.0316599979996681
167 0.0313599929213524
168 0.0315600037574768
169 0.0325799994170666
170 0.0312399975955486
171 0.0325000062584877
172 0.033380001783371
173 0.0337999947369099
174 0.0341399982571602
175 0.0325000062584877
176 0.0311599969863892
177 0.0303999967873096
178 0.0316200032830238
179 0.0335999950766563
180 0.0329800024628639
181 0.0332000069320202
182 0.0323599986732006
183 0.0318199917674065
184 0.0315799936652184
185 0.0339800007641315
186 0.0312199890613556
187 0.0316000059247017
188 0.0319799892604351
189 0.0317200012505054
190 0.0330399982631207
191 0.0337999947369099
192 0.0315399952232838
193 0.0323800034821033
194 0.0324999988079071
195 0.0315400063991547
196 0.0318399965763092
197 0.0322599932551384
198 0.0324199981987476
199 0.0304600056260824
200 0.0312599949538708
201 0.0316400043666363
202 0.0316399931907654
203 0.0331399962306023
204 0.0316399931907654
205 0.0309400018304586
206 0.0311399940401316
207 0.0309000015258789
208 0.0312200076878071
209 0.0312200002372265
210 0.031300000846386
211 0.0311600156128407
212 0.0317200012505054
213 0.0314599871635437
214 0.0319599993526936
215 0.0331399962306023
216 0.0318600051105022
217 0.0317000038921833
218 0.0314000025391579
219 0.0316399857401848
220 0.0315000005066395
221 0.0319200046360493
222 0.0317200049757957
223 0.0320200026035309
224 0.0312000028789043
225 0.0312000159174204
226 0.0306600034236908
227 0.0311800055205822
228 0.0325399935245514
229 0.0319600030779839
230 0.0317399986088276
231 0.0313999950885773
232 0.0315399989485741
233 0.0316199958324432
234 0.0318600013852119
235 0.0323000065982342
236 0.0319199934601784
237 0.0317199937999249
238 0.0313999950885773
239 0.0316199883818626
240 0.0315999984741211
241 0.0315600112080574
242 0.0320200026035309
243 0.0320600084960461
244 0.0319600030779839
245 0.0318399965763092
246 0.03175999969244
247 0.0318600051105022
248 0.03175999969244
249 0.0316599979996681
};
\addlegendentry{Unclustered-CMT-SemCom}

\addplot [ClusteringTask3]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.356680005788803
1 0.199280008673668
2 0.141199991106987
3 0.108180001378059
4 0.093299999833107
5 0.0861800089478493
6 0.0797599926590919
7 0.0716200023889542
8 0.0757199972867966
9 0.0641999989748001
10 0.0754999965429306
11 0.0622399859130383
12 0.0575800053775311
13 0.0527399964630604
14 0.0514599978923798
15 0.0473800003528595
16 0.0453399941325188
17 0.0453600101172924
18 0.0430799908936024
19 0.0414599999785423
20 0.0406200066208839
21 0.0384400002658367
22 0.0377399995923042
23 0.0381199941039085
24 0.0381200015544891
25 0.0359800048172474
26 0.0357200019061565
27 0.0352999977767467
28 0.034340001642704
29 0.0344399996101856
30 0.0334399938583374
31 0.032880000770092
32 0.0327399969100952
33 0.031580001115799
34 0.0331400036811829
35 0.0322199948132038
36 0.0322200059890747
37 0.0306199975311756
38 0.0300799962133169
39 0.0293799880892038
40 0.030460000038147
41 0.0294199995696545
42 0.0303400047123432
43 0.0286000017076731
44 0.029040003195405
45 0.0290800034999847
46 0.0287399999797344
47 0.0287199914455414
48 0.0277400072664022
49 0.0280999951064587
50 0.0286199934780598
51 0.0273800007998943
52 0.0284200012683868
53 0.0275199897587299
54 0.028139989823103
55 0.0275799985975027
56 0.0282400138676167
57 0.0270800050348043
58 0.0269599910825491
59 0.0265200026333332
60 0.0273800007998943
61 0.027560006827116
62 0.0265800002962351
63 0.02666000649333
64 0.0270199961960316
65 0.0264200028032064
66 0.0268000066280365
67 0.0258000008761883
68 0.0264600031077862
69 0.0265999976545572
70 0.0254000015556812
71 0.0259999986737967
72 0.025900000706315
73 0.0260999985039234
74 0.0258000008761883
75 0.025519996881485
76 0.0249000079929829
77 0.0261799991130829
78 0.0253000017255545
79 0.0246399994939566
80 0.0252400040626526
81 0.0249600112438202
82 0.0242800004780293
83 0.0247400104999542
84 0.025519996881485
85 0.0248199999332428
86 0.0239599999040365
87 0.0249600112438202
88 0.0243000034242868
89 0.0251800008118153
90 0.0244800038635731
91 0.0243600010871887
92 0.024420004338026
93 0.025220001116395
94 0.0236599929630756
95 0.0245000012218952
96 0.0242000035941601
97 0.0243400149047375
98 0.0244199987500906
99 0.0239399969577789
100 0.0234400033950806
101 0.024420004338026
102 0.0251800063997507
103 0.0238600019365549
104 0.0250999927520752
105 0.0240399949252605
106 0.0240000002086163
107 0.0237399991601706
108 0.0231400076299906
109 0.0234600007534027
110 0.0235799960792065
111 0.0244799964129925
112 0.024699991568923
113 0.0235199984163046
114 0.023420000448823
115 0.0243600066751242
116 0.0239400025457144
117 0.0232800059020519
118 0.0242800004780293
119 0.0239800028502941
120 0.0234200060367584
121 0.0235199984163046
122 0.0230799969285727
123 0.0233000032603741
124 0.0241599977016449
125 0.0230999942868948
126 0.0230999942868948
127 0.0240199975669384
128 0.0237599965184927
129 0.0228399988263845
130 0.0226399954408407
131 0.0231400076299906
132 0.0230999998748302
133 0.0224199946969748
134 0.0240000002086163
135 0.0224600024521351
136 0.022220004349947
137 0.0226599983870983
138 0.022900003939867
139 0.0233799926936626
140 0.0229400042444468
141 0.0227199904620647
142 0.0233200080692768
143 0.0226800031960011
144 0.0220399983227253
145 0.0217600055038929
146 0.0227800011634827
147 0.0220400039106607
148 0.0229600016027689
149 0.0223200023174286
150 0.0212999936193228
151 0.0211600009351969
152 0.0208599977195263
153 0.0213199909776449
154 0.021259993314743
155 0.0215799920260906
156 0.0205400045961142
157 0.0208599921315908
158 0.0206600017845631
159 0.021259993314743
160 0.0210000034421682
161 0.0213199965655804
162 0.0203400012105703
163 0.0201200004667044
164 0.0209000054746866
165 0.0210600011050701
166 0.0206399969756603
167 0.0209200028330088
168 0.0203799959272146
169 0.0209800116717815
170 0.0209800004959106
171 0.0206399969756603
172 0.0205600019544363
173 0.020279997959733
174 0.0203000009059906
175 0.0201799981296062
176 0.0204799957573414
177 0.0209400001913309
178 0.0208399947732687
179 0.0206800103187561
180 0.0196399986743927
181 0.0201600007712841
182 0.019899994134903
183 0.0201000031083822
184 0.0200800001621246
185 0.0200199969112873
186 0.0198400020599365
187 0.0193199999630451
188 0.0200399998575449
189 0.0195600036531687
190 0.0196400042623281
191 0.0197800099849701
192 0.0197999961674213
193 0.0194800086319447
194 0.0196799989789724
195 0.0198599994182587
196 0.0194800011813641
197 0.0197399910539389
198 0.0194200035184622
199 0.020140003412962
200 0.0191399995237589
201 0.0193999893963337
202 0.0196400042623281
203 0.0193199999630451
204 0.0194199979305267
205 0.0192800052464008
206 0.0197399966418743
207 0.0195200033485889
208 0.0196799989789724
209 0.0196800045669079
210 0.0195399932563305
211 0.0197199992835522
212 0.0194399952888489
213 0.0194800011813641
214 0.0195999927818775
215 0.0195800010114908
216 0.0194800011813641
217 0.0196600072085857
218 0.0196800045669079
219 0.0197999961674213
220 0.0194999929517508
221 0.0197600014507771
222 0.0192999895662069
223 0.0194599982351065
224 0.019599998369813
225 0.0194399952888489
226 0.0193600058555603
227 0.0195800010114908
228 0.0193000081926584
229 0.0192800108343363
230 0.0194199979305267
231 0.0192399919033051
232 0.0191400051116943
233 0.0190399996936321
234 0.0189400129020214
235 0.0190399996936321
236 0.0195000059902668
237 0.0192200001329184
238 0.0193800032138824
239 0.0195200033485889
240 0.0192800108343363
241 0.019080001860857
242 0.0191000048071146
243 0.0190599914640188
244 0.0192999895662069
245 0.0192799977958202
246 0.0192599948495626
247 0.0192200001329184
248 0.0192000027745962
249 0.0191800054162741
};
\addlegendentry{Clustered-CMT-SemCom}

\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};



% ================= TASK 2 =================
\nextgroupplot[ymin=0.062,ymax=0.24]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.17) {\footnotesize T4 (Fashion-MNIST-I)};



\addplot [SingletaskTask2]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.219280004501343
1 0.166240006685257
2 0.137259989976883
3 0.121279999613762
4 0.110339999198914
5 0.101940013468266
6 0.100079998373985
7 0.098020002245903
8 0.0948999971151352
9 0.0932800024747849
10 0.0916200056672096
11 0.0909800082445145
12 0.0901999995112419
13 0.0899999961256981
14 0.089539997279644
15 0.0866200029850006
16 0.0870800018310547
17 0.086559996008873
18 0.0840799957513809
19 0.0866000056266785
20 0.0846000090241432
21 0.0834999978542328
22 0.0833799988031387
23 0.0841799974441528
24 0.0831200033426285
25 0.0835400074720383
26 0.0814199969172478
27 0.0820600017905235
28 0.0822200030088425
29 0.0818200036883354
30 0.0806200057268143
31 0.0815200060606003
32 0.081880010664463
33 0.0797999948263168
34 0.0799800008535385
35 0.0793399959802628
36 0.0793000012636185
37 0.079680010676384
38 0.082100011408329
39 0.0789400041103363
40 0.0789999961853027
41 0.0800400078296661
42 0.0775000005960464
43 0.0777799934148788
44 0.0775600001215935
45 0.0792399942874908
46 0.078919991850853
47 0.0786999985575676
48 0.0784400030970573
49 0.0768799930810928
50 0.0779999941587448
51 0.0776999965310097
52 0.0785799995064735
53 0.0783400014042854
54 0.07710000872612
55 0.0782200023531914
56 0.0778800025582314
57 0.0766600072383881
58 0.075420007109642
59 0.0761200040578842
60 0.0758200064301491
61 0.0764199942350388
62 0.0772400051355362
63 0.0762199908494949
64 0.0754999965429306
65 0.0765199959278107
66 0.0770999938249588
67 0.0774200037121773
68 0.076459988951683
69 0.0759399980306625
70 0.0768599957227707
71 0.0763199999928474
72 0.0759399980306625
73 0.0761799961328506
74 0.0772600024938583
75 0.0755200013518333
76 0.076260007917881
77 0.0757800191640854
78 0.0778199955821037
79 0.0762999951839447
80 0.0758599862456322
81 0.0759799927473068
82 0.0748800039291382
83 0.07515998929739
84 0.075099989771843
85 0.0750200003385544
86 0.0756800025701523
87 0.0747600048780441
88 0.0747999995946884
89 0.074580006301403
90 0.0738399848341942
91 0.0745999962091446
92 0.0752400010824203
93 0.0746400058269501
94 0.0745400041341782
95 0.0733200013637543
96 0.0744400098919868
97 0.0743799954652786
98 0.0751200020313263
99 0.073500007390976
100 0.0750399976968765
101 0.0743799954652786
102 0.0739199966192245
103 0.0747999995946884
104 0.0741399973630905
105 0.0736999958753586
106 0.0727999955415726
107 0.0734599903225899
108 0.0735599920153618
109 0.0737399905920029
110 0.0747400000691414
111 0.0746799930930138
112 0.0735799968242645
113 0.0728800073266029
114 0.0747999995946884
115 0.07362000644207
116 0.0747999921441078
117 0.0741599947214127
118 0.0750000104308128
119 0.0735399946570396
120 0.0723200067877769
121 0.0735199972987175
122 0.0742999985814095
123 0.0737600028514862
124 0.0728999972343445
125 0.0738599970936775
126 0.0732799991965294
127 0.073000006377697
128 0.0741000026464462
129 0.0736400112509727
130 0.0742000043392181
131 0.0723000019788742
132 0.073079988360405
133 0.0739199966192245
134 0.0724800080060959
135 0.074520006775856
136 0.0737800002098083
137 0.0737599954009056
138 0.0737200081348419
139 0.0727600008249283
140 0.0736600011587143
141 0.0739399939775467
142 0.0724799931049347
143 0.0728000029921532
144 0.0720600038766861
145 0.0733999982476234
146 0.0713599994778633
147 0.0727799981832504
148 0.0726999938488007
149 0.073560006916523
150 0.0713799968361855
151 0.0720999985933304
152 0.0704200118780136
153 0.0711800009012222
154 0.0704599991440773
155 0.0712599977850914
156 0.0714799910783768
157 0.070580005645752
158 0.0707399994134903
159 0.0711399987339973
160 0.0714399963617325
161 0.0706999972462654
162 0.0712199956178665
163 0.0711200013756752
164 0.0707199946045876
165 0.0703599974513054
166 0.0710199996829033
167 0.0711199939250946
168 0.0708599984645844
169 0.0708599984645844
170 0.0719800069928169
171 0.0705799907445908
172 0.0702600032091141
173 0.0704600065946579
174 0.0707399994134903
175 0.0705000013113022
176 0.0708800032734871
177 0.0710599943995476
178 0.0712400004267693
179 0.0714199915528297
180 0.0698200091719627
181 0.0692600011825562
182 0.0702600032091141
183 0.0699799954891205
184 0.0706799998879433
185 0.0702600106596947
186 0.0697799995541573
187 0.0691199973225594
188 0.0700999945402145
189 0.0697600021958351
190 0.0695799961686134
191 0.0700000077486038
192 0.0695600062608719
193 0.0697799995541573
194 0.0697399973869324
195 0.0691799893975258
196 0.0697599947452545
197 0.0698399990797043
198 0.0697200000286102
199 0.0698800012469292
200 0.0690399929881096
201 0.0690600052475929
202 0.0693799927830696
203 0.0698800012469292
204 0.0692599937319756
205 0.0696999877691269
206 0.0699800029397011
207 0.0693599954247475
208 0.0689799934625626
209 0.0693599879741669
210 0.0690800026059151
211 0.0690799877047539
212 0.0693399906158447
213 0.0694599896669388
214 0.0694199949502945
215 0.0690999999642372
216 0.0690799951553345
217 0.0687999874353409
218 0.0698399990797043
219 0.0698799937963486
220 0.0700000002980232
221 0.069740004837513
222 0.0691999942064285
223 0.0691799968481064
224 0.0696799978613853
225 0.0694199949502945
226 0.0693200081586838
227 0.0692199915647507
228 0.0693400055170059
229 0.0684200003743172
230 0.0688600093126297
231 0.0690600052475929
232 0.0692000016570091
233 0.0690600052475929
234 0.0696000009775162
235 0.0694599896669388
236 0.0689800083637238
237 0.0687399953603745
238 0.068900004029274
239 0.0691399946808815
240 0.06912000477314
241 0.0688999891281128
242 0.069180004298687
243 0.06912000477314
244 0.0689800009131432
245 0.0692399963736534
246 0.0691400021314621
247 0.0690600126981735
248 0.0690199956297874
249 0.0688600018620491
};

\addplot [MultitaskTask2]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.202220007777214
1 0.151860013604164
2 0.12644000351429
3 0.116439998149872
4 0.110860005021095
5 0.108679987490177
6 0.103999994695187
7 0.106619998812675
8 0.102859996259212
9 0.0993199944496155
10 0.0993200019001961
11 0.0965199992060661
12 0.09672000259161
13 0.0952000021934509
14 0.0931000038981438
15 0.0946200042963028
16 0.093299999833107
17 0.0914800018072128
18 0.0928599983453751
19 0.0919799953699112
20 0.0898000076413155
21 0.0915799960494041
22 0.088359996676445
23 0.0914600118994713
24 0.089199997484684
25 0.0893400013446808
26 0.0889400020241737
27 0.0890599936246872
28 0.0882400050759315
29 0.0882600024342537
30 0.0885200053453445
31 0.0896800011396408
32 0.0874199941754341
33 0.08661999553442
34 0.0859399959445
35 0.0865999981760979
36 0.088579997420311
37 0.0913400053977966
38 0.0878800004720688
39 0.0849200040102005
40 0.0864000022411346
41 0.0871800035238266
42 0.0863600000739098
43 0.0864999890327454
44 0.0874399989843369
45 0.0876000076532364
46 0.0838000029325485
47 0.0858999937772751
48 0.0872199982404709
49 0.0852399915456772
50 0.0859000012278557
51 0.0864399969577789
52 0.0861599966883659
53 0.0867200046777725
54 0.086679995059967
55 0.0846200063824654
56 0.0865800008177757
57 0.0888400003314018
58 0.0846400111913681
59 0.085219994187355
60 0.0814800038933754
61 0.0846599936485291
62 0.0843200013041496
63 0.0831800028681755
64 0.0849000066518784
65 0.0832400098443031
66 0.0861800014972687
67 0.0836199969053268
68 0.0835199952125549
69 0.085319995880127
70 0.0848800018429756
71 0.0847800001502037
72 0.08126001060009
73 0.0821999981999397
74 0.0838000029325485
75 0.0838000029325485
76 0.0839399993419647
77 0.0838000029325485
78 0.0881800055503845
79 0.0840000063180923
80 0.0830800011754036
81 0.0846600085496902
82 0.0826400071382523
83 0.0845199972391129
84 0.0837799981236458
85 0.083419993519783
86 0.0819200053811073
87 0.0856000036001205
88 0.0838600099086761
89 0.0841799974441528
90 0.0841400027275085
91 0.0843999981880188
92 0.084539994597435
93 0.0840800032019615
94 0.0824400037527084
95 0.0833400040864944
96 0.0831799954175949
97 0.081839993596077
98 0.0820599943399429
99 0.0820799916982651
100 0.0830800086259842
101 0.0834800004959106
102 0.0826600044965744
103 0.0836799964308739
104 0.0841800048947334
105 0.0819600075483322
106 0.0809400007128716
107 0.0818800032138824
108 0.0836800038814545
109 0.0823599994182587
110 0.0817200168967247
111 0.0843799859285355
112 0.0829199999570847
113 0.081619992852211
114 0.0846000090241432
115 0.082579992711544
116 0.0826400071382523
117 0.0821800008416176
118 0.0839200094342232
119 0.0847999975085258
120 0.0822000056505203
121 0.0820399895310402
122 0.0818599909543991
123 0.0804800093173981
124 0.0818400010466576
125 0.0818200036883354
126 0.0842799991369247
127 0.0823199898004532
128 0.0806399956345558
129 0.0799800008535385
130 0.0815200060606003
131 0.0814599990844727
132 0.0842000022530556
133 0.0810199975967407
134 0.0830999985337257
135 0.081339992582798
136 0.0808199942111969
137 0.0810199901461601
138 0.0815800055861473
139 0.0825599879026413
140 0.0811799913644791
141 0.0824199914932251
142 0.0841600000858307
143 0.0819800049066544
144 0.0823599994182587
145 0.0842400044202805
146 0.0812399908900261
147 0.083280012011528
148 0.0797999948263168
149 0.0826200023293495
150 0.0795200020074844
151 0.0799200013279915
152 0.0795600041747093
153 0.0797200053930283
154 0.0796599984169006
155 0.0816600024700165
156 0.0786599963903427
157 0.0813400000333786
158 0.080379992723465
159 0.0810800045728683
160 0.0810800045728683
161 0.0806199908256531
162 0.0817999988794327
163 0.0807799994945526
164 0.0799200013279915
165 0.0809800028800964
166 0.0793400034308434
167 0.0789000019431114
168 0.0788599923253059
169 0.0788000002503395
170 0.0784199982881546
171 0.0789399966597557
172 0.0818199962377548
173 0.0811400040984154
174 0.0795000046491623
175 0.0804999992251396
176 0.0783000066876411
177 0.0799800008535385
178 0.0786599963903427
179 0.0791800022125244
180 0.0788799971342087
181 0.0786799937486649
182 0.0789600014686584
183 0.0775399953126907
184 0.0791199952363968
185 0.0788400024175644
186 0.078680008649826
187 0.0774000063538551
188 0.0780199840664864
189 0.0793599933385849
190 0.0794999971985817
191 0.0777599960565567
192 0.0788600072264671
193 0.0794399976730347
194 0.0789800062775612
195 0.079240009188652
196 0.079460009932518
197 0.0788199976086617
198 0.0781999975442886
199 0.0788200050592422
200 0.078560009598732
201 0.0770799964666367
202 0.0771799981594086
203 0.077859990298748
204 0.0769999995827675
205 0.0781000107526779
206 0.0783000141382217
207 0.0787600055336952
208 0.078019991517067
209 0.078000009059906
210 0.0779199972748756
211 0.0782000049948692
212 0.0784399956464767
213 0.0776800066232681
214 0.078340008854866
215 0.0780400037765503
216 0.077579990029335
217 0.0788400024175644
218 0.0779999941587448
219 0.0783199965953827
220 0.0781000033020973
221 0.0781200081110001
222 0.0789199993014336
223 0.0778600051999092
224 0.0786799937486649
225 0.0778000131249428
226 0.0793199986219406
227 0.0786799937486649
228 0.0779799968004227
229 0.078280009329319
230 0.0781199932098389
231 0.077040009200573
232 0.0779400020837784
233 0.0781200006604195
234 0.0784800052642822
235 0.0777800008654594
236 0.0782399922609329
237 0.0781999975442886
238 0.0782999992370605
239 0.0775999948382378
240 0.0780800059437752
241 0.0778800025582314
242 0.0777599960565567
243 0.0777200013399124
244 0.0778999999165535
245 0.0779200047254562
246 0.0779400020837784
247 0.0780600160360336
248 0.0778999924659729
249 0.0778800025582314
};



\addplot [ClusteringTask2]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.202220007777214
1 0.151860013604164
2 0.12644000351429
3 0.116439998149872
4 0.110860005021095
5 0.108679987490177
6 0.103999994695187
7 0.106619998812675
8 0.102859996259212
9 0.0993199944496155
10 0.102419994771481
11 0.0954599902033806
12 0.0925000086426735
13 0.0903999954462051
14 0.0895399898290634
15 0.0886800065636635
16 0.0869800001382828
17 0.0850799977779388
18 0.0856200084090233
19 0.0836199969053268
20 0.0835399925708771
21 0.0834600031375885
22 0.0826200097799301
23 0.0802400037646294
24 0.0813199952244759
25 0.0813599973917007
26 0.080779992043972
27 0.0800599902868271
28 0.0799000039696693
29 0.0788800045847893
30 0.0790200084447861
31 0.0780999884009361
32 0.0785999894142151
33 0.0775999948382378
34 0.0780399888753891
35 0.0784800052642822
36 0.0785200074315071
37 0.0774200037121773
38 0.0761599987745285
39 0.078780010342598
40 0.0768200010061264
41 0.0757199972867966
42 0.0773399993777275
43 0.0746399909257889
44 0.0741000026464462
45 0.0752200037240982
46 0.0759199932217598
47 0.0733800008893013
48 0.0732399970293045
49 0.0734200030565262
50 0.0736599937081337
51 0.0748199969530106
52 0.07396000623703
53 0.0734599977731705
54 0.0729199945926666
55 0.0723000019788742
56 0.0721200034022331
57 0.0731800049543381
58 0.0720000118017197
59 0.0723999962210655
60 0.0735800042748451
61 0.0720200091600418
62 0.0732600018382072
63 0.0725400000810623
64 0.071320004761219
65 0.0727799981832504
66 0.0717400088906288
67 0.0717799961566925
68 0.0732399970293045
69 0.0719399973750114
70 0.0733200013637543
71 0.0708400011062622
72 0.0721999928355217
73 0.0702999979257584
74 0.070420004427433
75 0.0708400011062622
76 0.0706800073385239
77 0.0700799971818924
78 0.0717999860644341
79 0.0705999955534935
80 0.0711999982595444
81 0.0690199956297874
82 0.0707399994134903
83 0.0698200017213821
84 0.0695600062608719
85 0.0702800005674362
86 0.0712599977850914
87 0.0707399919629097
88 0.0698399990797043
89 0.0684599950909615
90 0.0701200067996979
91 0.0700400024652481
92 0.069580003619194
93 0.0696799978613853
94 0.0701399892568588
95 0.0699800029397011
96 0.070219986140728
97 0.0693399980664253
98 0.0704400017857552
99 0.0702399984002113
100 0.0697399973869324
101 0.0700400024652481
102 0.0694399923086166
103 0.069259986281395
104 0.0682200044393539
105 0.0703799948096275
106 0.0691000074148178
107 0.0697799995541573
108 0.0692000016570091
109 0.069580003619194
110 0.0690199956297874
111 0.0691600069403648
112 0.0684400051832199
113 0.0687999948859215
114 0.0676199942827225
115 0.0690999999642372
116 0.0687199980020523
117 0.0705399960279465
118 0.0700599998235703
119 0.0690400078892708
120 0.068340003490448
121 0.0679599940776825
122 0.0699400007724762
123 0.068900004029274
124 0.068900004029274
125 0.0688399970531464
126 0.0692600011825562
127 0.067500002682209
128 0.0689599961042404
129 0.0690199956297874
130 0.0687600001692772
131 0.0681000053882599
132 0.0669999942183495
133 0.0680599957704544
134 0.0683399960398674
135 0.0675799921154976
136 0.0681199878454208
137 0.0679399967193604
138 0.0674999952316284
139 0.0682599991559982
140 0.0677599981427193
141 0.0683399960398674
142 0.068400003015995
143 0.0687200054526329
144 0.0683400109410286
145 0.0684200003743172
146 0.0684200078248978
147 0.0675399899482727
148 0.0680999979376793
149 0.0665600076317787
150 0.0660000070929527
151 0.0662600100040436
152 0.0645199939608574
153 0.0655599907040596
154 0.0648799985647202
155 0.0658399984240532
156 0.0654799938201904
157 0.0664000064134598
158 0.0666999965906143
159 0.0665600001811981
160 0.0652200058102608
161 0.0654399916529655
162 0.0659400075674057
163 0.0661999955773354
164 0.0661999955773354
165 0.0653399974107742
166 0.0658800005912781
167 0.0653399974107742
168 0.06598000228405
169 0.0656399950385094
170 0.0646799951791763
171 0.0644999891519547
172 0.0654999986290932
173 0.0651599913835526
174 0.0653799921274185
175 0.0659999996423721
176 0.0652599930763245
177 0.0653200000524521
178 0.0646399930119514
179 0.0655199885368347
180 0.0653399974107742
181 0.064860001206398
182 0.0647999942302704
183 0.0646000057458878
184 0.0641400068998337
185 0.0641599968075752
186 0.0648999959230423
187 0.0647199898958206
188 0.0646999925374985
189 0.0646199956536293
190 0.0643200054764748
191 0.064740002155304
192 0.0648999959230423
193 0.0649599879980087
194 0.0650400072336197
195 0.0644599944353104
196 0.0650999918580055
197 0.064640000462532
198 0.0641999989748001
199 0.0639999881386757
200 0.0638999864459038
201 0.0642999857664108
202 0.0641000047326088
203 0.0642799884080887
204 0.0640799924731255
205 0.0635599941015244
206 0.0640000030398369
207 0.0646799951791763
208 0.0644999966025352
209 0.0642399936914444
210 0.064580000936985
211 0.0640199929475784
212 0.0644799917936325
213 0.064360000193119
214 0.064319983124733
215 0.0644399896264076
216 0.0640800073742867
217 0.0638799965381622
218 0.0634799972176552
219 0.0640799999237061
220 0.0643399953842163
221 0.0641600042581558
222 0.0644399970769882
223 0.063740000128746
224 0.0641199946403503
225 0.0643400028347969
226 0.0643000081181526
227 0.0646400153636932
228 0.0640199929475784
229 0.0637599974870682
230 0.0638199895620346
231 0.063900001347065
232 0.0637999922037125
233 0.0642799884080887
234 0.0638599991798401
235 0.0640399903059006
236 0.0638399943709373
237 0.0637799948453903
238 0.0638799965381622
239 0.0640800073742867
240 0.0640399977564812
241 0.0640600100159645
242 0.0639799982309341
243 0.0639400035142899
244 0.063960000872612
245 0.0637200027704239
246 0.0633999928832054
247 0.0635000020265579
248 0.0635199919342995
249 0.0636599957942963
};


\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};

% ================= TASK 1 =================
\nextgroupplot[ymin=0.063,ymax=0.2,
xticklabels=\auto,
xtick align=outside,
xticklabels={\hspace{-1pt}0,\hspace{5pt}10,50,100,150,200,250},
    xlabel={Epochs},]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.17) {\footnotesize T5 (Fashion-MNIST-II)};

\addplot [SingletaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.189560025930405
1 0.118839979171753
2 0.106220006942749
3 0.100999996066093
4 0.097800001502037
5 0.0948799923062325
6 0.0927600115537643
7 0.0903600007295609
8 0.0894999951124191
9 0.0879800170660019
10 0.0871999934315681
11 0.0876599997282028
12 0.0851999968290329
13 0.0848999843001366
14 0.0853400006890297
15 0.0848399996757507
16 0.0843599885702133
17 0.0824000015854836
18 0.0839999914169312
19 0.0820800065994263
20 0.0833200067281723
21 0.0823599994182587
22 0.0823599994182587
23 0.0806000083684921
24 0.082399994134903
25 0.0817999988794327
26 0.0817999988794327
27 0.0805400013923645
28 0.0794000029563904
29 0.078919991850853
30 0.0798399969935417
31 0.0808200091123581
32 0.0798000022768974
33 0.0796600133180618
34 0.0777799934148788
35 0.0780999958515167
36 0.0802799984812737
37 0.0793399959802628
38 0.0802599936723709
39 0.0778199955821037
40 0.0781400129199028
41 0.0784999877214432
42 0.0770600065588951
43 0.0786799937486649
44 0.0760599970817566
45 0.0775399953126907
46 0.0780200064182281
47 0.0766999945044518
48 0.0798599943518639
49 0.0769799947738647
50 0.0746200084686279
51 0.0759200006723404
52 0.0761200040578842
53 0.0762800052762032
54 0.0762200132012367
55 0.0764400064945221
56 0.0762400031089783
57 0.0750600025057793
58 0.0762799978256226
59 0.079379990696907
60 0.0743599981069565
61 0.0751000046730042
62 0.0750799998641014
63 0.0757400020956993
64 0.0763000026345253
65 0.0750200003385544
66 0.0750599950551987
67 0.0745400041341782
68 0.0738199800252914
69 0.0756999999284744
70 0.0733200013637543
71 0.0747599899768829
72 0.0730200111865997
73 0.0745799988508224
74 0.0731600075960159
75 0.0732199996709824
76 0.0744400024414062
77 0.0739999935030937
78 0.0762600004673004
79 0.0742199867963791
80 0.0743200033903122
81 0.0734200030565262
82 0.0741400048136711
83 0.0729600042104721
84 0.0724200010299683
85 0.0726599916815758
86 0.0753399953246117
87 0.0735799968242645
88 0.073079988360405
89 0.0737599954009056
90 0.0742800086736679
91 0.0745799988508224
92 0.072220005095005
93 0.0735400021076202
94 0.0732399970293045
95 0.0741000026464462
96 0.0733599960803986
97 0.0745199993252754
98 0.0740600004792213
99 0.0732400044798851
100 0.0726999938488007
101 0.0725999921560287
102 0.0725200027227402
103 0.0732600092887878
104 0.0723799988627434
105 0.0724599957466125
106 0.0719600096344948
107 0.0725599974393845
108 0.0719799846410751
109 0.0724000036716461
110 0.0719199925661087
111 0.0719799995422363
112 0.0724000036716461
113 0.0738399997353554
114 0.0727000012993813
115 0.0718600004911423
116 0.0734599977731705
117 0.0724399983882904
118 0.0715600028634071
119 0.0725199952721596
120 0.0724200010299683
121 0.0707799941301346
122 0.0729600042104721
123 0.0727000012993813
124 0.0723799988627434
125 0.0712999999523163
126 0.0716599896550179
127 0.0718999952077866
128 0.0714200064539909
129 0.0742800012230873
130 0.0723600015044212
131 0.0707799941301346
132 0.0736799985170364
133 0.0709999948740005
134 0.0723400041460991
135 0.0729200094938278
136 0.0707799941301346
137 0.0709000006318092
138 0.0709400027990341
139 0.0718799978494644
140 0.0721400007605553
141 0.0709400027990341
142 0.0712399929761887
143 0.0727600008249283
144 0.0713200122117996
145 0.0713199898600578
146 0.0711200013756752
147 0.0700999945402145
148 0.0712399929761887
149 0.070980004966259
150 0.0695599988102913
151 0.0706399977207184
152 0.0706599950790405
153 0.0689599961042404
154 0.0697200000286102
155 0.0703599900007248
156 0.0705399960279465
157 0.0706799998879433
158 0.0711800009012222
159 0.0700799971818924
160 0.0693600028753281
161 0.06980000436306
162 0.0701200067996979
163 0.0701199993491173
164 0.0698599964380264
165 0.069180004298687
166 0.0699400007724762
167 0.0703999996185303
168 0.0702600032091141
169 0.0701199918985367
170 0.0704600065946579
171 0.069580003619194
172 0.0701199993491173
173 0.0686600059270859
174 0.070300005376339
175 0.0690199956297874
176 0.0699799954891205
177 0.0700000077486038
178 0.0695400014519691
179 0.0701599940657616
180 0.0689800083637238
181 0.0686400085687637
182 0.0689799934625626
183 0.0686599984765053
184 0.0684799998998642
185 0.0684799998998642
186 0.0689800009131432
187 0.0687399953603745
188 0.069180004298687
189 0.0691799968481064
190 0.0690400004386902
191 0.0684599950909615
192 0.069020003080368
193 0.0689399987459183
194 0.0692799985408783
195 0.0700999945402145
196 0.0685999989509583
197 0.0684999972581863
198 0.0686199963092804
199 0.0681399926543236
200 0.0681800097227097
201 0.068139985203743
202 0.0684199929237366
203 0.0681600049138069
204 0.0686400011181831
205 0.0687399953603745
206 0.0679600015282631
207 0.0679199919104576
208 0.0687599927186966
209 0.0681999996304512
210 0.0679200068116188
211 0.0689999982714653
212 0.0674799978733063
213 0.0683399960398674
214 0.0683599859476089
215 0.0679800063371658
216 0.0682200044393539
217 0.0686399936676025
218 0.0676400065422058
219 0.0681400075554848
220 0.0678600072860718
221 0.0674600005149841
222 0.0677200108766556
223 0.0679600089788437
224 0.0683599933981895
225 0.0675399973988533
226 0.0675799995660782
227 0.0675799995660782
228 0.0675799921154976
229 0.0680199936032295
230 0.0674800053238869
231 0.067720003426075
232 0.0673999935388565
233 0.0678399950265884
234 0.0678399950265884
235 0.067660003900528
236 0.0678200051188469
237 0.0677400007843971
238 0.0677999928593636
239 0.067780002951622
240 0.067660003900528
241 0.0675200074911118
242 0.0676599964499474
243 0.067560002207756
244 0.0674600079655647
245 0.0676599964499474
246 0.0676399990916252
247 0.067440003156662
248 0.0674799978733063
249 0.0674399957060814
};


\addplot [MultitaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.158859997987747
1 0.126060009002686
2 0.11744000017643
3 0.106520012021065
4 0.101979993283749
5 0.102779999375343
6 0.0989800021052361
7 0.0987000018358231
8 0.0972200036048889
9 0.0952799990773201
10 0.0925200060009956
11 0.093520000576973
12 0.0954600051045418
13 0.0913800001144409
14 0.0913799926638603
15 0.0905600041151047
16 0.0872000008821487
17 0.0860799998044968
18 0.0880200043320656
19 0.0881600007414818
20 0.0883400067687035
21 0.0886399894952774
22 0.0861799865961075
23 0.0868599936366081
24 0.0859799981117249
25 0.0850000008940697
26 0.0860400050878525
27 0.0858400017023087
28 0.0854599922895432
29 0.0835999995470047
30 0.0848200023174286
31 0.0830800011754036
32 0.0834800153970718
33 0.0837199985980988
34 0.0838000029325485
35 0.0828399956226349
36 0.0852600112557411
37 0.0821800082921982
38 0.0847400054335594
39 0.0858599990606308
40 0.0839399918913841
41 0.0835199952125549
42 0.0856000036001205
43 0.0834200009703636
44 0.0836000069975853
45 0.0838000029325485
46 0.0816800072789192
47 0.0826599970459938
48 0.0825599879026413
49 0.0829599946737289
50 0.0835999995470047
51 0.0830399990081787
52 0.083900012075901
53 0.0844600051641464
54 0.0812200009822845
55 0.085020013153553
56 0.0820799991488457
57 0.0840400010347366
58 0.08211999386549
59 0.0817399844527245
60 0.0822400003671646
61 0.0829199999570847
62 0.0831400007009506
63 0.0802599936723709
64 0.0819000005722046
65 0.0829399973154068
66 0.0821999981999397
67 0.0840400010347366
68 0.0851400047540665
69 0.0793600007891655
70 0.0811399966478348
71 0.0827599987387657
72 0.0817999988794327
73 0.0807000026106834
74 0.0829600021243095
75 0.0822199955582619
76 0.0808000043034554
77 0.0804399996995926
78 0.0809600055217743
79 0.0802400037646294
80 0.0820400044322014
81 0.0820199996232986
82 0.080499991774559
83 0.0806800052523613
84 0.0814800038933754
85 0.0807600021362305
86 0.0802200064063072
87 0.0799999982118607
88 0.0818199962377548
89 0.0796200037002563
90 0.0828000009059906
91 0.0791999995708466
92 0.0793199986219406
93 0.0790400058031082
94 0.0782399997115135
95 0.078680008649826
96 0.0804000049829483
97 0.0831200033426285
98 0.0794200003147125
99 0.0821400135755539
100 0.0789400115609169
101 0.0816200003027916
102 0.080659992992878
103 0.0793999955058098
104 0.0801000073552132
105 0.0801399946212769
106 0.0793000012636185
107 0.0788200050592422
108 0.0808600038290024
109 0.0782600045204163
110 0.0790599957108498
111 0.0794400051236153
112 0.0799600034952164
113 0.0793000012636185
114 0.0800000056624413
115 0.0799199938774109
116 0.0804399996995926
117 0.0811400040984154
118 0.078699991106987
119 0.0811000019311905
120 0.0782999992370605
121 0.0792800039052963
122 0.0797200053930283
123 0.0785800069570541
124 0.0774600058794022
125 0.0775000005960464
126 0.0772000104188919
127 0.0769400149583817
128 0.0792600065469742
129 0.0794400125741959
130 0.0800399854779243
131 0.0783599987626076
132 0.0786200016736984
133 0.0777000039815903
134 0.0785800069570541
135 0.0780599936842918
136 0.0784599930047989
137 0.0778200030326843
138 0.0770000070333481
139 0.0771600157022476
140 0.0767399966716766
141 0.0769799947738647
142 0.0768000110983849
143 0.0781399980187416
144 0.0793600007891655
145 0.0789800062775612
146 0.0788000077009201
147 0.0761599987745285
148 0.078919991850853
149 0.0767000094056129
150 0.0755399912595749
151 0.0763999968767166
152 0.0757799968123436
153 0.075640007853508
154 0.0761799961328506
155 0.075999990105629
156 0.0769200101494789
157 0.0758399963378906
158 0.077320009469986
159 0.0776399970054626
160 0.0755600035190582
161 0.0761400014162064
162 0.0762400105595589
163 0.0760000050067902
164 0.0767800062894821
165 0.0779799968004227
166 0.0777200013399124
167 0.076320007443428
168 0.0767399966716766
169 0.0751599967479706
170 0.0752800032496452
171 0.075099989771843
172 0.0756999924778938
173 0.075640007853508
174 0.0760999992489815
175 0.0777799934148788
176 0.0754600018262863
177 0.0774800032377243
178 0.0758199989795685
179 0.0767799913883209
180 0.0756999999284744
181 0.0751600041985512
182 0.0744199976325035
183 0.0745399966835976
184 0.0753399953246117
185 0.0755200088024139
186 0.0745600014925003
187 0.0742399990558624
188 0.0747400000691414
189 0.0745400041341782
190 0.0737200006842613
191 0.0757599994540215
192 0.0749799981713295
193 0.0753799974918365
194 0.0745199844241142
195 0.073400005698204
196 0.0749199911952019
197 0.074879989027977
198 0.0744599997997284
199 0.0747800022363663
200 0.0748400017619133
201 0.0747000053524971
202 0.0745399966835976
203 0.0745399966835976
204 0.0748200118541718
205 0.0745000019669533
206 0.0751200020313263
207 0.0734599977731705
208 0.0746999830007553
209 0.074879989027977
210 0.0737399980425835
211 0.0743599981069565
212 0.0750400051474571
213 0.0748799964785576
214 0.0751000046730042
215 0.0749199986457825
216 0.0741600170731544
217 0.0744199901819229
218 0.0749199986457825
219 0.0744399949908257
220 0.0743400007486343
221 0.0738800019025803
222 0.0746399983763695
223 0.0744599997997284
224 0.0756000131368637
225 0.0745400041341782
226 0.0750999972224236
227 0.0747799947857857
228 0.0737800002098083
229 0.0757799968123436
230 0.0743999928236008
231 0.0747800022363663
232 0.0748200044035912
233 0.0752400010824203
234 0.0741000026464462
235 0.0747600048780441
236 0.0747399926185608
237 0.074520006775856
238 0.0744999945163727
239 0.0740800052881241
240 0.0741799995303154
241 0.0746799930930138
242 0.0740399956703186
243 0.0742600113153458
244 0.0745600014925003
245 0.0741000026464462
246 0.0741799920797348
247 0.0742800012230873
248 0.0743200033903122
249 0.0743799954652786
};




\addplot [ClusteringTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.158859997987747
1 0.126060009002686
2 0.11744000017643
3 0.106520012021065
4 0.101979993283749
5 0.102779999375343
6 0.0989800021052361
7 0.0987000018358231
8 0.0972200036048889
9 0.0952799990773201
10 0.0968000143766403
11 0.0917199999094009
12 0.089259997010231
13 0.0909999907016754
14 0.0901799947023392
15 0.0887400060892105
16 0.0863199904561043
17 0.0841199979186058
18 0.0833799988031387
19 0.0824999958276749
20 0.081059992313385
21 0.083299994468689
22 0.0806600004434586
23 0.0824199914932251
24 0.0810399949550629
25 0.0801600143313408
26 0.0808399990200996
27 0.0806600004434586
28 0.0795200020074844
29 0.0778199955821037
30 0.0782799944281578
31 0.0772000029683113
32 0.0778999999165535
33 0.0772600024938583
34 0.0765200033783913
35 0.0789600014686584
36 0.0758800059556961
37 0.0757200047373772
38 0.0761799961328506
39 0.0771000012755394
40 0.0761000066995621
41 0.0757600069046021
42 0.0749800056219101
43 0.0744799971580505
44 0.0762800052762032
45 0.0775600224733353
46 0.0742200016975403
47 0.0768799930810928
48 0.0740400105714798
49 0.0750400051474571
50 0.0749200060963631
51 0.0739999935030937
52 0.074400007724762
53 0.0754000023007393
54 0.0736400112509727
55 0.0757399946451187
56 0.0735799968242645
57 0.0742200016975403
58 0.0745599940419197
59 0.0749400109052658
60 0.0746399983763695
61 0.0733399912714958
62 0.0736799985170364
63 0.0742599964141846
64 0.0716999992728233
65 0.0726399943232536
66 0.0752599984407425
67 0.0731199979782104
68 0.0732600018382072
69 0.0731399953365326
70 0.0712199956178665
71 0.0728799924254417
72 0.0716999918222427
73 0.0726599991321564
74 0.0718999952077866
75 0.0723799988627434
76 0.0720600038766861
77 0.0724399983882904
78 0.0713800042867661
79 0.072160005569458
80 0.0719800069928169
81 0.0726400017738342
82 0.0717400014400482
83 0.0719200000166893
84 0.07133998721838
85 0.0718399956822395
86 0.0726399943232536
87 0.0709799900650978
88 0.071260005235672
89 0.0710200071334839
90 0.0715800076723099
91 0.0709600001573563
92 0.0719599947333336
93 0.0720999985933304
94 0.0711999982595444
95 0.0699400007724762
96 0.0713599994778633
97 0.0696999952197075
98 0.0713400095701218
99 0.0710799992084503
100 0.0706199929118156
101 0.0701399967074394
102 0.0706399902701378
103 0.0712799951434135
104 0.0713800042867661
105 0.071320004761219
106 0.070580005645752
107 0.0717199966311455
108 0.07048000395298
109 0.0707799941301346
110 0.0723199993371964
111 0.070020005106926
112 0.0695400014519691
113 0.0704400017857552
114 0.0701800063252449
115 0.0719199925661087
116 0.0720600038766861
117 0.0705599933862686
118 0.0709999948740005
119 0.0713399946689606
120 0.0708599984645844
121 0.0707800015807152
122 0.07048000395298
123 0.0707399994134903
124 0.0704199895262718
125 0.0705799981951714
126 0.0710799917578697
127 0.0695400089025497
128 0.0697600021958351
129 0.0692399963736534
130 0.0690399929881096
131 0.0699200034141541
132 0.0710600018501282
133 0.0695999935269356
134 0.0691400021314621
135 0.0689999982714653
136 0.0692399963736534
137 0.0693800002336502
138 0.0688199922442436
139 0.0692399963736534
140 0.0693800076842308
141 0.0706200003623962
142 0.0696800053119659
143 0.0700799971818924
144 0.0696400031447411
145 0.0688199996948242
146 0.0700399950146675
147 0.0674799978733063
148 0.0684200003743172
149 0.069020003080368
150 0.0678199976682663
151 0.0666200071573257
152 0.0674200132489204
153 0.0673799961805344
154 0.0671200007200241
155 0.0670799985527992
156 0.0669399946928024
157 0.0676399990916252
158 0.066940002143383
159 0.0679800063371658
160 0.0676399990916252
161 0.0667599961161613
162 0.0669199973344803
163 0.0664599984884262
164 0.0672999918460846
165 0.067100003361702
166 0.0666800066828728
167 0.0674000158905983
168 0.0667999908328056
169 0.0681999921798706
170 0.0670600011944771
171 0.0664599984884262
172 0.066880002617836
173 0.0665000081062317
174 0.0671199932694435
175 0.067239984869957
176 0.0669799968600273
177 0.0668399930000305
178 0.066820003092289
179 0.0673200041055679
180 0.0664400011301041
181 0.066339984536171
182 0.0665600150823593
183 0.0663999915122986
184 0.0664200037717819
185 0.0666999965906143
186 0.0659400075674057
187 0.0665599927306175
188 0.0662999972701073
189 0.0668599978089333
190 0.0663599967956543
191 0.0667799934744835
192 0.0662399902939796
193 0.0659799948334694
194 0.0663399919867516
195 0.0664799958467484
196 0.0664599984884262
197 0.0660199970006943
198 0.066200003027916
199 0.0657999962568283
200 0.0662399977445602
201 0.0660800039768219
202 0.06598000228405
203 0.0657799988985062
204 0.0655799955129623
205 0.0655400007963181
206 0.0653400048613548
207 0.0656999945640564
208 0.0660999938845634
209 0.0662399977445602
210 0.0660599991679192
211 0.0663999989628792
212 0.0655999928712845
213 0.0658600032329559
214 0.0658800005912781
215 0.0651599913835526
216 0.0655000060796738
217 0.0659399926662445
218 0.0661600008606911
219 0.0661000087857246
220 0.0660399943590164
221 0.0661400109529495
222 0.0658800080418587
223 0.0663399994373322
224 0.066200003027916
225 0.0662399977445602
226 0.0659399852156639
227 0.0662999972701073
228 0.0654199942946434
229 0.0656800046563148
230 0.0656599998474121
231 0.0656999945640564
232 0.0656599998474121
233 0.0655599981546402
234 0.0653399974107742
235 0.0656599923968315
236 0.0650799944996834
237 0.0656599923968315
238 0.0657799988985062
239 0.0651399940252304
240 0.0652399957180023
241 0.0653599947690964
242 0.065360002219677
243 0.0654399991035461
244 0.0654600039124489
245 0.0658399909734726
246 0.0655000060796738
247 0.06564000248909
248 0.0656199976801872
249 0.0656000003218651
};


\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};

\end{groupplot}

\end{tikzpicture}

==> Figures/clustering_results/over_epochs_scenario_C_subplots_REVISION.tikz <==
\providecommand{\sigmaOpacity}{0.2}  % fill opacity of the environments, e.g. \newcommand{\sigmaOpacity}{0.7} in the LaTeX document
\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=1 by 3,
    horizontal sep=1.5cm,
    vertical sep=2pt,
},
width=1.08\textwidth,
height=\subplothight,
legend style={
    font=\footnotesize
},
log basis y={10},
ymode=log,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
y grid style={darkgray176},
xmin=-12.45, xmax=261.45,
xlabel={Epoch},
ylabel={},
ylabel style={
        yshift=-10pt
    },
    trim axis left,
    trim axis right,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=1,
y grid style={darkgray176},
xtick={0,10,50,100,150,200,250},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.9,1},
xticklabels=\empty,
    xlabel={},
    xtick align=inside,
yticklabels={
  \(\displaystyle {0.01}\),\(\displaystyle {0.02}\),,,\(\displaystyle {0.05}\),,,,,
  \(\displaystyle {0.1}\),\(\displaystyle {0.2}\),,,\(\displaystyle {0.5}\),,,,,
  \(\displaystyle {10^{0}}\),,,,,,,,,
  \(\displaystyle {10^{1}}\)
},
ylabel style={yshift=0.2cm},
legend style={draw=lightgray204, at={(0.995,0.72)}, }
]

% ================= T1 (MNIST, slot 3) =================
\nextgroupplot[ymin=0.011,ymax=0.2]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.12) {\footnotesize T1 (MNIST)};

\addlegendimage{SingletaskTask1}
\addlegendentry{Individual training}
\addlegendimage{MultitaskTask1}
\addlegendentry{Unclustered-CMT-SemCom}
\addlegendimage{ClusteringTask1}
\addlegendentry{Clustered-CMT-SemCom}

\addplot [SingletaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.169460013508797
1 0.0743400007486343
2 0.0562000051140785
3 0.0464600026607513
4 0.0421200022101402
5 0.0376999974250793
6 0.03524000197649
7 0.0337600000202656
8 0.032880000770092
9 0.0302999913692474
10 0.0298200063407421
11 0.0286799967288971
12 0.0278000049293041
13 0.0272999946027994
14 0.0272199921309948
15 0.0268199983984232
16 0.0257599893957376
17 0.0254200045019388
18 0.023960005491972
19 0.0247600078582764
20 0.0236400067806244
21 0.0229799933731556
22 0.0228999964892864
23 0.0232600029557943
24 0.0221800021827221
25 0.022000003606081
26 0.0222600046545267
27 0.0212799962610006
28 0.022299999371171
29 0.0216600000858307
30 0.0216200053691864
31 0.0216599944978952
32 0.0208400003612041
33 0.0218000058084726
34 0.0211399979889393
35 0.0211800038814545
36 0.0215800050646067
37 0.0211800038814545
38 0.0203400067985058
39 0.0195800010114908
40 0.0192399974912405
41 0.0194000005722046
42 0.0189000014215708
43 0.0196399930864573
44 0.0198000017553568
45 0.0191399995237589
46 0.018800001591444
47 0.0196399986743927
48 0.0191600024700165
49 0.0189600046724081
50 0.0189000014215708
51 0.0180400013923645
52 0.0181600097566843
53 0.0182600021362305
54 0.0183600075542927
55 0.018120002001524
56 0.0187599956989288
57 0.0180599987506866
58 0.0174599941819906
59 0.0182399861514568
60 0.0177000053226948
61 0.0186000056564808
62 0.0174399968236685
63 0.0182399936020374
64 0.0174000021070242
65 0.0179800037294626
66 0.0177600029855967
67 0.0172199960798025
68 0.0185199975967407
69 0.0185400061309338
70 0.0184200052171946
71 0.0180200040340424
72 0.0174599997699261
73 0.0172800123691559
74 0.0173200070858002
75 0.0169399976730347
76 0.0170000083744526
77 0.0175599996000528
78 0.0178400035947561
79 0.0174199994653463
80 0.0173200014978647
81 0.0172999911010265
82 0.0171599984169006
83 0.0164600014686584
84 0.0170400030910969
85 0.017359996214509
86 0.017380004748702
87 0.0171400010585785
88 0.0171200037002563
89 0.0161800030618906
90 0.0170000083744526
91 0.0165200047194958
92 0.0160999950021505
93 0.0167599972337484
94 0.0170200057327747
95 0.0167400054633617
96 0.0160600058734417
97 0.0162199977785349
98 0.0167399998754263
99 0.0157800074666739
100 0.0162599924951792
101 0.0156800039112568
102 0.0160599946975708
103 0.0163800064474344
104 0.0166399963200092
105 0.0165599994361401
106 0.0164599902927876
107 0.0166000016033649
108 0.0168599970638752
109 0.0158999972045422
110 0.0169600062072277
111 0.0157199911773205
112 0.0156399961560965
113 0.0157599989324808
114 0.0163399986922741
115 0.0158799886703491
116 0.0159399919211864
117 0.0157800074666739
118 0.0154800061136484
119 0.0154600022360682
120 0.0157800018787384
121 0.0159600134938955
122 0.01558000408113
123 0.0158199965953827
124 0.015779996290803
125 0.0158200021833181
126 0.0162600036710501
127 0.0160799976438284
128 0.0156000014394522
129 0.0156599879264832
130 0.015639990568161
131 0.0160199943929911
132 0.0153400003910065
133 0.015419989824295
134 0.0162599980831146
135 0.0157999992370605
136 0.0163999982178211
137 0.0159200076013803
138 0.0157800018787384
139 0.0161799974739552
140 0.015039992518723
141 0.0156199987977743
142 0.0157199986279011
143 0.0158799886703491
144 0.0152000011876225
145 0.0155399916693568
146 0.0148400012403727
147 0.0151799973100424
148 0.0150200007483363
149 0.0152800027281046
150 0.0143200103193521
151 0.0144200082868338
152 0.0143400011584163
153 0.0149399936199188
154 0.0139599861577153
155 0.0142200049012899
156 0.0144199971109629
157 0.0141999898478389
158 0.0138999940827489
159 0.0140599850565195
160 0.0140399988740683
161 0.0141799990087748
162 0.0144999865442514
163 0.0145200015977025
164 0.0148399947211146
165 0.0136999962851405
166 0.0139400064945221
167 0.0142199993133545
168 0.0142399966716766
169 0.0144400000572205
170 0.0142000019550323
171 0.0142800090834498
172 0.0140399988740683
173 0.0138399954885244
174 0.0144199971109629
175 0.0142399966716766
176 0.0140199959278107
177 0.0141999963670969
178 0.0139400064945221
179 0.0136799989268184
180 0.0137399910017848
181 0.013480007648468
182 0.0130999982357025
183 0.013480007648468
184 0.0133799910545349
185 0.0134200034663081
186 0.0132799921557307
187 0.0134600047022104
188 0.0134400008246303
189 0.0130200032144785
190 0.0136999962851405
191 0.0134400008246303
192 0.0135799944400787
193 0.013400006107986
194 0.0132200066000223
195 0.0137000028043985
196 0.0133799966424704
197 0.0132799986749887
198 0.0135000050067902
199 0.013759994879365
200 0.0129799898713827
201 0.0127199944108725
202 0.0131799932569265
203 0.0134000005200505
204 0.0131599958986044
205 0.0133999940007925
206 0.0129000004380941
207 0.0131600024178624
208 0.0130400005728006
209 0.012960004620254
210 0.0129399951547384
211 0.0130599979311228
212 0.0132400039583445
213 0.0130600035190582
214 0.0130600035190582
215 0.0129799963906407
216 0.0132200000807643
217 0.012939989566803
218 0.0130600035190582
219 0.0128799974918365
220 0.013019991107285
221 0.0127600012347102
222 0.0132200000807643
223 0.0129999937489629
224 0.0130199966952205
225 0.0128000024706125
226 0.0127799985930324
227 0.0129800019785762
228 0.0129199977964163
229 0.0132400039583445
230 0.0130399940535426
231 0.0128600001335144
232 0.0127600077539682
233 0.0130800008773804
234 0.0129400016739964
235 0.0129400016739964
236 0.0128399971872568
237 0.0129800084978342
238 0.0129200043156743
239 0.013019991107285
240 0.0127799985930324
241 0.0127599956467748
242 0.0127999903634191
243 0.0128200054168701
244 0.0129599990323186
245 0.0129599990323186
246 0.0129400016739964
247 0.0129400016739964
248 0.0129199977964163
249 0.0129399951547384
};

\addplot [MultitaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.154320001602173
1 0.0729800015687943
2 0.0579599961638451
3 0.051779992878437
4 0.0486199967563152
5 0.0434399954974651
6 0.040659986436367
7 0.0438200049102306
8 0.0430200025439262
9 0.0349200069904327
10 0.0357399955391884
11 0.0406400039792061
12 0.0378599986433983
13 0.0362799987196922
14 0.0374199971556664
15 0.0327999964356422
16 0.0370800010859966
17 0.0343999974429607
18 0.037200003862381
19 0.0349199958145618
20 0.0359999909996986
21 0.0330199971795082
22 0.0330800041556358
23 0.0319800078868866
24 0.0313399955630302
25 0.0305000059306622
26 0.0330200009047985
27 0.0347200110554695
28 0.0313199944794178
29 0.0279199965298176
30 0.0281799919903278
31 0.0321999900043011
32 0.0297400001436472
33 0.0302999913692474
34 0.0317999944090843
35 0.0313399918377399
36 0.0282800011336803
37 0.0282799955457449
38 0.0286599937826395
39 0.0280799921602011
40 0.0302999913692474
41 0.0285199992358685
42 0.028820002451539
43 0.0297800004482269
44 0.0300400014966726
45 0.0276599936187267
46 0.0294599942862988
47 0.0300600118935108
48 0.0292200036346912
49 0.0280200056731701
50 0.0267400089651346
51 0.0286799967288971
52 0.0275599956512451
53 0.0284599903970957
54 0.0291199926286936
55 0.0258600004017353
56 0.025379991158843
57 0.0292400009930134
58 0.0242399983108044
59 0.0256800055503845
60 0.0259000062942505
61 0.0276599936187267
62 0.0272199995815754
63 0.0295799970626831
64 0.0280800107866526
65 0.0277000013738871
66 0.027539998292923
67 0.028140002861619
68 0.0253199990838766
69 0.0263799969106913
70 0.0280800107866526
71 0.0249599926173687
72 0.0283800065517426
73 0.0265199895948172
74 0.0271400026977062
75 0.0273399893194437
76 0.0272399969398975
77 0.0250399950891733
78 0.0271800104528666
79 0.0254599936306477
80 0.0263599939644337
81 0.0272000022232533
82 0.0271200053393841
83 0.0286199990659952
84 0.0253199934959412
85 0.0249800030142069
86 0.0252599958330393
87 0.0255800001323223
88 0.0253400020301342
89 0.0266799926757812
90 0.0249400082975626
91 0.0237600021064281
92 0.0254000015556812
93 0.0265999976545572
94 0.0255200024694204
95 0.0266200006008148
96 0.0246799942106009
97 0.0260000042617321
98 0.0244400091469288
99 0.0262399967759848
100 0.0280800051987171
101 0.0270600076764822
102 0.0251000039279461
103 0.0263200048357248
104 0.023279994726181
105 0.0250400062650442
106 0.0265599973499775
107 0.024640005081892
108 0.0291200038045645
109 0.025220001116395
110 0.0238999966531992
111 0.0238399859517813
112 0.025599991902709
113 0.0233799926936626
114 0.0241600032895803
115 0.0243000034242868
116 0.0240400023758411
117 0.0248799975961447
118 0.0259400010108948
119 0.0260200090706348
120 0.0233800057321787
121 0.0266599897295237
122 0.0243400037288666
123 0.0241800062358379
124 0.0253599993884563
125 0.0278600100427866
126 0.0242000035941601
127 0.024399995803833
128 0.0247599966824055
129 0.0254600048065186
130 0.0241999980062246
131 0.0248600002378225
132 0.0267399903386831
133 0.0253799967467785
134 0.025220001116395
135 0.024240005761385
136 0.0245799962431192
137 0.0250799898058176
138 0.024860005825758
139 0.0246799886226654
140 0.0253400020301342
141 0.0233399923890829
142 0.0243200063705444
143 0.023740004748106
144 0.0230199992656708
145 0.025220001116395
146 0.0245800074189901
147 0.0243800040334463
148 0.0235799960792065
149 0.0230799913406372
150 0.0231199972331524
151 0.0238200072199106
152 0.0226399898529053
153 0.023420000448823
154 0.0243000034242868
155 0.0231000073254108
156 0.0242200009524822
157 0.0247200075536966
158 0.0234800036996603
159 0.0228600017726421
160 0.0234200060367584
161 0.0236999932676554
162 0.0234600007534027
163 0.0239599999040365
164 0.0241999980062246
165 0.0231199916452169
166 0.0241600032895803
167 0.0235599931329489
168 0.0236000120639801
169 0.0241999980062246
170 0.0238199941813946
171 0.0235800035297871
172 0.0231799893081188
173 0.0235599987208843
174 0.0253400020301342
175 0.0235199984163046
176 0.0225200057029724
177 0.0237799994647503
178 0.023420000448823
179 0.0229200012981892
180 0.0228400118649006
181 0.0231400020420551
182 0.0236199982464314
183 0.0233199950307608
184 0.0232200026512146
185 0.0227000061422586
186 0.0230199992656708
187 0.0236600041389465
188 0.0239999946206808
189 0.0238599963486195
190 0.024100000038743
191 0.0235999878495932
192 0.0245600044727325
193 0.0232400000095367
194 0.022379994392395
195 0.0238199941813946
196 0.0226599983870983
197 0.0238400045782328
198 0.022899990901351
199 0.0233800057321787
200 0.0237799994647503
201 0.0233999900519848
202 0.0235400013625622
203 0.0236999988555908
204 0.0227000005543232
205 0.0234800036996603
206 0.0235000010579824
207 0.0231399945914745
208 0.024320000782609
209 0.0233999900519848
210 0.0237000100314617
211 0.0231599994003773
212 0.0238399915397167
213 0.0232400055974722
214 0.0231399945914745
215 0.0228200070559978
216 0.0234800036996603
217 0.0234600007534027
218 0.0244400016963482
219 0.023740004748106
220 0.0237600021064281
221 0.023800004273653
222 0.0234200060367584
223 0.0236800014972687
224 0.0236800070852041
225 0.0231400076299906
226 0.0233200006186962
227 0.0243600066751242
228 0.0232600029557943
229 0.0234799981117249
230 0.024100000038743
231 0.0238200016319752
232 0.0236800014972687
233 0.0237600021064281
234 0.0237599965184927
235 0.0236800070852041
236 0.0238799992948771
237 0.024320000782609
238 0.0235400013625622
239 0.0238400101661682
240 0.0237399991601706
241 0.0236999988555908
242 0.0234199948608875
243 0.023960005491972
244 0.0239599999040365
245 0.0237200073897839
246 0.0235000066459179
247 0.0236200094223022
248 0.0236800126731396
249 0.0237399991601706
};

\addplot [ClusteringTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.160140007734299
1 0.0722000151872635
2 0.0568200051784515
3 0.0524399988353252
4 0.0487800016999245
5 0.0429399982094765
6 0.0401599928736687
7 0.0466599985957146
8 0.0427400059998035
9 0.0347200036048889
10 0.0436800010502338
11 0.0368600003421307
12 0.0323399975895882
13 0.03175999969244
14 0.0315200090408325
15 0.0289999954402447
16 0.027240002527833
17 0.0257599949836731
18 0.0268199983984232
19 0.0249600056558847
20 0.0241200085729361
21 0.0239200051873922
22 0.0232600029557943
23 0.0228600017726421
24 0.0241599921137094
25 0.0235599987208843
26 0.0216599944978952
27 0.0225000027567148
28 0.021940004080534
29 0.0206799991428852
30 0.0208799950778484
31 0.021940004080534
32 0.0212200041860342
33 0.0221800152212381
34 0.0203600041568279
35 0.0210199952125549
36 0.0205200016498566
37 0.0198399964720011
38 0.0201599951833487
39 0.0195000059902668
40 0.0201000031083822
41 0.0189199931919575
42 0.0201600007712841
43 0.0198199991136789
44 0.0193999893963337
45 0.0197199992835522
46 0.0199400000274181
47 0.0192999951541424
48 0.0184200052171946
49 0.0187199953943491
50 0.0191200021654367
51 0.0184400081634521
52 0.0184400025755167
53 0.0184399969875813
54 0.0192399919033051
55 0.0180600043386221
56 0.0187000092118979
57 0.0175999999046326
58 0.0180800147354603
59 0.0170800033956766
60 0.0180199984461069
61 0.0190000124275684
62 0.0184999946504831
63 0.017960000783205
64 0.0177800003439188
65 0.0173400100320578
66 0.0175599996000528
67 0.0175599940121174
68 0.017900001257658
69 0.0175400022417307
70 0.0167199969291687
71 0.0172599907964468
72 0.0167200025171041
73 0.0173600018024445
74 0.017439991235733
75 0.0165799967944622
76 0.017579996958375
77 0.0177800003439188
78 0.0176600031554699
79 0.017280001193285
80 0.0172600094228983
81 0.0165600068867207
82 0.0166000016033649
83 0.0171000063419342
84 0.0167799945920706
85 0.0171799957752228
86 0.0170199982821941
87 0.0162000004202127
88 0.0166199989616871
89 0.0167599972337484
90 0.0164800100028515
91 0.0175999999046326
92 0.0162000004202127
93 0.0168399997055531
94 0.0167399998754263
95 0.0164400041103363
96 0.016020005568862
97 0.017280001193285
98 0.0166399963200092
99 0.0166199989616871
100 0.0166999995708466
101 0.0162999983876944
102 0.015559995546937
103 0.017000000923872
104 0.0168200023472309
105 0.0165200047194958
106 0.0164000038057566
107 0.0164000038057566
108 0.0167200025171041
109 0.0163000114262104
110 0.0164199955761433
111 0.0158599968999624
112 0.0159000046551228
113 0.016160000115633
114 0.015939999371767
115 0.0148600041866302
116 0.0163999907672405
117 0.0160600002855062
118 0.0165999941527843
119 0.0155000034719706
120 0.0164199881255627
121 0.0153200086206198
122 0.0163199957460165
123 0.0155600011348724
124 0.0158999916166067
125 0.0156199932098389
126 0.0153000000864267
127 0.015200006775558
128 0.0160600002855062
129 0.0156400091946125
130 0.0153999980539083
131 0.0151199940592051
132 0.0153599977493286
133 0.016160000115633
134 0.0161399897187948
135 0.0150399981066585
136 0.0154799940064549
137 0.0150199951604009
138 0.0148599985986948
139 0.0154799995943904
140 0.0153000000864267
141 0.0156599935144186
142 0.0157000012695789
143 0.0160199943929911
144 0.0157400015741587
145 0.0152999935671687
146 0.0156000014394522
147 0.0154399992898107
148 0.0151799973100424
149 0.0147599931806326
150 0.0135200023651123
151 0.0137000028043985
152 0.0145799992606044
153 0.0147200105711818
154 0.0142999943345785
155 0.0140600027516484
156 0.0139599917456508
157 0.0146600063890219
158 0.0145399924367666
159 0.0146999899297953
160 0.0142199993133545
161 0.0142199993133545
162 0.0139999929815531
163 0.0143199982121587
164 0.0141799924895167
165 0.0145799936726689
166 0.0139600038528442
167 0.0139999985694885
168 0.0139800067991018
169 0.0137199936434627
170 0.0144199971109629
171 0.0135199967771769
172 0.0139200035482645
173 0.013839989900589
174 0.0140600083395839
175 0.0140399932861328
176 0.0144800124689937
177 0.0140400053933263
178 0.0139600038528442
179 0.0138800023123622
180 0.0138800023123622
181 0.0135999917984009
182 0.0138599993661046
183 0.0136799933388829
184 0.0136200012639165
185 0.0136000039055943
186 0.0138400020077825
187 0.0135799944400787
188 0.0138800023123622
189 0.0135400053113699
190 0.0138400020077825
191 0.013839989900589
192 0.0135999917984009
193 0.0137000028043985
194 0.0136000039055943
195 0.0137200001627207
196 0.0136600015684962
197 0.0134400008246303
198 0.0138800023123622
199 0.0134999994188547
200 0.0135199967771769
201 0.0133599992841482
202 0.0134400008246303
203 0.0133199989795685
204 0.0133999884128571
205 0.0135999973863363
206 0.0131999971345067
207 0.0134400073438883
208 0.0133800031617284
209 0.0135800000280142
210 0.0132999960333109
211 0.0130599979311228
212 0.0130400061607361
213 0.0132599947974086
214 0.0130800008773804
215 0.0133599936962128
216 0.0131399929523468
217 0.0131399873644114
218 0.0130999926477671
219 0.0130199966952205
220 0.0135000050067902
221 0.0130400005728006
222 0.0130800008773804
223 0.0128999948501587
224 0.0131799876689911
225 0.0132200066000223
226 0.0131999971345067
227 0.0129199977964163
228 0.0135999973863363
229 0.0134599981829524
230 0.0129400016739964
231 0.0132199823856354
232 0.0132799921557307
233 0.013319986872375
234 0.0131799932569265
235 0.0130599914118648
236 0.0131999971345067
237 0.0130400005728006
238 0.0130599979311228
239 0.0133800087496638
240 0.0131199900060892
241 0.0131400050595403
242 0.0132600013166666
243 0.013239991851151
244 0.01318000536412
245 0.0130599979311228
246 0.0131799997761846
247 0.0130600035190582
248 0.0131200011819601
249 0.0130400005728006
};

\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};

% ================= T4 (Fashion-MNIST-I, slot 2) =================
\nextgroupplot[ymin=0.053,ymax=0.2]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.16) {\footnotesize T4 (Fashion-MNIST-I)};

\addplot [SingletaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.171500012278557
1 0.118079997599125
2 0.104200005531311
3 0.100340008735657
4 0.0942799896001816
5 0.0905199944972992
6 0.0895199999213219
7 0.0892200022935867
8 0.0858999937772751
9 0.0858199968934059
10 0.0831200033426285
11 0.0853599980473518
12 0.0840799957513809
13 0.081839993596077
14 0.080779992043972
15 0.0808999985456467
16 0.078919991850853
17 0.0800800025463104
18 0.079400010406971
19 0.0800399929285049
20 0.0795599967241287
21 0.0791000127792358
22 0.0789799913764
23 0.0787400007247925
24 0.0785000026226044
25 0.0771599933505058
26 0.0784199982881546
27 0.0765800029039383
28 0.0753399953246117
29 0.0754799991846085
30 0.0744400098919868
31 0.0765800029039383
32 0.0742800012230873
33 0.074740007519722
34 0.0759000033140182
35 0.0752400010824203
36 0.0740600004792213
37 0.0757800117135048
38 0.0744199901819229
39 0.0742200091481209
40 0.0740600079298019
41 0.0732999965548515
42 0.0744400024414062
43 0.0740999951958656
44 0.0735799893736839
45 0.0746000036597252
46 0.0740600079298019
47 0.0711799934506416
48 0.0728600099682808
49 0.0729399994015694
50 0.0730200037360191
51 0.0723399966955185
52 0.0737999975681305
53 0.0723600089550018
54 0.0725999996066093
55 0.0719799995422363
56 0.0731800049543381
57 0.0723799988627434
58 0.0722600072622299
59 0.070300005376339
60 0.0720200091600418
61 0.0702200010418892
62 0.0707799941301346
63 0.0724200084805489
64 0.0702999979257584
65 0.0716399997472763
66 0.071200005710125
67 0.0717400014400482
68 0.0701600089669228
69 0.0711200088262558
70 0.07048000395298
71 0.0699200034141541
72 0.071040004491806
73 0.0716999992728233
74 0.0708999931812286
75 0.0717400088906288
76 0.07048000395298
77 0.0703399926424026
78 0.0715000033378601
79 0.0705399960279465
80 0.0708200037479401
81 0.0709999948740005
82 0.0704799965023994
83 0.0719399973750114
84 0.0702200084924698
85 0.0705999881029129
86 0.0703200027346611
87 0.0685399994254112
88 0.0700000002980232
89 0.0700400024652481
90 0.0702200010418892
91 0.0690999999642372
92 0.0682199969887733
93 0.0707599818706512
94 0.069580003619194
95 0.0688799917697906
96 0.070420004427433
97 0.0694399923086166
98 0.0693400055170059
99 0.0682000070810318
100 0.0698800086975098
101 0.0686200112104416
102 0.0692799910902977
103 0.0699799880385399
104 0.068000003695488
105 0.0684999898076057
106 0.0695999935269356
107 0.0681800022721291
108 0.0687999948859215
109 0.0693999975919724
110 0.0690400004386902
111 0.068620003759861
112 0.0692800059914589
113 0.0697200000286102
114 0.0687799900770187
115 0.0684599950909615
116 0.0687799975275993
117 0.0685399919748306
118 0.0696399956941605
119 0.0693600028753281
120 0.0700599998235703
121 0.0687600076198578
122 0.0689400061964989
123 0.0681400001049042
124 0.0679200068116188
125 0.068340003490448
126 0.0675799995660782
127 0.0690600052475929
128 0.0686599984765053
129 0.0684600025415421
130 0.0682399943470955
131 0.068740002810955
132 0.0695599988102913
133 0.0677599906921387
134 0.0684200003743172
135 0.0697599947452545
136 0.0688399896025658
137 0.0691400021314621
138 0.0689200013875961
139 0.068120002746582
140 0.0681800022721291
141 0.0683999955654144
142 0.0696399956941605
143 0.0679600015282631
144 0.0673799961805344
145 0.0678199976682663
146 0.0684399977326393
147 0.0696199983358383
148 0.0695399940013885
149 0.0688600093126297
150 0.0676800012588501
151 0.0674599930644035
152 0.066880002617836
153 0.067440003156662
154 0.0665200054645538
155 0.0667799934744835
156 0.0662999898195267
157 0.0676999986171722
158 0.0670799985527992
159 0.0663999915122986
160 0.0672599896788597
161 0.0667200088500977
162 0.06666000187397
163 0.0660799965262413
164 0.0665600076317787
165 0.0664999932050705
166 0.0660599991679192
167 0.067500002682209
168 0.0676000043749809
169 0.0662199929356575
170 0.0676999911665916
171 0.0673000067472458
172 0.0665799826383591
173 0.0663599967956543
174 0.0661800056695938
175 0.0663800090551376
176 0.06632000207901
177 0.0668599978089333
178 0.0673799961805344
179 0.0658000037074089
180 0.0657999962568283
181 0.0656800046563148
182 0.0663999989628792
183 0.0654199868440628
184 0.0656600072979927
185 0.0656999945640564
186 0.0653000026941299
187 0.0656599923968315
188 0.065080001950264
189 0.0656800046563148
190 0.064860001206398
191 0.064800001680851
192 0.0653799995779991
193 0.0657799988985062
194 0.0658000037074089
195 0.0651799961924553
196 0.0655400007963181
197 0.0649000033736229
198 0.0653199926018715
199 0.0651599988341331
200 0.0646999999880791
201 0.0648200064897537
202 0.064800001680851
203 0.0650599971413612
204 0.0649200081825256
205 0.065360002219677
206 0.0652199909090996
207 0.0652600005269051
208 0.0652000084519386
209 0.0651799961924553
210 0.0649000033736229
211 0.0649399980902672
212 0.0644799992442131
213 0.0651800036430359
214 0.0648999959230423
215 0.064800001680851
216 0.0647599995136261
217 0.0651199966669083
218 0.0647200047969818
219 0.0652199983596802
220 0.064640000462532
221 0.0653399974107742
222 0.0648999959230423
223 0.064640000462532
224 0.0645199939608574
225 0.0649800077080727
226 0.0647999942302704
227 0.064800001680851
228 0.0649799928069115
229 0.0652999952435493
230 0.0647999942302704
231 0.0650400072336197
232 0.0650999918580055
233 0.0651399940252304
234 0.0650399997830391
235 0.0645799860358238
236 0.0647599920630455
237 0.064640000462532
238 0.0645999982953072
239 0.0649999901652336
240 0.064640000462532
241 0.0644599944353104
242 0.0645599961280823
243 0.0646200031042099
244 0.0646000057458878
245 0.064580000936985
246 0.0646800026297569
247 0.064640000462532
248 0.0645399987697601
249 0.0646599978208542
};

\addplot [MultitaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.157440021634102
1 0.124760009348392
2 0.11157999932766
3 0.104940012097359
4 0.0984399989247322
5 0.0993599891662598
6 0.097120001912117
7 0.0934800058603287
8 0.0922800078988075
9 0.0904399901628494
10 0.0885799899697304
11 0.0930600017309189
12 0.088299997150898
13 0.0880000069737434
14 0.084479995071888
15 0.0841400027275085
16 0.0852999985218048
17 0.0861800089478493
18 0.0822600051760674
19 0.0846199989318848
20 0.0872000008821487
21 0.08279999345541
22 0.084539994597435
23 0.0833600014448166
24 0.0806200057268143
25 0.0841400101780891
26 0.0824199989438057
27 0.0801399946212769
28 0.0822199955582619
29 0.0831599980592728
30 0.0815400034189224
31 0.0802000015974045
32 0.0788400024175644
33 0.0822599977254868
34 0.0806200057268143
35 0.0807599872350693
36 0.0802599936723709
37 0.0805399939417839
38 0.0811399966478348
39 0.0772399976849556
40 0.0816600024700165
41 0.0780800059437752
42 0.0763799995183945
43 0.08126001060009
44 0.0774800032377243
45 0.0777399986982346
46 0.0809200033545494
47 0.0782399997115135
48 0.0857000127434731
49 0.0777399986982346
50 0.0829199925065041
51 0.0822799950838089
52 0.0806999951601028
53 0.0808999985456467
54 0.079539991915226
55 0.0784400030970573
56 0.0776199847459793
57 0.0803200006484985
58 0.0794599950313568
59 0.0817800015211105
60 0.0817200094461441
61 0.0804399996995926
62 0.0801199972629547
63 0.0760000050067902
64 0.079259991645813
65 0.0805799961090088
66 0.0771000012755394
67 0.0790800005197525
68 0.0808999985456467
69 0.0774599984288216
70 0.0763199999928474
71 0.0794799998402596
72 0.0780400037765503
73 0.078479990363121
74 0.0777200013399124
75 0.080999992787838
76 0.0795999988913536
77 0.0777800008654594
78 0.0790000036358833
79 0.0797600001096725
80 0.0786200016736984
81 0.0807800069451332
82 0.0802999883890152
83 0.0785000026226044
84 0.0772799998521805
85 0.0800199955701828
86 0.0782799944281578
87 0.079240009188652
88 0.0785399898886681
89 0.0804800018668175
90 0.079240009188652
91 0.0763199999928474
92 0.0780999958515167
93 0.0808199867606163
94 0.0762199983000755
95 0.0786799937486649
96 0.0817399993538857
97 0.0806399956345558
98 0.0779200047254562
99 0.0793800055980682
100 0.0778999999165535
101 0.0785999968647957
102 0.0794999971985817
103 0.076040007174015
104 0.0785400047898293
105 0.0828400030732155
106 0.0777200013399124
107 0.0804599970579147
108 0.0803600028157234
109 0.0799000039696693
110 0.0820800065994263
111 0.0816399976611137
112 0.0790000036358833
113 0.080980010330677
114 0.0791800022125244
115 0.0801400020718575
116 0.0799400061368942
117 0.080939993262291
118 0.0782600119709969
119 0.0802600011229515
120 0.0813400000333786
121 0.0791399925947189
122 0.0781600028276443
123 0.0821400061249733
124 0.0777199938893318
125 0.0821599960327148
126 0.0817000046372414
127 0.0803200155496597
128 0.080939993262291
129 0.0768599957227707
130 0.0785800069570541
131 0.0815400034189224
132 0.0782199949026108
133 0.075999990105629
134 0.081059992313385
135 0.0795799866318703
136 0.0794400051236153
137 0.0837600082159042
138 0.0803400054574013
139 0.0859600007534027
140 0.0761799961328506
141 0.0791600123047829
142 0.0810400098562241
143 0.0788000077009201
144 0.0805399939417839
145 0.0808999985456467
146 0.0789999961853027
147 0.0799800008535385
148 0.0808200091123581
149 0.0780199989676476
150 0.0767000094056129
151 0.074599988758564
152 0.0771199986338615
153 0.0749199986457825
154 0.0779599994421005
155 0.0782600045204163
156 0.0772999972105026
157 0.0773800015449524
158 0.0790399983525276
159 0.0778599977493286
160 0.0794199928641319
161 0.0782000049948692
162 0.076540008187294
163 0.0790800005197525
164 0.0770000070333481
165 0.0786399990320206
166 0.0798800140619278
167 0.0796800032258034
168 0.07778000831604
169 0.0798599943518639
170 0.0761399939656258
171 0.0778800025582314
172 0.0771999955177307
173 0.0767999961972237
174 0.0790999978780746
175 0.0793399959802628
176 0.0769800022244453
177 0.0768000110983849
178 0.0783399939537048
179 0.0793000012636185
180 0.0785399973392487
181 0.0757999941706657
182 0.0775000005960464
183 0.0763999968767166
184 0.0774200037121773
185 0.0766799971461296
186 0.0774200111627579
187 0.0767800062894821
188 0.0766800045967102
189 0.0759399980306625
190 0.0757199972867966
191 0.0752800107002258
192 0.0778200030326843
193 0.0765800029039383
194 0.076399989426136
195 0.0773599967360497
196 0.0791199952363968
197 0.0779200047254562
198 0.0765200033783913
199 0.0783000066876411
200 0.0784600004553795
201 0.0765400007367134
202 0.0767199993133545
203 0.07744000852108
204 0.0762600004673004
205 0.0767399966716766
206 0.0787599980831146
207 0.0767800062894821
208 0.0766999870538712
209 0.0769400000572205
210 0.0769400000572205
211 0.0773199945688248
212 0.0760800018906593
213 0.0761200040578842
214 0.076619990170002
215 0.0766199976205826
216 0.0769399926066399
217 0.0764799863100052
218 0.0783399939537048
219 0.0772799998521805
220 0.0772400051355362
221 0.0762999951839447
222 0.0772600024938583
223 0.0770200043916702
224 0.0790800005197525
225 0.0774800032377243
226 0.0768400058150291
227 0.0768200010061264
228 0.0774400010704994
229 0.0770800113677979
230 0.077160008251667
231 0.0768399983644485
232 0.0764400064945221
233 0.0771400034427643
234 0.0760399848222733
235 0.0765800029039383
236 0.0763400048017502
237 0.0760599970817566
238 0.0768000036478043
239 0.0761200040578842
240 0.0766599997878075
241 0.0763000026345253
242 0.0762399956583977
243 0.0764600038528442
244 0.0763999968767166
245 0.0763799995183945
246 0.0764600038528442
247 0.0763799995183945
248 0.0763600021600723
249 0.0761799961328506
};

\addplot [ClusteringTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.158160001039505
1 0.124699994921684
2 0.115719996392727
3 0.106899999082088
4 0.102319993078709
5 0.0997399985790253
6 0.0980399996042252
7 0.0932000130414963
8 0.0938399955630302
9 0.089699998497963
10 0.0901400148868561
11 0.0873600095510483
12 0.0831999927759171
13 0.0812399908900261
14 0.0815000012516975
15 0.0800400003790855
16 0.0772199928760529
17 0.0782200023531914
18 0.076040007174015
19 0.0756999999284744
20 0.0760599970817566
21 0.0766199976205826
22 0.0757599994540215
23 0.0749000012874603
24 0.0730599984526634
25 0.0743400007486343
26 0.0727999955415726
27 0.0725399926304817
28 0.0715999975800514
29 0.0716399922966957
30 0.0719399899244308
31 0.071880005300045
32 0.0718400031328201
33 0.0709600076079369
34 0.0707200020551682
35 0.0705199986696243
36 0.0697200149297714
37 0.0697999969124794
38 0.0701199918985367
39 0.07014000415802
40 0.0697800070047379
41 0.0697399973869324
42 0.0694399997591972
43 0.0678799971938133
44 0.0693800002336502
45 0.0682400017976761
46 0.0680799931287766
47 0.0699199885129929
48 0.068400003015995
49 0.0683200135827065
50 0.0675199925899506
51 0.0683600082993507
52 0.0679200068116188
53 0.0665399953722954
54 0.0671999976038933
55 0.0676200017333031
56 0.0672199949622154
57 0.0676399990916252
58 0.0667399987578392
59 0.0675000101327896
60 0.0672799944877625
61 0.0662399977445602
62 0.0667799934744835
63 0.0685200095176697
64 0.0666199997067451
65 0.0671200081706047
66 0.0655200034379959
67 0.0664199963212013
68 0.0664200037717819
69 0.0658800080418587
70 0.0652799978852272
71 0.0664200037717819
72 0.0666199997067451
73 0.0653999969363213
74 0.0657999962568283
75 0.0658000037074089
76 0.0651799961924553
77 0.0656599998474121
78 0.065920002758503
79 0.0646599978208542
80 0.0655599981546402
81 0.0658400058746338
82 0.0662399977445602
83 0.0659600049257278
84 0.066380001604557
85 0.065140001475811
86 0.0641599968075752
87 0.0661199986934662
88 0.0642799958586693
89 0.0648199990391731
90 0.0647599995136261
91 0.0641399994492531
92 0.0638399943709373
93 0.0650600045919418
94 0.0648999959230423
95 0.0651399940252304
96 0.0641599968075752
97 0.0657799988985062
98 0.064640000462532
99 0.06598000228405
100 0.0647599995136261
101 0.0646999999880791
102 0.065080001950264
103 0.064180001616478
104 0.064860001206398
105 0.0639399960637093
106 0.0639999955892563
107 0.0646200031042099
108 0.0642599985003471
109 0.064300000667572
110 0.0638799890875816
111 0.0645400062203407
112 0.0633199959993362
113 0.0645200088620186
114 0.0657400041818619
115 0.0644199997186661
116 0.0645399913191795
117 0.0647400096058846
118 0.0645800083875656
119 0.0635799989104271
120 0.0652400031685829
121 0.064180001616478
122 0.0629799962043762
123 0.0623599961400032
124 0.0633199959993362
125 0.0641600042581558
126 0.0642199963331223
127 0.0634200125932693
128 0.0625199973583221
129 0.0626199990510941
130 0.0629399940371513
131 0.0641599968075752
132 0.0641199946403503
133 0.0626400038599968
134 0.0629199892282486
135 0.0637200027704239
136 0.0633999928832054
137 0.063400000333786
138 0.0625199973583221
139 0.0642800033092499
140 0.0626200065016747
141 0.0627200081944466
142 0.0635599941015244
143 0.0630999952554703
144 0.0647599995136261
145 0.064240001142025
146 0.0642399936914444
147 0.0620800033211708
148 0.0635600015521049
149 0.0633199959993362
150 0.0621200017631054
151 0.0611600056290627
152 0.0617800056934357
153 0.0618399977684021
154 0.0620599985122681
155 0.0618600025773048
156 0.061599999666214
157 0.0622399970889091
158 0.0615800023078918
159 0.0617399998009205
160 0.0615999922156334
161 0.0620799958705902
162 0.0615200027823448
163 0.0612600035965443
164 0.0612199977040291
165 0.0615000016987324
166 0.0608399920165539
167 0.062219999730587
168 0.0619399957358837
169 0.0614199936389923
170 0.0619199983775616
171 0.061319999396801
172 0.0612200088799
173 0.0614199936389923
174 0.0620599985122681
175 0.0613199956715107
176 0.0602000057697296
177 0.0615600049495697
178 0.0613399967551231
179 0.0608599968254566
180 0.0616200044751167
181 0.061319999396801
182 0.060699999332428
183 0.0614199936389923
184 0.0605800077319145
185 0.0608799979090691
186 0.0606200024485588
187 0.0601800009608269
188 0.0613199956715107
189 0.0616400055587292
190 0.0607600025832653
191 0.0606000013649464
192 0.0607000067830086
193 0.0609200000762939
194 0.0603000000119209
195 0.0607600025832653
196 0.0608600005507469
197 0.0607400014996529
198 0.0610600002110004
199 0.060179989784956
200 0.0606400072574615
201 0.0604399964213371
202 0.0599600002169609
203 0.0604400038719177
204 0.0601199939846992
205 0.0606599934399128
206 0.0607400052249432
207 0.0602599903941154
208 0.0605000033974648
209 0.0604800060391426
210 0.0600200071930885
211 0.0610600002110004
212 0.0607400014996529
213 0.0599999949336052
214 0.060199998319149
215 0.0602400004863739
216 0.0608999952673912
217 0.0609399974346161
218 0.0609200000762939
219 0.059880007058382
220 0.0601199977099895
221 0.0600399971008301
222 0.0599199943244457
223 0.0609200112521648
224 0.0601800009608269
225 0.0606599934399128
226 0.0600000023841858
227 0.0608000047504902
228 0.0606800019741058
229 0.0605999939143658
230 0.0608600005507469
231 0.0597799904644489
232 0.0605200044810772
233 0.0608000047504902
234 0.0604399964213371
235 0.0603999979794025
236 0.0602000057697296
237 0.0603000000119209
238 0.0600000023841858
239 0.0605200007557869
240 0.060199998319149
241 0.0603599958121777
242 0.0603800043463707
243 0.0603999979794025
244 0.0602400004863739
245 0.0601599924266338
246 0.0600199922919273
247 0.0601000003516674
248 0.0601999945938587
249 0.0601200051605701
};

\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};

% ================= T5 (Fashion-MNIST-II, slot 1) =================
\nextgroupplot[xticklabels=\auto,
xticklabels={\hspace{-1pt}0,\hspace{5pt}10,50,100,150,200,250},
    xlabel={Epochs},
    xtick align=outside,
    ymin=0.055,ymax=0.14]

\node[
    fill=white,
    draw,
    align=center
] at (axis cs:125,0.12) {\footnotesize T5 (Fashion-MNIST-II)};

\addplot [SingletaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.1120999827981
1 0.0988799929618835
2 0.0940999984741211
3 0.0895400047302246
4 0.0869400054216385
5 0.0849199965596199
6 0.0839000046253204
7 0.0835000053048134
8 0.0802799984812737
9 0.0798000022768974
10 0.0803599879145622
11 0.0797799974679947
12 0.0798400044441223
13 0.0784800052642822
14 0.0771999880671501
15 0.0786000043153763
16 0.0781800001859665
17 0.0760800018906593
18 0.0760199949145317
19 0.0774600058794022
20 0.0752599984407425
21 0.0754600018262863
22 0.0745600014925003
23 0.0749000012874603
24 0.0751199945807457
25 0.0750399902462959
26 0.0732000023126602
27 0.073560006916523
28 0.0723599940538406
29 0.0733999982476234
30 0.074400007724762
31 0.0749199911952019
32 0.0746000036597252
33 0.0740000009536743
34 0.0743200033903122
35 0.0721800029277802
36 0.0717599913477898
37 0.0723600089550018
38 0.0725599974393845
39 0.0717599987983704
40 0.0739199966192245
41 0.0732799917459488
42 0.0725599974393845
43 0.0719799846410751
44 0.0726800039410591
45 0.0724399909377098
46 0.0696200057864189
47 0.071600005030632
48 0.0705200061202049
49 0.0720999985933304
50 0.0702600032091141
51 0.070020005106926
52 0.0728200078010559
53 0.0716200023889542
54 0.0722799897193909
55 0.0713199973106384
56 0.0694200098514557
57 0.0708400085568428
58 0.0708399936556816
59 0.0702800005674362
60 0.0704599842429161
61 0.0711000040173531
62 0.0710799992084503
63 0.0698799937963486
64 0.0715800002217293
65 0.0696799978613853
66 0.0696600005030632
67 0.0694199949502945
68 0.0703799948096275
69 0.0700000002980232
70 0.0709799975156784
71 0.0698399990797043
72 0.0699599981307983
73 0.0702200084924698
74 0.0699599906802177
75 0.0706799998879433
76 0.0715199932456017
77 0.0702200010418892
78 0.0705999955534935
79 0.0701199993491173
80 0.0727600008249283
81 0.0689200013875961
82 0.0695799961686134
83 0.0693199932575226
84 0.0682999938726425
85 0.0678199976682663
86 0.0689000114798546
87 0.0686599835753441
88 0.0701000019907951
89 0.0696400031447411
90 0.0690600052475929
91 0.0685199946165085
92 0.0682799965143204
93 0.0678599923849106
94 0.0701399967074394
95 0.0697999969124794
96 0.0684999972581863
97 0.0671999976038933
98 0.0681599974632263
99 0.0682000070810318
100 0.0664599984884262
101 0.0697999969124794
102 0.0669599920511246
103 0.0685599967837334
104 0.0694200024008751
105 0.0696400031447411
106 0.0700000002980232
107 0.0698599964380264
108 0.0672399923205376
109 0.0680399984121323
110 0.068960003554821
111 0.0680399984121323
112 0.0670599937438965
113 0.0682999938726425
114 0.0688199996948242
115 0.0672599896788597
116 0.0690800026059151
117 0.0680999904870987
118 0.0686399936676025
119 0.0671400055289268
120 0.0681400001049042
121 0.0676599964499474
122 0.0676200017333031
123 0.0689599961042404
124 0.0691799968481064
125 0.0685399919748306
126 0.0691999942064285
127 0.068280003964901
128 0.0680399984121323
129 0.0679199993610382
130 0.067919984459877
131 0.0682399943470955
132 0.0678000003099442
133 0.0673400014638901
134 0.0696800053119659
135 0.0678399950265884
136 0.0674999952316284
137 0.067280001938343
138 0.0669799968600273
139 0.0679000020027161
140 0.0668999999761581
141 0.0688399896025658
142 0.0676200017333031
143 0.068680003285408
144 0.0675200000405312
145 0.0689399912953377
146 0.0669199973344803
147 0.0683399960398674
148 0.0672999992966652
149 0.0677600055932999
150 0.0667199939489365
151 0.0665800124406815
152 0.0660199970006943
153 0.0666999965906143
154 0.0649999901652336
155 0.0673199966549873
156 0.0663199871778488
157 0.0654199942946434
158 0.0652800053358078
159 0.0661999955773354
160 0.0655599981546402
161 0.0650000050663948
162 0.0664999932050705
163 0.0656000077724457
164 0.0653999969363213
165 0.066200003027916
166 0.0664999932050705
167 0.0665399879217148
168 0.0668600052595139
169 0.0653399974107742
170 0.0653400048613548
171 0.0659400001168251
172 0.0658599883317947
173 0.0656799972057343
174 0.0663199946284294
175 0.0653799995779991
176 0.0657199993729591
177 0.0656199902296066
178 0.0653599947690964
179 0.065420001745224
180 0.0653399974107742
181 0.0655400007963181
182 0.0653399974107742
183 0.0651199966669083
184 0.0653800070285797
185 0.0653599947690964
186 0.0642800033092499
187 0.064640000462532
188 0.0650199949741364
189 0.0648599937558174
190 0.0650199875235558
191 0.0652399957180023
192 0.0647800043225288
193 0.0647399872541428
194 0.0653599947690964
195 0.0650199949741364
196 0.064740002155304
197 0.0646600127220154
198 0.0659000054001808
199 0.0647199973464012
200 0.0647399947047234
201 0.0650199949741364
202 0.0645600035786629
203 0.064860001206398
204 0.0652800053358078
205 0.0648799985647202
206 0.0644399970769882
207 0.0645599961280823
208 0.064520001411438
209 0.0648000091314316
210 0.0649999976158142
211 0.0646999925374985
212 0.0642399936914444
213 0.0650599971413612
214 0.0646999925374985
215 0.064180001616478
216 0.0643199905753136
217 0.0648599937558174
218 0.0641399994492531
219 0.0645000040531158
220 0.0639799982309341
221 0.0644799992442131
222 0.064180001616478
223 0.0640599876642227
224 0.0647199973464012
225 0.064740002155304
226 0.0647199898958206
227 0.0649399980902672
228 0.064640000462532
229 0.0648999959230423
230 0.0645600035786629
231 0.0647199898958206
232 0.0647800043225288
233 0.0647599920630455
234 0.0642799958586693
235 0.0645200088620186
236 0.0644400045275688
237 0.0641000121831894
238 0.0643800050020218
239 0.0645000040531158
240 0.064180001616478
241 0.0646200031042099
242 0.06437998265028
243 0.0643999949097633
244 0.0640599951148033
245 0.064180001616478
246 0.0643799975514412
247 0.0643200054764748
248 0.0642999857664108
249 0.0643399953842163
};

\addplot [MultitaskTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.114339992403984
1 0.106660008430481
2 0.0981200039386749
3 0.0968199968338013
4 0.096900001168251
5 0.0894199907779694
6 0.0878999978303909
7 0.0885800123214722
8 0.0883200019598007
9 0.0829400047659874
10 0.0860799998044968
11 0.0831400007009506
12 0.0855799987912178
13 0.0838000029325485
14 0.083859995007515
15 0.0827599912881851
16 0.0826199948787689
17 0.0806400030851364
18 0.0820199996232986
19 0.0803200080990791
20 0.0818400084972382
21 0.0800199955701828
22 0.0779400020837784
23 0.0788799971342087
24 0.0821600034832954
25 0.0776399970054626
26 0.0793599933385849
27 0.0786399990320206
28 0.0782399922609329
29 0.0773600041866302
30 0.0779600068926811
31 0.0764399915933609
32 0.0794800072908401
33 0.0772799998521805
34 0.0793200060725212
35 0.0778399929404259
36 0.0775599926710129
37 0.0746600031852722
38 0.0778800025582314
39 0.0781800001859665
40 0.0779600143432617
41 0.0770799964666367
42 0.0765000060200691
43 0.0767600014805794
44 0.0762199983000755
45 0.0756199955940247
46 0.0759399980306625
47 0.0758400037884712
48 0.0759800001978874
49 0.0754600018262863
50 0.0756999999284744
51 0.0776600018143654
52 0.0761200040578842
53 0.0757199972867966
54 0.0749999955296516
55 0.0771000012755394
56 0.0754600018262863
57 0.0773199945688248
58 0.076200008392334
59 0.0756000056862831
60 0.0751999989151955
61 0.0775200054049492
62 0.0777599886059761
63 0.0758200064301491
64 0.0755600035190582
65 0.0736600011587143
66 0.0753400027751923
67 0.0742800012230873
68 0.0731600001454353
69 0.0757199972867966
70 0.0763000100851059
71 0.0754199922084808
72 0.0783799886703491
73 0.0756800025701523
74 0.0736599862575531
75 0.0764999911189079
76 0.0730800107121468
77 0.075140006840229
78 0.0728399977087975
79 0.0752200037240982
80 0.0748599991202354
81 0.0755800008773804
82 0.0737599954009056
83 0.0749000087380409
84 0.0758000016212463
85 0.0757999941706657
86 0.0726399943232536
87 0.0735999941825867
88 0.0744200050830841
89 0.0752000063657761
90 0.0737800076603889
91 0.0740399956703186
92 0.0743400007486343
93 0.0796199962496758
94 0.0737399980425835
95 0.0746199935674667
96 0.0766200050711632
97 0.0746600106358528
98 0.0750200003385544
99 0.075999990105629
100 0.0745399966835976
101 0.0758600011467934
102 0.0765599980950356
103 0.0756199955940247
104 0.0768399983644485
105 0.0771199911832809
106 0.0757199972867966
107 0.0766000002622604
108 0.0753000006079674
109 0.0750399976968765
110 0.0751599967479706
111 0.0736000016331673
112 0.0757599994540215
113 0.0751400142908096
114 0.075099989771843
115 0.0763400048017502
116 0.0763999968767166
117 0.0755600035190582
118 0.076880007982254
119 0.0765600055456161
120 0.0725799947977066
121 0.0799599960446358
122 0.0775200054049492
123 0.0747400000691414
124 0.0743999928236008
125 0.0770400017499924
126 0.0746800005435944
127 0.0763400048017502
128 0.0759000033140182
129 0.0742599964141846
130 0.0734599977731705
131 0.0749600008130074
132 0.0735599920153618
133 0.0749400034546852
134 0.075860008597374
135 0.0741799920797348
136 0.0739399939775467
137 0.0740399956703186
138 0.0765800029039383
139 0.0740000009536743
140 0.0725799947977066
141 0.0777399986982346
142 0.0736600011587143
143 0.0766199976205826
144 0.0729200020432472
145 0.0724599957466125
146 0.0756800025701523
147 0.0741599947214127
148 0.0712199956178665
149 0.0742399916052818
150 0.0728599950671196
151 0.0729200020432472
152 0.0740799978375435
153 0.0725200027227402
154 0.0721799954771996
155 0.0711200013756752
156 0.0723199993371964
157 0.0728200078010559
158 0.0732400044798851
159 0.0724800005555153
160 0.0725599974393845
161 0.0727799981832504
162 0.0728199928998947
163 0.0726200044155121
164 0.0740800052881241
165 0.0729399994015694
166 0.0731000006198883
167 0.0732799917459488
168 0.074240006506443
169 0.0736600011587143
170 0.0735599920153618
171 0.0729799941182137
172 0.0723000019788742
173 0.074259988963604
174 0.0712400004267693
175 0.0745999962091446
176 0.0750599950551987
177 0.0721999928355217
178 0.0737199932336807
179 0.0726399943232536
180 0.0719200074672699
181 0.0712999999523163
182 0.0733000040054321
183 0.0725800022482872
184 0.0727000012993813
185 0.0727000087499619
186 0.0735800042748451
187 0.0709600001573563
188 0.072440005838871
189 0.0707200020551682
190 0.0730799958109856
191 0.0716999992728233
192 0.0728399977087975
193 0.0724800080060959
194 0.0731799975037575
195 0.0726800113916397
196 0.0720999985933304
197 0.0726400092244148
198 0.0728000029921532
199 0.0724800005555153
200 0.0719600021839142
201 0.0722800046205521
202 0.0725400000810623
203 0.072780005633831
204 0.0722400024533272
205 0.0718799978494644
206 0.0708999931812286
207 0.0721200034022331
208 0.0719600021839142
209 0.0716999918222427
210 0.0714400038123131
211 0.0715800002217293
212 0.0708799958229065
213 0.0715800002217293
214 0.0717000141739845
215 0.0720000043511391
216 0.0712599977850914
217 0.0713199973106384
218 0.0719600021839142
219 0.0721400007605553
220 0.0717400014400482
221 0.0710799992084503
222 0.0720800012350082
223 0.0721399933099747
224 0.0721800029277802
225 0.0707999989390373
226 0.0718599930405617
227 0.0705199986696243
228 0.0716800093650818
229 0.0709600001573563
230 0.0714399963617325
231 0.0711600035429001
232 0.0712800025939941
233 0.0719600096344948
234 0.0715400129556656
235 0.0710199996829033
236 0.0713800042867661
237 0.0718199834227562
238 0.0715399980545044
239 0.0710600018501282
240 0.0711999982595444
241 0.0711200013756752
242 0.0711599960923195
243 0.0710399895906448
244 0.071260005235672
245 0.0710599943995476
246 0.0711000040173531
247 0.0710599943995476
248 0.0710599943995476
249 0.071260005235672
};

\addplot [ClusteringTask1]
table[x expr=\thisrowno{0}+1,     y index=1,]{
0 0.114820003509521
1 0.10487999767065
2 0.0988400131464005
3 0.0965199992060661
4 0.0977599918842316
5 0.091559998691082
6 0.087239995598793
7 0.0885600000619888
8 0.0855600088834763
9 0.0823800042271614
10 0.0872199982404709
11 0.0852799937129021
12 0.0814199969172478
13 0.0806799978017807
14 0.079520009458065
15 0.0789400115609169
16 0.0767399966716766
17 0.0778199881315231
18 0.0759200006723404
19 0.0752799957990646
20 0.0762800052762032
21 0.0747599974274635
22 0.0752199962735176
23 0.0737600103020668
24 0.0726999938488007
25 0.0735199972987175
26 0.0729000121355057
27 0.0733599960803986
28 0.0721199959516525
29 0.0722400024533272
30 0.0720999985933304
31 0.0752000063657761
32 0.0708999931812286
33 0.0726400092244148
34 0.0707599967718124
35 0.0708800032734871
36 0.0699599981307983
37 0.0716200023889542
38 0.0701799914240837
39 0.0712599977850914
40 0.068280003964901
41 0.068479984998703
42 0.0690999925136566
43 0.0686399862170219
44 0.0674199983477592
45 0.0693599954247475
46 0.0682799890637398
47 0.068340003490448
48 0.0678599923849106
49 0.0676799938082695
50 0.0668999999761581
51 0.0688600018620491
52 0.0681999996304512
53 0.0685000047087669
54 0.0686600059270859
55 0.0675200000405312
56 0.0678999945521355
57 0.0669400095939636
58 0.0666399970650673
59 0.0660599991679192
60 0.0664799958467484
61 0.065480001270771
62 0.0671399980783463
63 0.0673799961805344
64 0.066380001604557
65 0.064860001206398
66 0.06598000228405
67 0.0667800009250641
68 0.06666000187397
69 0.0660399943590164
70 0.0652799978852272
71 0.0656599998474121
72 0.0678399950265884
73 0.0650600045919418
74 0.0656200051307678
75 0.0657400041818619
76 0.0664799958467484
77 0.067560002207756
78 0.0660199895501137
79 0.065219983458519
80 0.0651999935507774
81 0.0657799988985062
82 0.0664799958467484
83 0.0663599967956543
84 0.0654799863696098
85 0.0662999898195267
86 0.0655999928712845
87 0.0659999921917915
88 0.0664599984884262
89 0.0676599889993668
90 0.0657199993729591
91 0.0655599981546402
92 0.0659199953079224
93 0.0663199946284294
94 0.066399984061718
95 0.066200003027916
96 0.0651799961924553
97 0.0657200068235397
98 0.0651799961924553
99 0.0652799978852272
100 0.0664199963212013
101 0.0658800005912781
102 0.0665199905633926
103 0.064640000462532
104 0.0652400031685829
105 0.064180001616478
106 0.0655200034379959
107 0.0655999928712845
108 0.0647799968719482
109 0.0656199902296066
110 0.0643799901008606
111 0.0652400031685829
112 0.0654999986290932
113 0.0656800046563148
114 0.0649199932813644
115 0.0645599961280823
116 0.0648200064897537
117 0.0647799894213676
118 0.0644000023603439
119 0.0644399970769882
120 0.0653999969363213
121 0.0649000033736229
122 0.0650399997830391
123 0.0644799917936325
124 0.0639200061559677
125 0.0644200071692467
126 0.0648199915885925
127 0.0659199953079224
128 0.0645400062203407
129 0.0643399879336357
130 0.0643799901008606
131 0.064240001142025
132 0.0664400011301041
133 0.064580000936985
134 0.064860001206398
135 0.0649400055408478
136 0.0647800043225288
137 0.0636400058865547
138 0.0645399987697601
139 0.064180001616478
140 0.0650000050663948
141 0.0643400028347969
142 0.0649399906396866
143 0.0646999925374985
144 0.0649399980902672
145 0.0638199895620346
146 0.0642600059509277
147 0.064580000936985
148 0.0649799928069115
149 0.0636999979615211
150 0.0631399899721146
151 0.063400000333786
152 0.063060000538826
153 0.064020000398159
154 0.0634199976921082
155 0.0637200027704239
156 0.0631000101566315
157 0.0634800046682358
158 0.0631199926137924
159 0.0630599930882454
160 0.0634799972176552
161 0.0639799982309341
162 0.0637999996542931
163 0.0637199953198433
164 0.0623599998652935
165 0.0628200024366379
166 0.0629399940371513
167 0.06283999979496
168 0.0635399967432022
169 0.0632200017571449
170 0.0632200092077255
171 0.0623000077903271
172 0.0638000071048737
173 0.0635799914598465
174 0.063740000128746
175 0.0633600056171417
176 0.0629199966788292
177 0.0634799972176552
178 0.0635600015521049
179 0.0629199966788292
180 0.0627999976277351
181 0.0624799951910973
182 0.063280001282692
183 0.0629599988460541
184 0.063400000333786
185 0.0627200081944466
186 0.0629599988460541
187 0.0625799968838692
188 0.0624399967491627
189 0.0629599988460541
190 0.0621399991214275
191 0.0629200041294098
192 0.0622200071811676
193 0.0625199973583221
194 0.0630799978971481
195 0.0628399923443794
196 0.0624199882149696
197 0.0624999925494194
198 0.0630400031805038
199 0.0623999908566475
200 0.0626000016927719
201 0.0624200031161308
202 0.0626599937677383
203 0.0624600052833557
204 0.0626199990510941
205 0.0623600073158741
206 0.0622000023722649
207 0.0621800012886524
208 0.0624400153756142
209 0.0620199963450432
210 0.0624599978327751
211 0.0626800060272217
212 0.0621800012886524
213 0.0622999966144562
214 0.0626800060272217
215 0.0625600069761276
216 0.0623399987816811
217 0.0625799968838692
218 0.0622000023722649
219 0.0630200058221817
220 0.0625400021672249
221 0.0619999952614307
222 0.0625400021672249
223 0.0622600018978119
224 0.0620399937033653
225 0.0625400096178055
226 0.0621399953961372
227 0.0626199990510941
228 0.0627000033855438
229 0.0625800043344498
230 0.0626400038599968
231 0.0627200081944466
232 0.0625799968838692
233 0.062219999730587
234 0.0623599961400032
235 0.0622600018978119
236 0.0622999966144562
237 0.0618600137531757
238 0.061999998986721
239 0.0619800090789795
240 0.0621999986469746
241 0.0620999932289124
242 0.0619800016283989
243 0.0620200112462044
244 0.0619800090789795
245 0.0621000044047832
246 0.0620400086045265
247 0.0620600059628487
248 0.0619400069117546
249 0.062100000679493
};

\addplot [
    black,
    dotted,
    line width=1pt,
] coordinates {(10,1e-3) (10,2e-0)};

\end{groupplot}

\end{tikzpicture}


==> Figures/semantic_source.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.5cm]
        \node[text=red] (G) {};
        \node[right=3 of G, text=red] (Z) {};
        \node[right=0.32 of G] (B) {};
        \node[left=0.3 of Z] (Q) {};
        \node[right=2.5 of Z, yshift=0.3 cm] (S) {$\begin{tabular}{@{}c@{}}
                                                    \text{Observation} \\
                                                    \small \text{($\bm{s}$)}
                                                  \end{tabular}$};
        \draw[fill=white] (G.center)++(0.8,0.8) circle (0.5) node[font=\scriptsize] (GCn) {$\text{Task}_N$};
        \draw[fill=white] (Z.center)++(0.8,0.8) circle (0.5) node[font=\small] (ZCn) {$z_N$};
        \node[right=0.13 of G, xshift=0.8 cm, yshift=0.8 cm] (Bn) {};
        \node[left=0.1 of Z, xshift=0.8 cm, yshift=0.8 cm] (Qn) {};
        \draw[->] (Bn) -- (Qn);
        \draw[fill=white] (G.center)++(0.3,0.3) circle (0.6) node (GC3) {};
        \draw[fill=white] (Z.center)++(0.3,0.3) circle (0.6) node (ZC3) {};
        \node[right=0.23 of G, xshift=0.3 cm, yshift=0.3 cm] (B2) {};
        \node[left=0.3 of Z, xshift=0.3 cm, yshift=0.3 cm] (Q2) {};
        \draw[->] (B2) -- (Q2);
        \draw[fill=white] (G.center)++(0.15,0.15) circle (0.65) node (GC2) {};
        \draw[fill=white] (Z.center)++(0.15,0.15) circle (0.65) node (ZC2) {};
        \node[right=0.28 of G, xshift=0.15 cm, yshift=0.15 cm] (B1) {};
        \node[left=0.3 of Z, xshift=0.15 cm, yshift=0.15 cm] (Q1) {};
        \draw[->] (B1) -- (Q1); 
        \draw[fill=white] (G.center) circle (0.7) node[font=\small] (GC1) {$\text{Task 1}$};
        \draw[fill=white] (Z.center) circle (0.7) node[font=\large] (ZC1) {$z_1$};
        \draw[->] (B) -- (Q);

        \fill (G.center)++(2.0,0.5) circle [radius=0.7pt];
        \fill (G.center)++(2.07,0.57) circle [radius=0.7pt];
        \fill (G.center)++(2.14,0.64) circle [radius=0.7pt];

        \fill (G.center)++(5.05,0.5) circle [radius=0.7pt];
        \fill (G.center)++(5.12,0.57) circle [radius=0.7pt];
        \fill (G.center)++(5.19,0.64) circle [radius=0.7pt];

        \node[right=0.32 of Z] (QQ) {};
        \node[right=2.47 cm of Z] (BB) {};
        \draw[->] (QQ) -- (BB);
        \node[right=0.29 of Z, xshift=0.15 cm, yshift=0.15 cm] (QQ1) {};
        \node[right=2.33 of Z, xshift=0.15 cm, yshift=0.15 cm] (BB1) {};
        \draw[->] (QQ1) -- (BB1);
        \node[right=0.24 of Z, xshift=0.3 cm, yshift=0.3 cm] (QQ2) {};
        \node[right=2.18 of Z, xshift=0.3 cm, yshift=0.3 cm] (BB2) {};
        \draw[->] (QQ2) -- (BB2);
        \node[right=0.13 of Z, xshift=0.8 cm, yshift=0.8 cm] (QQn) {};
        \node[right=1.68 of Z, xshift=0.8 cm, yshift=0.8 cm] (BBn) {};
        \draw[->] (QQn) -- (BBn);
        \node[draw, rectangle, fit=(S), inner sep=1pt, minimum height=2 cm] (RectangleS) {};
        \node[left=0.35 of Z] (ZSS) {};
        \node[draw, dashed, fit=(RectangleS)(ZSS), inner sep=5pt] (SS) {};
        \node[above=0.1cm of SS, font=\small] {Semantic Source};
\end{tikzpicture}

==> Figures/system_model.tikz <==
\definecolor{CU2_color}{RGB}{204,102,119} %{51,34,136}
\definecolor{CU1_color}{RGB}{136,204,238}

\usetikzlibrary{patterns, backgrounds}
\begin{tikzpicture}
        \node[draw, circle, inner sep=0.5pt] (S) {$\begin{tabular}{@{}c@{}}
                                                    \text{Semantic} \\
                                                    \text{Source} \\
                                                    \text{$(\bm{Z}, \bm{S})$}
                                                  \end{tabular}$};

        \node[
    draw=none,
    rectangle,
    right=0.5 cm of S,
    minimum width=1.5cm,
    minimum height=1.8cm,
    inner sep=0pt
] (C) {
    \begin{tabular}{c}
        \rule{0pt}{0.2em}\textbf{CU\textsubscript{1} Enc.} \\
        $\large \vdots$ \\
        \rule{0pt}{1.4em}\textbf{CU\textsubscript{$K^\star$} Enc.}
    \end{tabular}
};

% Hatched rectangles
\begin{scope}
    \begin{pgfonlayer}{background}

        % Top box
        \path[
            draw=black,
            pattern=north west lines,
            pattern color=CU1_color
        ]
        ([xshift=-1.0765cm, yshift=0.4cm]C.center)
        rectangle
        ([xshift=1.0765cm, yshift=0.9cm]C.center);

        % Bottom box
        \path[
            draw=black,
            pattern=north east lines,
            pattern color=CU2_color
        ]
        ([xshift=-1.0765cm, yshift=-0.9cm]C.center)
        rectangle
        ([xshift=1.0765cm, yshift=-0.3cm]C.center);

    \end{pgfonlayer}
\end{scope}

% Dashed side segments (top gap)
\draw[dashed]
    ([xshift=-1.0765cm]C.north)
    --
    ([xshift=-1.0765cm, yshift=0.9cm]C.center);

\draw[dashed]
    ([xshift=1.0765cm]C.north)
    --
    ([xshift=1.0765cm, yshift=0.9cm]C.center);

% Dashed side segments (middle gap)
\draw[dashed]
    ([xshift=-1.0765cm, yshift=0.4cm]C.center)
    --
    ([xshift=-1.0765cm, yshift=-0.3cm]C.center);

\draw[dashed]
    ([xshift=1.0765cm, yshift=0.4cm]C.center)
    --
    ([xshift=1.0765cm, yshift=-0.3cm]C.center);

% Dashed side segments (bottom gap)
\draw[dashed]
    ([xshift=-1.0765cm, yshift=-0.9cm]C.center)
    --
    ([xshift=-1.0765cm]C.south);

\draw[dashed]
    ([xshift=1.0765cm, yshift=-0.9cm]C.center)
    --
    ([xshift=1.0765cm]C.south);
        \node[draw, rectangle, right=0.3 cm of C, yshift=1.1 cm, inner sep=4pt] (SU1) {$\text{SU Enc.}$};
        \node[draw, rectangle, right=0.3 cm of C, yshift=0.0 cm, inner sep=4pt] (SU2) {$\text{SU Enc.}$};
        % Vertical dots between second and third SU Enc.
        \node at ([xshift=1.05cm, yshift=-0.45cm]C.east) {$ \large \vdots$};
        \node[draw, rectangle, right=0.3 cm of C, yshift=-1.1 cm, inner sep=4pt] (SU3) {$\text{SU Enc.}$};
        
        \begin{scope}
            \begin{pgfonlayer}{background}
            % SU1 - North West hatch
            \path[pattern=north west lines, pattern color=CU1_color] 
            ([xshift=-0.75cm, yshift=0.27cm]SU1.center) 
            rectangle 
            ([xshift=0.75cm, yshift=-0.26cm]SU1.center); 

            % SU2 - North East hatch
            \path[pattern=north west lines, pattern color=CU1_color] 
            ([xshift=-0.75cm, yshift=0.27cm]SU2.center) 
            rectangle 
            ([xshift=0.75cm, yshift=-0.26cm]SU2.center);
            \end{pgfonlayer}
        \end{scope}

        \begin{scope}
            \begin{pgfonlayer}{background}
            % SU3 - North East hatch
            \path[pattern=north east lines, pattern color=CU2_color] 
            ([xshift=-0.75cm, yshift=0.27cm]SU3.center) 
            rectangle 
            ([xshift=0.75cm, yshift=-0.26cm]SU3.center); 
            \end{pgfonlayer}
        \end{scope}


        
        \node[right=0.4 cm of SU1](X1){$\bm{x}_1$};
        \node[right=0.4 cm of SU2](X2){$\bm{x}_2$};
        \node[right=0.4 cm of SU3](Xn){$\bm{x}_N$};

        %channel
        \renewcommand{\arraystretch}{0.85}
        \node[right=of SU3, yshift=1.05 cm, xshift=-0.02 cm] (ch) {$\begin{tabular}{@{}c@{}}
              \footnotesize C\\
              \footnotesize h\\
              \footnotesize a\\
              \footnotesize n\\
              \footnotesize n\\
              \footnotesize e\\
              \footnotesize l
        \end{tabular}$};
        \node[draw, fit=(ch), minimum height=2.0 cm, inner sep=-1pt]{};
        
        \node[draw, rectangle, right=2.5 of SU1] (Rx1) {$\text{Dec.}$};
        \node[draw, rectangle, right=2.5 of SU2] (Rx2) {$\text{Dec.}$};
        \node[draw, rectangle, right=2.5 of SU3] (Rx3) {$\text{Dec.}$};
        % Vertical dots between second and third SU Enc.
        \node at ([xshift=4.75cm, yshift=-0.45cm]C.east) {$ \large \vdots$};
        
        \begin{scope}
            \begin{pgfonlayer}{background}
            % Dec1 - North West hatch
            \path[pattern=north west lines, pattern color=CU1_color] 
            ([xshift=-0.44cm, yshift=0.23cm]Rx1.center) 
            rectangle 
            ([xshift=0.44cm, yshift=-0.23cm]Rx1.center); 

            % Dec2 - North West hatch
            \path[pattern=north west lines, pattern color=CU1_color] 
            ([xshift=-0.44cm, yshift=0.23cm]Rx2.center) 
            rectangle 
            ([xshift=0.44cm, yshift=-0.23cm]Rx2.center); 

            % Dec3 - North East hatch
            \path[pattern=north east lines, pattern color=CU2_color] 
            ([xshift=-0.44cm, yshift=0.23cm]Rx3.center) 
            rectangle 
            ([xshift=0.44cm, yshift=-0.23cm]Rx3.center);
            \end{pgfonlayer}
        \end{scope}
        
        \node[left=0.4 cm of Rx1](X1_hat){$\bm{y}_1$};
        \node[left=0.4 cm of Rx2](X2_hat){$\bm{y}_2$};
        \node[left=0.4 cm of Rx3](Xn_hat){$\bm{y}_N$};
        \node[right=0.4 cm of Rx1](Z1_hat){$\hat{z}_1$};
        \node[right=0.4 cm of Rx2](Z2_hat){$\hat{z}_2$};
        \node[right=0.4 cm of Rx3](Zn_hat){$\hat{z}_N$};

    
        %\node[above=0.03 cm of C, xshift= 0.7 cm]{$\mathbf{c}$};

        
        \draw[->, line width=1pt] (S) -- node[above]{\small$\bm{s}$} (C.west);
        \draw[->, line width=1pt] ([yshift=0.6cm]C.east) -- (SU1.west);
        \draw[->, line width=1pt] ([yshift=0.6cm]C.east) -- (SU2.west);
        \draw[->, line width=1pt] ([yshift=-0.6cm]C.east) -- (SU3.west);
        \draw[->, line width=1pt] (SU1) -- (X1);
        \draw[->, line width=1pt] (SU2) -- (X2);
        \draw[->, line width=1pt] (SU3) -- (Xn);
        \draw[->, line width=1pt] (X1_hat) -- (Rx1);
        \draw[->, line width=1pt] (X2_hat) -- (Rx2);
        \draw[->, line width=1pt] (Xn_hat) -- (Rx3);
        \draw[->, line width=1pt] (Rx1) -- (Z1_hat);
        \draw[->, line width=1pt] (Rx2) -- (Z2_hat);
        \draw[->, line width=1pt] (Rx3) -- (Zn_hat);

        
    \end{tikzpicture}
